The PHASES Differential Astrometry Data Archive. I. Measurements and Description

The Palomar High-precision Astrometric Search for Exoplanet Systems (PHASES) monitored 51 sub-arcsecond binary systems to determine precision binary orbits, study the geometries of triple and quadruple star systems, and discover previously unknown faint astrometric companions as small as giant planets. PHASES measurements made with the Palomar Testbed Interferometer (PTI) from 2002 until PTI ceased normal operations in late 2008 are presented. Infrared differential photometry of several PHASES targets were measured with Keck Adaptive Optics and are presented.

==> (inline-0) <==
\begin{deluxetable*}{llrrrrrrrrrrrrrrrrrr}
\tablecolumns{20}
\tablecaption{PHASES Astrometry Measurements \label{phasesAstrometryData}}
\tablehead{ 
\colhead{HD} & \colhead{HJD-} & \colhead{$\delta$RA} 
& \colhead{$\delta$Decl}  & \colhead{$\sigma_{\rm min}$} 
& \colhead{$\sigma_{\rm maj}$} & \colhead{$\phi_{\rm e}$} 
&  \colhead{$\sigma_{\rm RA}$} & \colhead{$\sigma_{\rm Dec}$} 
& \colhead{$\frac{\sigma_{\rm RA, Decl}^2}{\sigma_{\rm RA}\sigma_{\rm Decl}}$} 
& \colhead{$\sigma_{\rm min, c}$} & \colhead{$\sigma_{\rm maj, c}$} 
&  \colhead{$\sigma_{\rm RA, c}$} & \colhead{$\sigma_{\rm Decl, c}$} 
& \colhead{$\frac{\sigma_{\rm RA, Decl, c}^2}{\sigma_{\rm RA, c}\sigma_{\rm Decl, c}}$} 
& \colhead{N} & \colhead{LDC} & \colhead{Align} & \colhead{Rate} & 
\colhead{Outlier} \\
\colhead{Number}     & \colhead{2400000.5}             &  \colhead{(mas)}        
& \colhead{(mas)}        & \colhead{($\microas$)}       
& \colhead{($\microas$)}       & \colhead{(deg)}          
& \colhead{($\microas$)}       & \colhead{($\microas$)}     
& \colhead{} & \colhead{($\microas$)}       
& \colhead{($\microas$)}       
& \colhead{($\microas$)}       & \colhead{($\microas$)}     
& \colhead{} & \colhead{}  & \colhead{}    & \colhead{}      &  \colhead{(Hz)} 
&  \colhead{} }
\startdata
4934 & 54004.36328 & -57.0674 & -179.9978 & 27.8 & 416.4 & 161.61 & 395.3 & 134.0 & -0.97578 & 44.7 & 559.1 & 530.8 & 181.4 & -0.96573 & 345 & 1 & 1 & 50 & 0 \\
5286 & 52894.31345 & -681.5589 & 665.6299 & 17.8 & 1360.0 & 146.08 & 1128.5 & 759.1 & -0.99960 & 76.2 & 1773.5 & 1472.3 & 991.7 & -0.99571 & 648 & 0 & 0 & 100 & 0 \\
5286 & 52896.29389 & -681.5838 & 665.5458 & 19.6 & 549.6 & 144.35 & 446.7 & 320.8 & -0.99717 & 82.3 & 728.1 & 593.6 & 429.6 & -0.97200 & 241 & 0 & 0 & 100 & 0 \\
5286 & 52897.28803 & -681.9351 & 665.8532 & 16.4 & 382.3 & 144.32 & 310.7 & 223.4 & -0.99590 & 71.5 & 516.3 & 421.5 & 306.7 & -0.95838 & 566 & 0 & 0 & 100 & 0 \\
5286 & 53198.45485 & -676.2609 & 690.8888 & 3.9 & 213.7 & 143.53 & 171.9 & 127.1 & -0.99928 & 38.0 & 311.1 & 251.2 & 187.4 & -0.96795 & 3129 & 0 & 0 & 100 & 0 \\
5286 & 53215.43340 & -675.9374 & 692.1281 & 7.2 & 273.5 & 146.42 & 227.9 & 151.4 & -0.99838 & 44.4 & 382.1 & 319.3 & 214.6 & -0.96882 & 2038 & 0 & 0 & 100 & 0 \\
5286 & 53222.39706 & -676.3939 & 693.0688 & 4.1 & 217.5 & 144.05 & 176.1 & 127.7 & -0.99921 & 38.3 & 315.5 & 256.4 & 187.8 & -0.96798 & 2583 & 0 & 0 & 100 & 0 \\
5286 & 53229.40966 & -674.7178 & 692.6724 & 17.9 & 1669.5 & 148.35 & 1421.2 & 876.3 & -0.99971 & 76.5 & 2174.9 & 1851.8 & 1143.1 & -0.99691 & 400 & 0 & 0 & 100 & 0 \\
5286 & 53235.41932 & -675.2293 & 693.4864 & 6.3 & 197.6 & 152.60 & 175.4 & 91.1 & -0.99699 & 42.4 & 292.6 & 260.5 & 139.8 & -0.94017 & 967 & 0 & 0 & 100 & 0 \\
5286 & 53250.34592 & -675.1408 & 694.9482 & 13.0 & 133.2 & 148.22 & 113.4 & 71.0 & -0.97667 & 60.5 & 222.7 & 192.0 & 128.1 & -0.83623 & 790 & 0 & 0 & 100 & 0 \\
5286 & 53578.49345 & -667.5496 & 720.3887 & 10.6 & 239.7 & 155.25 & 217.7 & 100.8 & -0.99324 & 53.4 & 341.6 & 311.0 & 151.0 & -0.92161 & 520 & 0 & 0 & 100 & 0 \\
5286 & 53585.41899 & -667.3132 & 720.7603 & 21.9 & 1887.5 & 146.03 & 1565.4 & 1054.8 & -0.99969 & 90.3 & 2457.7 & 2038.9 & 1375.3 & -0.99686 & 167 & 0 & 0 & 100 & 0 \\
5286 & 53600.39059 & -667.0935 & 721.9211 & 20.9 & 273.1 & 148.09 & 232.1 & 145.4 & -0.98558 & 86.8 & 381.6 & 327.2 & 214.8 & -0.88194 & 318 & 0 & 0 & 100 & 0 \\
5286 & 53632.29638 & -666.8551 & 724.8877 & 14.2 & 150.3 & 146.28 & 125.3 & 84.3 & -0.97936 & 64.3 & 240.4 & 203.1 & 143.8 & -0.84831 & 965 & 0 & 0 & 100 & 0 \\
5286 & 53636.28795 & -667.6554 & 725.7109 & 9.6 & 98.1 & 147.56 & 82.9 & 53.2 & -0.97721 & 50.6 & 189.4 & 162.1 & 110.2 & -0.84421 & 924 & 0 & 0 & 100 & 0 \\
5286 & 53691.15757 & -666.0233 & 729.6058 & 7.5 & 85.8 & 150.80 & 75.0 & 42.3 & -0.97949 & 45.1 & 179.0 & 157.8 & 95.8 & -0.84521 & 1175 & 0 & 0 & 100 & 0 \\
5286 & 53957.40057 & -659.8107 & 749.8176 & 5.1 & 57.2 & 147.73 & 48.5 & 30.9 & -0.98055 & 35.4 & 158.5 & 135.4 & 89.8 & -0.88717 & 3777 & 1 & 1 & 50 & 0 \\
5286 & 53970.37137 & -659.5338 & 750.6116 & 3.8 & 44.9 & 147.90 & 38.1 & 24.1 & -0.98252 & 35.2 & 151.7 & 129.8 & 85.9 & -0.87808 & 4330 & 1 & 1 & 50 & 0 \\
5286 & 53971.35704 & -660.2025 & 751.1008 & 6.9 & 97.3 & 145.40 & 80.2 & 55.5 & -0.98873 & 35.7 & 188.7 & 156.6 & 111.1 & -0.92215 & 2282 & 1 & 1 & 50 & 0 \\
6811 & 52894.40088 & 422.2735 & -280.2728 & 25.9 & 811.8 & 159.74 & 761.6 & 282.1 & -0.99521 & 104.5 & 1064.6 & 999.4 & 381.4 & -0.95651 & 936 & 0 & 0 & 100 & 0 \\
6811 & 52895.40411 & 422.3082 & -280.3050 & 19.6 & 376.1 & 160.62 & 354.8 & 126.1 & -0.98635 & 82.3 & 508.6 & 480.5 & 185.8 & -0.88327 & 735 & 0 & 0 & 100 & 0 \\
6811 & 52896.40601 & 411.4655 & -275.8378 & 30.4 & 395.5 & 158.80 & 368.9 & 145.8 & -0.97461 & 120.7 & 532.9 & 498.7 & 223.2 & -0.81607 & 454 & 0 & 0 & 100 & 2 \\
6811 & 52897.38891 & 422.7105 & -280.3014 & 26.7 & 998.1 & 158.42 & 928.2 & 367.9 & -0.99694 & 107.3 & 1305.1 & 1214.2 & 490.3 & -0.97192 & 686 & 0 & 0 & 100 & 0 \\
6811 & 53222.50651 & 426.1493 & -277.4293 & 5.2 & 118.3 & 161.03 & 111.9 & 38.8 & -0.98974 & 40.2 & 208.0 & 197.1 & 77.6 & -0.83727 & 4905 & 0 & 0 & 100 & 0 \\
6811 & 53228.48820 & 424.8371 & -276.7571 & 16.5 & 621.1 & 160.37 & 585.1 & 209.3 & -0.99647 & 71.8 & 819.5 & 772.2 & 283.5 & -0.96320 & 1593 & 0 & 0 & 100 & 0 \\
6811 & 53263.39025 & 426.2968 & -276.7695 & 9.9 & 263.6 & 159.41 & 246.7 & 93.1 & -0.99351 & 51.4 & 370.2 & 347.0 & 138.8 & -0.91870 & 2099 & 0 & 0 & 100 & 0 \\
6811 & 53271.37223 & 426.4827 & -276.6943 & 10.1 & 126.2 & 160.62 & 119.1 & 42.9 & -0.96867 & 51.9 & 215.7 & 204.2 & 86.7 & -0.77450 & 2816 & 0 & 0 & 100 & 0 \\
6811 & 53313.25700 & 427.3890 & -276.3916 & 22.3 & 270.8 & 160.25 & 255.0 & 93.9 & -0.96777 & 91.7 & 378.9 & 357.9 & 154.4 & -0.77773 & 794 & 0 & 0 & 100 & 0 \\
6811 & 53636.36731 & 430.7551 & -273.1652 & 15.8 & 592.3 & 158.72 & 551.9 & 215.5 & -0.99690 & 69.5 & 782.6 & 729.7 & 291.3 & -0.96671 & 1356 & 0 & 0 & 100 & 0 \\
6811 & 53663.36469 & 424.8200 & -272.0314 & 26.9 & 1466.0 & 175.11 & 1460.7 & 127.9 & -0.97740 & 108.0 & 1910.9 & 1904.0 & 195.3 & -0.83160 & 580 & 0 & 0 & 100 & 0 \\
6811 & 53687.19475 & 431.4921 & -272.0317 & 27.4 & 230.6 & 22.43 & 213.4 & 91.5 & 0.94638 & 109.8 & 330.9 & 308.7 & 162.0 & 0.68692 & 878 & 0 & 0 & 100 & 0 \\
6811 & 53972.46365 & 433.3682 & -269.1288 & 16.5 & 400.9 & 163.19 & 383.8 & 117.0 & -0.98914 & 38.7 & 539.6 & 516.7 & 160.4 & -0.96774 & 2134 & 1 & 1 & 50 & 0 \\
6811 & 54003.36229 & 434.3438 & -269.0321 & 12.5 & 556.2 & 158.67 & 518.1 & 202.6 & -0.99782 & 37.2 & 736.5 & 686.2 & 270.1 & -0.98904 & 2559 & 1 & 1 & 50 & 0 \\
6811 & 54006.35815 & 433.6679 & -268.6007 & 24.4 & 414.3 & 159.97 & 389.4 & 143.8 & -0.98361 & 42.7 & 556.5 & 523.0 & 194.8 & -0.97246 & 1260 & 1 & 1 & 50 & 0 \\
6811 & 54008.35403 & 433.9942 & -268.7999 & 8.5 & 110.9 & 159.82 & 104.1 & 39.1 & -0.97295 & 36.0 & 201.0 & 189.0 & 77.1 & -0.86807 & 3740 & 1 & 1 & 50 & 0 \\
6811 & 54341.44154 & 437.0441 & -264.9185 & 17.3 & 361.7 & 160.07 & 340.1 & 124.4 & -0.98896 & 74.5 & 490.6 & 461.9 & 181.3 & -0.89980 & 1879 & 0 & 1 & 50 & 0 \\
6811 & 54350.42520 & 437.1835 & -264.9587 & 8.6 & 124.5 & 161.89 & 118.4 & 39.5 & -0.97365 & 47.9 & 214.0 & 203.9 & 80.6 & -0.78190 & 5096 & 0 & 1 & 50 & 0 \\
6811 & 54357.40553 & 437.5387 & -264.8896 & 18.4 & 314.6 & 161.36 & 298.2 & 102.0 & -0.98180 & 78.2 & 432.3 & 410.4 & 156.8 & -0.85087 & 2348 & 0 & 1 & 50 & 0 \\
6811 & 54769.28217 & 441.7437 & -260.4480 & 35.0 & 1055.9 & 162.13 & 1005.0 & 325.8 & -0.99359 & 49.5 & 1379.8 & 1313.3 & 426.0 & -0.99252 & 580 & 1 & 1 & 50 & 0 \\
11636 & 53638.46558 & 24.8811 & -10.4154 & 10.6 & 313.6 & 39.98 & 240.4 & 201.7 & 0.99764 & 53.4 & 431.0 & 332.1 & 280.0 & 0.96891 & 3263 & 0 & 0 & 100 & 0 \\
13872 & 52868.45994 & -134.4324 & 4.9165 & 19.5 & 2025.3 & 149.53 & 1745.7 & 1027.0 & -0.99976 & 82.0 & 2636.6 & 2272.9 & 1338.9 & -0.99748 & 280 & 0 & 0 & 100 & 0 \\
13872 & 53215.50012 & -144.8076 & -14.6601 & 28.0 & 1083.3 & 148.43 & 923.1 & 567.7 & -0.99832 & 112.0 & 1415.2 & 1207.2 & 747.1 & -0.98443 & 199 & 0 & 0 & 100 & 0 \\
13872 & 53222.46534 & -143.9341 & -15.6965 & 5.5 & 212.2 & 145.90 & 175.8 & 119.1 & -0.99845 & 40.8 & 309.4 & 257.2 & 176.7 & -0.96072 & 1792 & 0 & 0 & 100 & 0 \\
13872 & 53234.45075 & -144.5008 & -16.2052 & 16.8 & 179.2 & 149.25 & 154.2 & 92.7 & -0.97750 & 72.8 & 271.8 & 236.5 & 152.4 & -0.83586 & 361 & 0 & 0 & 100 & 0 \\
13872 & 53249.46019 & -144.8697 & -17.0067 & 6.2 & 49.3 & 157.43 & 45.6 & 19.8 & -0.93981 & 42.2 & 154.0 & 143.1 & 70.8 & -0.76725 & 1350 & 0 & 0 & 100 & 0 \\
13872 & 53250.46337 & -144.6809 & -17.1576 & 31.6 & 488.9 & 159.08 & 456.8 & 177.1 & -0.98155 & 125.1 & 650.8 & 609.5 & 260.1 & -0.85813 & 113 & 0 & 0 & 100 & 0 \\
13872 & 53263.40075 & -145.2831 & -17.7597 & 6.3 & 51.7 & 153.42 & 46.4 & 23.8 & -0.95598 & 42.4 & 155.3 & 140.2 & 79.2 & -0.80486 & 1574 & 0 & 0 & 100 & 0 \\
13872 & 53271.38426 & -145.3640 & -18.2781 & 5.5 & 45.8 & 154.32 & 41.4 & 20.5 & -0.95411 & 40.8 & 152.1 & 138.2 & 75.5 & -0.80416 & 2510 & 0 & 0 & 100 & 0 \\
13872 & 53312.30383 & -146.5058 & -20.3929 & 2.7 & 31.5 & 160.49 & 29.7 & 10.8 & -0.96334 & 36.5 & 145.9 & 138.0 & 59.6 & -0.76296 & 5214 & 0 & 0 & 100 & 0 \\
13872 & 53313.28343 & -147.1579 & -20.1609 & 10.7 & 417.5 & 156.00 & 381.4 & 170.1 & -0.99761 & 53.6 & 560.5 & 512.5 & 233.2 & -0.96783 & 905 & 0 & 0 & 100 & 0 \\
13872 & 53333.23983 & -146.8661 & -21.5534 & 8.8 & 231.2 & 158.14 & 214.6 & 86.5 & -0.99400 & 48.4 & 331.6 & 308.3 & 131.4 & -0.91811 & 935 & 0 & 0 & 100 & 0 \\
13872 & 53334.25787 & -148.3531 & -21.1557 & 18.4 & 1427.2 & 162.48 & 1361.0 & 430.0 & -0.99899 & 78.2 & 1860.6 & 1774.5 & 565.1 & -0.98942 & 327 & 0 & 0 & 100 & 0 \\
13872 & 53340.19672 & -147.4399 & -21.7883 & 20.1 & 960.2 & 153.66 & 860.5 & 426.5 & -0.99862 & 84.0 & 1256.1 & 1126.3 & 562.4 & -0.98602 & 289 & 0 & 0 & 100 & 0 \\
13872 & 53341.24624 & -147.7720 & -21.7435 & 25.5 & 1154.0 & 164.19 & 1110.4 & 315.4 & -0.99646 & 103.0 & 1506.7 & 1450.0 & 422.3 & -0.96733 & 242 & 0 & 0 & 100 & 0 \\
13872 & 53584.47779 & -151.6375 & -34.5213 & 21.7 & 690.1 & 146.43 & 575.1 & 382.0 & -0.99768 & 89.6 & 908.0 & 758.2 & 507.6 & -0.97741 & 430 & 0 & 0 & 100 & 0 \\
13872 & 53586.47768 & -151.4689 & -34.7058 & 9.9 & 121.5 & 147.59 & 102.7 & 65.7 & -0.98387 & 51.4 & 211.1 & 180.3 & 121.2 & -0.86806 & 780 & 0 & 0 & 100 & 0 \\
13872 & 53599.45344 & -152.3887 & -34.8899 & 19.7 & 979.5 & 148.68 & 836.8 & 509.4 & -0.99898 & 82.6 & 1281.0 & 1095.2 & 669.6 & -0.98953 & 294 & 0 & 0 & 100 & 0 \\
13872 & 53606.44225 & -151.5573 & -35.8371 & 9.0 & 275.7 & 150.03 & 238.8 & 137.9 & -0.99716 & 48.9 & 384.8 & 334.2 & 196.8 & -0.95817 & 909 & 0 & 0 & 100 & 0 \\
13872 & 53607.43452 & -151.2101 & -36.0727 & 12.4 & 422.4 & 149.08 & 362.4 & 217.3 & -0.99778 & 58.7 & 566.7 & 487.1 & 295.5 & -0.97293 & 677 & 0 & 0 & 100 & 0 \\
13872 & 53613.41692 & -151.9164 & -35.9521 & 23.1 & 826.9 & 148.91 & 708.2 & 427.5 & -0.99800 & 94.5 & 1084.0 & 929.6 & 565.6 & -0.98084 & 200 & 0 & 0 & 100 & 0 \\
13872 & 53614.41517 & -151.7623 & -36.2031 & 26.2 & 1064.2 & 148.83 & 910.6 & 551.3 & -0.99846 & 105.5 & 1390.5 & 1191.0 & 725.3 & -0.98547 & 182 & 0 & 0 & 100 & 0 \\
13872 & 53639.35205 & -151.7435 & -37.6653 & 20.2 & 1070.3 & 149.46 & 921.8 & 544.2 & -0.99907 & 84.4 & 1398.4 & 1205.2 & 714.3 & -0.99057 & 661 & 0 & 0 & 100 & 0 \\
13872 & 53670.28242 & -151.3679 & -39.3993 & 38.5 & 1039.2 & 151.85 & 916.5 & 491.4 & -0.99605 & 150.4 & 1358.2 & 1199.6 & 654.4 & -0.96554 & 268 & 0 & 0 & 100 & 0 \\
13872 & 53691.18919 & -152.6309 & -39.7322 & 14.6 & 118.9 & 148.36 & 101.5 & 63.6 & -0.96314 & 65.6 & 208.5 & 180.9 & 122.8 & -0.78788 & 847 & 0 & 0 & 100 & 0 \\
13872 & 53718.18737 & -152.6133 & -41.2864 & 16.0 & 274.5 & 159.62 & 257.4 & 96.8 & -0.98433 & 70.2 & 383.3 & 360.2 & 148.8 & -0.86501 & 690 & 0 & 0 & 100 & 0 \\
13872 & 53726.15532 & -152.5621 & -41.7723 & 16.0 & 185.2 & 156.69 & 170.2 & 74.7 & -0.97261 & 70.2 & 278.5 & 257.3 & 127.7 & -0.80380 & 509 & 0 & 0 & 100 & 0 \\
13872 & 53732.15251 & -152.6477 & -42.0269 & 11.0 & 112.7 & 159.93 & 105.9 & 40.0 & -0.95623 & 54.5 & 202.6 & 191.3 & 86.4 & -0.74338 & 599 & 0 & 0 & 100 & 0 \\
13872 & 53739.16051 & -152.1406 & -42.5017 & 23.3 & 313.4 & 165.31 & 303.3 & 82.6 & -0.95660 & 95.2 & 430.8 & 417.4 & 142.9 & -0.72602 & 125 & 0 & 0 & 100 & 0 \\
13872 & 53746.13612 & -152.4635 & -42.7666 & 4.6 & 57.0 & 164.45 & 54.9 & 15.9 & -0.95335 & 39.1 & 158.4 & 153.0 & 56.8 & -0.70062 & 2806 & 0 & 0 & 100 & 0 \\
13872 & 53748.13687 & -152.4947 & -42.8582 & 13.6 & 171.7 & 165.49 & 166.3 & 45.0 & -0.95031 & 62.4 & 263.5 & 255.6 & 89.5 & -0.69495 & 580 & 0 & 0 & 100 & 0 \\
13872 & 53753.13686 & -152.2448 & -43.1148 & 12.3 & 234.1 & 169.46 & 230.2 & 44.5 & -0.95959 & 58.4 & 335.0 & 329.5 & 84.0 & -0.70723 & 567 & 0 & 0 & 100 & 0 \\
13872 & 53929.49251 & -153.9562 & -49.6856 & 30.3 & 1547.8 & 141.53 & 1212.0 & 963.2 & -0.99919 & 46.3 & 2017.0 & 1579.4 & 1255.3 & -0.99889 & 335 & 1 & 1 & 50 & 0 \\
13872 & 53930.49739 & -151.9120 & -51.3218 & 6.8 & 347.4 & 142.44 & 275.4 & 211.8 & -0.99917 & 43.5 & 472.8 & 375.8 & 290.3 & -0.98206 & 2478 & 0 & 1 & 50 & 0 \\
13872 & 53935.47952 & -151.9327 & -51.4370 & 21.3 & 896.2 & 141.49 & 701.4 & 558.2 & -0.99881 & 41.0 & 1173.4 & 918.6 & 731.3 & -0.99744 & 621 & 1 & 1 & 50 & 0 \\
13872 & 53936.48606 & -151.7695 & -51.6402 & 7.1 & 195.4 & 142.94 & 156.0 & 117.9 & -0.99718 & 35.7 & 290.0 & 232.5 & 177.1 & -0.96783 & 2387 & 1 & 1 & 50 & 0 \\
13872 & 53937.48724 & -151.9168 & -51.5570 & 4.4 & 116.0 & 143.48 & 93.2 & 69.1 & -0.99684 & 38.8 & 205.8 & 167.0 & 126.4 & -0.92568 & 4028 & 0 & 1 & 50 & 0 \\
13872 & 53951.44870 & -151.7068 & -52.1619 & 15.7 & 351.3 & 143.26 & 281.7 & 210.5 & -0.99565 & 38.4 & 477.7 & 383.5 & 287.4 & -0.98608 & 998 & 1 & 1 & 50 & 0 \\
13872 & 53956.48858 & -151.5248 & -52.5074 & 4.3 & 48.8 & 152.38 & 43.3 & 23.0 & -0.97759 & 35.3 & 153.7 & 137.2 & 77.8 & -0.86144 & 6979 & 1 & 1 & 50 & 0 \\
13872 & 53957.44792 & -151.3560 & -52.6303 & 7.2 & 125.5 & 145.75 & 103.8 & 70.9 & -0.99248 & 35.7 & 215.0 & 178.8 & 124.5 & -0.93864 & 2481 & 1 & 1 & 50 & 0 \\
13872 & 53958.48472 & -151.5132 & -52.5578 & 8.8 & 72.8 & 152.17 & 64.5 & 34.9 & -0.95903 & 36.1 & 169.0 & 150.4 & 85.1 & -0.87917 & 1998 & 1 & 1 & 50 & 0 \\
13872 & 53963.46233 & -151.5164 & -52.7090 & 30.3 & 292.0 & 150.43 & 254.4 & 146.5 & -0.97146 & 46.3 & 404.6 & 352.6 & 203.7 & -0.96540 & 439 & 1 & 1 & 100 & 0 \\
13872 & 53965.50072 & -151.5046 & -52.8522 & 4.9 & 59.3 & 158.31 & 55.2 & 22.4 & -0.97196 & 35.3 & 159.8 & 149.1 & 67.6 & -0.82807 & 4409 & 1 & 1 & 50 & 0 \\
13872 & 53970.40460 & -151.2200 & -53.1663 & 6.6 & 114.1 & 143.60 & 91.9 & 67.9 & -0.99263 & 35.6 & 204.0 & 165.5 & 124.4 & -0.93568 & 2412 & 1 & 1 & 50 & 0 \\
13872 & 53971.49071 & -150.9509 & -53.2562 & 15.3 & 84.3 & 157.82 & 78.3 & 34.9 & -0.88075 & 38.2 & 177.8 & 165.3 & 75.9 & -0.84062 & 1125 & 1 & 1 & 50 & 0 \\
13872 & 53972.40215 & -150.9837 & -53.4119 & 10.3 & 152.6 & 144.73 & 124.7 & 88.5 & -0.98973 & 36.5 & 242.8 & 199.4 & 143.3 & -0.95073 & 1832 & 1 & 1 & 50 & 0 \\
13872 & 53977.40389 & -150.9146 & -53.6256 & 8.1 & 233.8 & 146.35 & 194.7 & 129.7 & -0.99716 & 35.9 & 334.6 & 279.3 & 187.8 & -0.97338 & 2089 & 1 & 1 & 50 & 0 \\
13872 & 53978.44990 & -151.3107 & -53.4354 & 7.2 & 45.9 & 154.75 & 41.6 & 20.6 & -0.92351 & 35.7 & 152.2 & 138.5 & 72.5 & -0.84071 & 2307 & 1 & 1 & 50 & 0 \\
13872 & 53979.48348 & -151.3883 & -53.4012 & 18.7 & 362.6 & 161.35 & 343.6 & 117.3 & -0.98576 & 39.7 & 491.7 & 466.1 & 161.7 & -0.96589 & 624 & 1 & 1 & 50 & 0 \\
13872 & 53985.43797 & -151.6481 & -53.5143 & 9.6 & 239.1 & 155.73 & 218.0 & 98.6 & -0.99429 & 36.3 & 340.9 & 311.1 & 144.0 & -0.96110 & 1797 & 1 & 1 & 50 & 0 \\
13872 & 53986.38174 & -150.7794 & -53.9608 & 26.9 & 451.2 & 147.18 & 379.5 & 245.6 & -0.99149 & 44.1 & 603.0 & 507.3 & 328.9 & -0.98720 & 320 & 1 & 1 & 50 & 0 \\
13872 & 53996.32588 & -151.1242 & -54.0624 & 8.3 & 117.1 & 142.31 & 92.8 & 71.9 & -0.98925 & 36.0 & 206.8 & 165.1 & 129.6 & -0.93765 & 1463 & 1 & 1 & 50 & 0 \\
13872 & 54003.37200 & -150.7523 & -54.5566 & 8.4 & 46.6 & 153.62 & 41.9 & 22.0 & -0.90585 & 36.0 & 152.5 & 137.6 & 75.1 & -0.84696 & 2820 & 1 & 1 & 50 & 0 \\
13872 & 54004.32755 & -150.7397 & -54.5913 & 14.3 & 75.8 & 145.35 & 62.9 & 44.7 & -0.92271 & 37.8 & 171.2 & 142.5 & 102.2 & -0.89572 & 1047 & 1 & 1 & 50 & 0 \\
13872 & 54005.38271 & -150.9772 & -54.4755 & 12.7 & 71.8 & 157.90 & 66.7 & 29.5 & -0.88566 & 37.2 & 168.3 & 156.5 & 72.1 & -0.83174 & 2289 & 1 & 1 & 50 & 0 \\
13872 & 54006.38793 & -150.5945 & -54.7009 & 11.3 & 78.5 & 158.98 & 73.4 & 30.1 & -0.91518 & 36.8 & 173.2 & 162.3 & 71.0 & -0.83309 & 1407 & 1 & 1 & 50 & 0 \\
13872 & 54007.40917 & -150.4264 & -54.8060 & 6.0 & 167.7 & 161.80 & 159.4 & 52.7 & -0.99280 & 35.5 & 259.1 & 246.4 & 87.7 & -0.90476 & 2562 & 1 & 1 & 50 & 0 \\
13872 & 54008.36643 & -150.7097 & -54.7213 & 6.6 & 74.6 & 154.63 & 67.5 & 32.5 & -0.97412 & 35.6 & 170.3 & 154.6 & 79.8 & -0.87068 & 2491 & 1 & 1 & 50 & 0 \\
13872 & 54009.33295 & -150.6374 & -54.7549 & 16.1 & 70.2 & 147.98 & 60.2 & 39.7 & -0.88013 & 38.5 & 167.1 & 143.2 & 94.4 & -0.87932 & 879 & 1 & 1 & 50 & 0 \\
13872 & 54010.43151 & -150.6045 & -54.8265 & 37.0 & 249.7 & 168.10 & 244.5 & 62.9 & -0.80000 & 50.9 & 353.5 & 346.1 & 88.3 & -0.80801 & 431 & 1 & 1 & 50 & 0 \\
13872 & 54029.25388 & -150.1810 & -55.6599 & 16.0 & 125.1 & 144.61 & 102.4 & 73.6 & -0.96399 & 38.5 & 214.6 & 176.4 & 128.2 & -0.93087 & 851 & 1 & 1 & 50 & 0 \\
13872 & 54031.35220 & -150.3564 & -55.7080 & 27.5 & 296.3 & 162.81 & 283.2 & 91.4 & -0.94929 & 44.5 & 409.8 & 391.8 & 128.4 & -0.93189 & 494 & 1 & 1 & 50 & 0 \\
13872 & 54032.28753 & -150.1185 & -55.8089 & 26.2 & 122.2 & 152.72 & 109.3 & 60.6 & -0.87580 & 43.7 & 211.7 & 189.3 & 104.5 & -0.88378 & 329 & 1 & 1 & 50 & 0 \\
13872 & 54055.29473 & -149.6837 & -56.6572 & 10.5 & 75.3 & 168.50 & 73.8 & 18.2 & -0.80786 & 36.5 & 170.8 & 167.6 & 49.4 & -0.65703 & 1598 & 1 & 1 & 50 & 0 \\
13872 & 54056.27674 & -149.6402 & -56.7221 & 9.8 & 84.1 & 161.60 & 79.9 & 28.1 & -0.93069 & 36.3 & 177.6 & 168.9 & 65.8 & -0.81422 & 1516 & 1 & 1 & 50 & 0 \\
13872 & 54061.26736 & -149.6525 & -56.9097 & 23.2 & 214.0 & 161.51 & 203.1 & 71.4 & -0.93932 & 42.0 & 311.4 & 295.7 & 106.5 & -0.90967 & 787 & 1 & 1 & 50 & 0 \\
13872 & 54075.19906 & -149.2366 & -57.4598 & 11.9 & 66.8 & 157.71 & 62.0 & 27.6 & -0.88510 & 37.0 & 164.7 & 153.1 & 71.2 & -0.82951 & 1114 & 1 & 1 & 50 & 0 \\
13872 & 54083.18848 & -148.7537 & -57.8983 & 33.6 & 271.4 & 157.82 & 251.6 & 107.1 & -0.94091 & 48.5 & 379.6 & 352.0 & 150.2 & -0.93734 & 348 & 1 & 1 & 50 & 0 \\
13872 & 54084.15457 & -148.7872 & -57.9119 & 28.1 & 237.5 & 153.46 & 212.8 & 109.0 & -0.95781 & 44.9 & 339.0 & 303.9 & 156.7 & -0.94760 & 343 & 1 & 1 & 50 & 0 \\
13872 & 54306.50056 & -140.2172 & -65.2065 & 10.3 & 236.8 & 146.72 & 198.1 & 130.3 & -0.99550 & 36.5 & 338.2 & 283.4 & 188.1 & -0.97284 & 1193 & 1 & 1 & 50 & 0 \\
13872 & 54320.50160 & -139.5456 & -65.4951 & 7.2 & 184.2 & 152.76 & 163.8 & 84.6 & -0.99540 & 44.4 & 277.4 & 247.5 & 133.0 & -0.92722 & 2199 & 0 & 1 & 50 & 0 \\
13872 & 54321.48036 & -140.1975 & -65.0709 & 26.4 & 1400.9 & 149.35 & 1205.3 & 714.4 & -0.99907 & 106.3 & 1826.5 & 1572.3 & 935.6 & -0.99126 & 430 & 0 & 1 & 50 & 0 \\
13872 & 54335.47793 & -138.5053 & -65.9154 & 10.1 & 106.6 & 155.70 & 97.2 & 44.8 & -0.96914 & 51.9 & 197.0 & 180.8 & 93.9 & -0.79786 & 1868 & 0 & 1 & 50 & 0 \\
13872 & 54336.47475 & -138.5287 & -65.9115 & 7.1 & 87.3 & 155.45 & 79.5 & 36.8 & -0.97763 & 44.2 & 180.2 & 165.0 & 85.0 & -0.82295 & 2012 & 0 & 1 & 50 & 0 \\
13872 & 54341.39967 & -138.9760 & -65.4734 & 22.5 & 865.2 & 145.33 & 711.7 & 492.5 & -0.99846 & 92.4 & 1133.4 & 933.7 & 649.2 & -0.98497 & 455 & 0 & 1 & 50 & 0 \\
13872 & 54348.40089 & -137.5612 & -66.3738 & 15.2 & 312.9 & 148.94 & 268.1 & 162.0 & -0.99400 & 67.5 & 430.2 & 370.2 & 229.4 & -0.93963 & 991 & 0 & 1 & 50 & 0 \\
13872 & 54350.42515 & -137.4713 & -66.3429 & 9.4 & 69.0 & 154.52 & 62.4 & 30.9 & -0.94159 & 50.0 & 166.3 & 151.6 & 84.6 & -0.76138 & 1782 & 0 & 1 & 50 & 0 \\
13872 & 54356.42061 & -137.2160 & -66.4234 & 6.3 & 61.1 & 155.82 & 55.8 & 25.7 & -0.96365 & 42.4 & 161.0 & 147.9 & 76.4 & -0.79709 & 2500 & 0 & 1 & 50 & 0 \\
13872 & 54357.35796 & -136.6772 & -66.6918 & 19.8 & 700.8 & 145.41 & 577.1 & 398.2 & -0.99817 & 83.0 & 921.7 & 760.3 & 527.7 & -0.98166 & 924 & 0 & 1 & 50 & 0 \\
13872 & 54370.39212 & -136.2901 & -66.7839 & 7.7 & 89.3 & 157.78 & 82.7 & 34.5 & -0.97087 & 45.6 & 181.9 & 169.2 & 80.7 & -0.79439 & 2369 & 0 & 1 & 50 & 0 \\
13872 & 54376.32513 & -136.3925 & -66.5157 & 30.9 & 920.9 & 148.30 & 783.7 & 484.6 & -0.99719 & 122.5 & 1205.3 & 1027.5 & 641.9 & -0.97461 & 392 & 0 & 1 & 50 & 0 \\
13872 & 54377.39723 & -135.9560 & -66.7954 & 24.3 & 84.5 & 160.67 & 80.1 & 36.1 & -0.70637 & 98.8 & 178.0 & 171.1 & 110.2 & -0.36297 & 579 & 0 & 1 & 50 & 0 \\
13872 & 54419.26390 & -132.8213 & -67.6774 & 10.5 & 131.4 & 158.73 & 122.5 & 48.6 & -0.97272 & 53.1 & 220.9 & 206.7 & 94.2 & -0.79829 & 1678 & 0 & 1 & 50 & 0 \\
13872 & 54685.47397 & -103.8655 & -67.3995 & 10.8 & 145.4 & 148.45 & 124.0 & 76.6 & -0.98619 & 36.6 & 235.2 & 201.4 & 127.0 & -0.94151 & 1241 & 1 & 1 & 50 & 0 \\
13872 & 54695.48895 & -102.5878 & -66.9776 & 18.7 & 283.4 & 155.34 & 257.7 & 119.5 & -0.98513 & 39.7 & 394.1 & 358.6 & 168.3 & -0.96585 & 465 & 1 & 1 & 50 & 0 \\
13872 & 54713.46790 & -99.9635 & -66.4378 & 24.6 & 442.3 & 160.83 & 417.8 & 147.1 & -0.98415 & 42.8 & 591.8 & 559.1 & 198.5 & -0.97363 & 334 & 1 & 1 & 50 & 0 \\
13872 & 54740.39294 & -95.4755 & -65.4747 & 15.9 & 90.1 & 160.30 & 85.0 & 33.9 & -0.86767 & 38.4 & 182.5 & 172.3 & 71.4 & -0.82139 & 937 & 1 & 1 & 50 & 0 \\
13872 & 54763.34251 & -91.4004 & -64.5013 & 10.9 & 68.1 & 161.32 & 64.6 & 24.1 & -0.87997 & 36.7 & 165.6 & 157.4 & 63.4 & -0.79349 & 1099 & 1 & 1 & 50 & 0 \\
13872 & 54769.34859 & -90.4781 & -64.1907 & 15.0 & 71.9 & 167.92 & 70.4 & 21.0 & -0.68485 & 38.1 & 168.3 & 164.8 & 51.3 & -0.65133 & 812 & 1 & 1 & 50 & 0 \\
13872 & 54794.26958 & -85.6181 & -62.9320 & 19.3 & 80.1 & 162.77 & 76.7 & 30.0 & -0.74244 & 40.0 & 174.5 & 167.1 & 64.3 & -0.76024 & 892 & 1 & 1 & 50 & 0 \\
16234 & 53242.45987 & 47.2253 & -57.0737 & 21.9 & 147.4 & 22.05 & 136.8 & 58.9 & 0.91675 & 90.3 & 237.3 & 222.6 & 122.2 & 0.61615 & 376 & 0 & 0 & 100 & 0 \\
16234 & 53272.50347 & 48.6455 & -53.4479 & 12.4 & 303.0 & 176.11 & 302.3 & 24.0 & -0.85551 & 58.7 & 418.0 & 417.1 & 65.1 & -0.42725 & 594 & 0 & 0 & 100 & 0 \\
16234 & 53284.34866 & 50.1017 & -51.6841 & 26.4 & 269.7 & 22.53 & 249.4 & 106.2 & 0.96310 & 106.3 & 377.5 & 351.1 & 174.8 & 0.75684 & 205 & 0 & 0 & 100 & 0 \\
16234 & 53986.48518 & 50.5112 & -50.5456 & 12.6 & 133.1 & 161.93 & 126.6 & 43.0 & -0.95139 & 37.2 & 222.6 & 211.9 & 77.6 & -0.86388 & 1026 & 1 & 1 & 50 & 0 \\
16234 & 54003.45071 & 50.2442 & -47.4788 & 9.9 & 51.1 & 162.07 & 48.7 & 18.3 & -0.82398 & 36.4 & 155.0 & 147.9 & 58.9 & -0.76265 & 1660 & 1 & 1 & 50 & 0 \\
16739 & 53243.52050 & 31.6286 & -43.4840 & 15.8 & 332.3 & 33.41 & 277.5 & 183.4 & 0.99466 & 69.5 & 454.1 & 381.0 & 256.7 & 0.94650 & 880 & 0 & 0 & 100 & 0 \\
16739 & 54447.20268 & -19.2362 & -37.7102 & 32.3 & 242.8 & 156.55 & 223.1 & 101.1 & -0.93761 & 47.6 & 345.3 & 317.3 & 144.2 & -0.93318 & 261 & 1 & 1 & 50 & 0 \\
16739 & 54763.30273 & -22.8473 & -26.1662 & 4.3 & 133.5 & 150.40 & 116.1 & 66.0 & -0.99721 & 35.3 & 223.0 & 194.7 & 114.3 & -0.93550 & 3657 & 1 & 1 & 50 & 0 \\
17904 & 52868.49771 & -54.7748 & 193.1608 & 15.1 & 252.1 & 151.25 & 221.2 & 122.0 & -0.98995 & 67.2 & 356.4 & 314.1 & 181.3 & -0.90720 & 578 & 0 & 0 & 100 & 0 \\
17904 & 52895.47559 & -56.0072 & 192.9863 & 15.0 & 332.0 & 161.33 & 314.6 & 107.2 & -0.98899 & 66.9 & 453.7 & 430.4 & 158.5 & -0.89554 & 853 & 0 & 0 & 100 & 0 \\
17904 & 52896.45244 & -56.9743 & 193.4265 & 24.7 & 1125.4 & 156.97 & 1035.8 & 440.8 & -0.99814 & 100.2 & 1469.7 & 1353.1 & 582.3 & -0.98239 & 563 & 0 & 0 & 100 & 0 \\
17904 & 52915.44772 & -56.7591 & 192.9154 & 25.0 & 542.2 & 166.40 & 527.1 & 129.8 & -0.98012 & 101.2 & 718.6 & 698.9 & 195.5 & -0.84651 & 426 & 0 & 0 & 100 & 0 \\
17904 & 52919.38659 & -57.1669 & 192.9632 & 23.9 & 673.6 & 156.02 & 615.6 & 274.6 & -0.99546 & 97.3 & 886.8 & 811.2 & 371.2 & -0.95805 & 546 & 0 & 0 & 100 & 0 \\
17904 & 52951.32546 & -59.0320 & 192.9003 & 26.3 & 934.3 & 161.49 & 886.0 & 297.7 & -0.99566 & 105.9 & 1222.6 & 1159.9 & 400.9 & -0.96046 & 481 & 0 & 0 & 100 & 0 \\
17904 & 52979.24870 & -59.2207 & 192.5059 & 24.6 & 496.9 & 160.95 & 469.7 & 163.8 & -0.98734 & 99.8 & 661.0 & 625.6 & 235.5 & -0.89410 & 594 & 0 & 0 & 100 & 0 \\
17904 & 53208.49209 & -68.8063 & 191.1796 & 15.2 & 379.7 & 3.67 & 379.0 & 28.7 & 0.84635 & 67.5 & 513.1 & 512.0 & 75.0 & 0.43044 & 1336 & 0 & 0 & 100 & 0 \\
17904 & 53221.50824 & -70.2302 & 190.9742 & 16.1 & 470.4 & 16.08 & 452.0 & 131.2 & 0.99186 & 70.5 & 627.3 & 603.1 & 186.5 & 0.91948 & 1272 & 0 & 0 & 100 & 0 \\
17904 & 53229.49625 & -71.9627 & 191.9201 & 29.8 & 1340.7 & 148.93 & 1148.4 & 692.4 & -0.99874 & 118.5 & 1748.5 & 1498.9 & 908.1 & -0.98834 & 657 & 0 & 0 & 100 & 0 \\
17904 & 53235.49051 & -70.3854 & 190.7896 & 25.4 & 858.1 & 151.06 & 751.1 & 415.8 & -0.99755 & 102.7 & 1124.3 & 985.1 & 551.4 & -0.97716 & 821 & 0 & 0 & 100 & 0 \\
17904 & 53242.51461 & -71.0318 & 190.6123 & 22.2 & 242.3 & 29.33 & 211.5 & 120.3 & 0.97734 & 91.3 & 344.7 & 303.8 & 186.7 & 0.83181 & 837 & 0 & 0 & 100 & 0 \\
17904 & 53249.49233 & -71.2281 & 190.7635 & 5.4 & 37.3 & 159.12 & 34.9 & 14.2 & -0.91328 & 40.6 & 148.2 & 139.2 & 65.0 & -0.74737 & 3990 & 0 & 0 & 100 & 0 \\
17904 & 53263.49057 & -72.1259 & 190.7931 & 14.7 & 393.5 & 166.40 & 382.5 & 93.6 & -0.98685 & 65.9 & 530.4 & 515.7 & 140.2 & -0.87534 & 1076 & 0 & 0 & 100 & 0 \\
17904 & 53284.42312 & -72.7156 & 190.3493 & 16.4 & 145.5 & 33.77 & 121.3 & 82.0 & 0.97089 & 71.5 & 235.3 & 199.6 & 143.7 & 0.80995 & 1304 & 0 & 0 & 100 & 0 \\
17904 & 53285.36332 & -72.4170 & 190.4805 & 21.0 & 201.7 & 22.00 & 187.2 & 78.0 & 0.95683 & 87.1 & 297.2 & 277.5 & 137.6 & 0.73469 & 862 & 0 & 0 & 100 & 0 \\
17904 & 53312.38452 & -74.6204 & 190.2752 & 13.3 & 367.1 & 171.53 & 363.1 & 55.7 & -0.97047 & 61.5 & 497.3 & 492.0 & 95.2 & -0.75757 & 946 & 0 & 0 & 100 & 0 \\
17904 & 53333.27871 & -75.3351 & 190.1275 & 28.2 & 1597.9 & 160.94 & 1510.3 & 522.5 & -0.99837 & 112.7 & 2082.0 & 1968.2 & 688.2 & -0.98487 & 604 & 0 & 0 & 100 & 0 \\
17904 & 53334.28896 & -74.9998 & 189.9412 & 16.1 & 210.9 & 162.09 & 200.8 & 66.7 & -0.96714 & 70.5 & 307.8 & 293.7 & 116.0 & -0.77110 & 705 & 0 & 0 & 100 & 0 \\
17904 & 53593.48089 & -85.6820 & 186.4908 & 15.5 & 239.9 & 12.96 & 233.9 & 55.9 & 0.95883 & 68.5 & 341.9 & 333.5 & 101.7 & 0.72305 & 2115 & 0 & 0 & 100 & 0 \\
17904 & 53599.50102 & -85.7398 & 186.2555 & 13.2 & 247.3 & 152.42 & 219.3 & 115.1 & -0.99157 & 61.2 & 350.7 & 312.1 & 171.2 & -0.91586 & 1481 & 0 & 0 & 100 & 0 \\
17904 & 53670.34114 & -88.3975 & 185.1358 & 15.1 & 210.6 & 156.85 & 193.7 & 84.0 & -0.98080 & 67.2 & 307.5 & 284.0 & 135.8 & -0.84418 & 1603 & 0 & 0 & 100 & 0 \\
17904 & 53676.29680 & -88.0306 & 184.5033 & 26.4 & 863.3 & 152.18 & 763.6 & 403.5 & -0.99726 & 106.3 & 1131.0 & 1001.5 & 536.1 & -0.97463 & 1472 & 0 & 0 & 100 & 0 \\
17904 & 53687.21628 & -90.5435 & 184.9247 & 19.6 & 115.9 & 11.09 & 113.8 & 29.4 & 0.73496 & 82.3 & 205.7 & 202.5 & 89.9 & 0.36837 & 1580 & 0 & 0 & 100 & 2 \\
17904 & 53705.23989 & -90.1875 & 184.6091 & 30.9 & 261.5 & 158.62 & 243.8 & 99.6 & -0.94297 & 122.5 & 367.6 & 345.3 & 176.0 & -0.67120 & 667 & 0 & 0 & 100 & 0 \\
17904 & 53746.19958 & -91.0840 & 183.8636 & 24.5 & 432.5 & 172.21 & 428.6 & 63.5 & -0.92075 & 99.5 & 579.4 & 574.2 & 126.0 & -0.60471 & 368 & 0 & 0 & 100 & 0 \\
17904 & 53957.50712 & -100.2106 & 180.0509 & 5.9 & 129.9 & 150.03 & 112.5 & 65.1 & -0.99459 & 35.5 & 219.4 & 190.9 & 113.8 & -0.93355 & 6579 & 1 & 1 & 50 & 0 \\
17904 & 53971.47164 & -100.8707 & 179.7833 & 18.3 & 382.4 & 150.06 & 331.5 & 191.5 & -0.99392 & 39.5 & 516.5 & 448.0 & 260.0 & -0.98455 & 1625 & 1 & 1 & 50 & 0 \\
17904 & 53977.45176 & -101.1291 & 179.6746 & 9.7 & 248.0 & 149.59 & 214.0 & 125.8 & -0.99600 & 36.3 & 351.5 & 303.7 & 180.7 & -0.97255 & 3402 & 1 & 1 & 50 & 0 \\
17904 & 53978.46943 & -100.9825 & 179.5559 & 10.6 & 112.7 & 152.21 & 99.9 & 53.4 & -0.97436 & 36.6 & 202.6 & 180.1 & 99.9 & -0.91115 & 2252 & 1 & 1 & 50 & 0 \\
17904 & 54003.41510 & -101.8039 & 179.0073 & 12.4 & 70.4 & 154.36 & 63.7 & 32.4 & -0.90678 & 37.1 & 167.3 & 151.6 & 79.7 & -0.85803 & 2181 & 1 & 1 & 50 & 0 \\
17904 & 54075.21871 & -104.4772 & 177.4768 & 19.3 & 153.1 & 156.32 & 140.5 & 64.0 & -0.94421 & 40.0 & 243.3 & 223.4 & 104.4 & -0.90885 & 1138 & 1 & 1 & 50 & 0 \\
17904 & 54321.51425 & -113.3554 & 171.5662 & 9.5 & 282.9 & 150.83 & 247.1 & 138.1 & -0.99690 & 50.3 & 393.5 & 344.5 & 196.8 & -0.95644 & 3585 & 0 & 1 & 50 & 0 \\
17904 & 54335.50232 & -114.1699 & 171.3764 & 7.7 & 88.7 & 156.89 & 81.6 & 35.5 & -0.97185 & 45.6 & 181.4 & 167.8 & 82.6 & -0.80238 & 4434 & 0 & 1 & 50 & 0 \\
17904 & 54336.49358 & -114.0004 & 171.2792 & 6.5 & 63.1 & 154.18 & 56.9 & 28.1 & -0.96614 & 42.8 & 162.3 & 147.2 & 80.5 & -0.81006 & 5238 & 0 & 1 & 50 & 0 \\
17904 & 54343.45469 & -114.3753 & 171.1791 & 6.9 & 189.5 & 150.41 & 164.8 & 93.8 & -0.99640 & 43.7 & 283.4 & 247.3 & 145.0 & -0.93841 & 4717 & 0 & 1 & 50 & 0 \\
17904 & 54349.44708 & -114.4152 & 170.9166 & 8.3 & 89.3 & 151.16 & 78.3 & 43.7 & -0.97633 & 47.1 & 181.9 & 160.9 & 97.0 & -0.83568 & 4563 & 0 & 1 & 50 & 0 \\
17904 & 54356.41519 & -114.8098 & 170.8137 & 7.5 & 238.5 & 149.43 & 205.4 & 121.5 & -0.99742 & 45.1 & 340.2 & 293.8 & 177.3 & -0.95558 & 4406 & 0 & 1 & 50 & 0 \\
17904 & 54370.41375 & -115.3712 & 170.5431 & 7.4 & 43.1 & 155.51 & 39.3 & 19.1 & -0.90458 & 44.9 & 150.8 & 138.5 & 74.7 & -0.75594 & 3394 & 0 & 1 & 50 & 0 \\
17904 & 54385.35724 & -115.5743 & 170.0673 & 32.9 & 254.8 & 150.95 & 223.3 & 127.0 & -0.95533 & 129.8 & 359.6 & 320.6 & 208.3 & -0.71495 & 715 & 0 & 1 & 50 & 0 \\
17904 & 54419.26027 & -116.7572 & 169.0748 & 14.3 & 215.0 & 151.68 & 189.4 & 102.8 & -0.98748 & 64.6 & 312.6 & 276.9 & 158.8 & -0.88822 & 2224 & 0 & 1 & 50 & 0 \\
17904 & 54713.47536 & -126.7889 & 161.1280 & 21.0 & 173.5 & 157.37 & 160.4 & 69.5 & -0.94508 & 40.8 & 265.5 & 245.5 & 108.9 & -0.91416 & 1439 & 1 & 1 & 50 & 0 \\
17904 & 54740.40809 & -127.8307 & 160.4343 & 24.9 & 173.7 & 157.78 & 161.1 & 69.6 & -0.92237 & 43.0 & 265.7 & 246.5 & 108.1 & -0.90356 & 1056 & 1 & 1 & 50 & 0 \\
17904 & 54763.34405 & -129.1195 & 159.9749 & 22.3 & 300.2 & 156.05 & 274.5 & 123.6 & -0.98026 & 41.5 & 414.6 & 379.3 & 172.5 & -0.96481 & 1142 & 1 & 1 & 50 & 0 \\
17904 & 54769.33578 & -128.8847 & 159.5838 & 23.6 & 247.6 & 157.51 & 229.0 & 97.2 & -0.96477 & 42.2 & 351.0 & 324.7 & 139.8 & -0.94524 & 918 & 1 & 1 & 50 & 0 \\
17904 & 54794.26290 & -129.6028 & 158.8408 & 22.4 & 281.1 & 157.05 & 259.0 & 111.5 & -0.97603 & 41.6 & 391.3 & 360.7 & 157.3 & -0.95806 & 1364 & 1 & 1 & 50 & 0 \\
19356 & 54468.24107 & -33.3272 & 17.2516 & 14.2 & 148.6 & 172.17 & 147.2 & 24.6 & -0.81447 & 37.8 & 238.6 & 236.4 & 49.6 & -0.63918 & 6847 & 1 & 1 & 50 & 0 \\
26690 & 52895.52618 & -60.6904 & 111.7775 & 30.8 & 1059.7 & 158.16 & 983.7 & 395.2 & -0.99647 & 122.2 & 1384.7 & 1286.1 & 527.5 & -0.96841 & 153 & 0 & 0 & 100 & 0 \\
26690 & 52896.49745 & -61.1543 & 111.9381 & 29.2 & 1768.6 & 153.09 & 1577.1 & 800.9 & -0.99916 & 116.3 & 2303.4 & 2054.7 & 1047.7 & -0.99222 & 270 & 0 & 0 & 100 & 0 \\
26690 & 52951.36244 & -50.4678 & 105.9390 & 13.4 & 397.7 & 155.40 & 361.6 & 166.0 & -0.99603 & 61.8 & 535.6 & 487.7 & 229.9 & -0.95546 & 774 & 0 & 0 & 100 & 0 \\
26690 & 53620.53066 & 57.4978 & -81.3535 & 23.8 & 698.3 & 156.26 & 639.3 & 281.9 & -0.99575 & 97.0 & 918.5 & 841.7 & 380.3 & -0.96050 & 475 & 0 & 0 & 100 & 0 \\
26690 & 53663.40922 & 53.3058 & -87.0778 & 6.9 & 115.2 & 155.27 & 104.7 & 48.6 & -0.98759 & 43.7 & 205.0 & 187.1 & 94.5 & -0.86196 & 2857 & 0 & 0 & 100 & 0 \\
26690 & 53676.35969 & 50.6665 & -83.1246 & 24.6 & 833.9 & 152.41 & 739.1 & 386.8 & -0.99742 & 99.8 & 1093.1 & 969.9 & 513.9 & -0.97575 & 748 & 0 & 0 & 100 & 1 \\
26690 & 53691.31987 & 50.0569 & -89.9745 & 9.9 & 95.1 & 153.81 & 85.5 & 42.9 & -0.96616 & 51.4 & 186.8 & 169.1 & 94.5 & -0.79941 & 1896 & 0 & 0 & 100 & 0 \\
26690 & 53732.22590 & 43.9410 & -92.1914 & 13.9 & 248.4 & 155.52 & 226.1 & 103.7 & -0.98914 & 63.4 & 352.0 & 321.4 & 156.8 & -0.89680 & 763 & 0 & 0 & 100 & 0 \\
26690 & 53977.50681 & 0.4743 & -81.3542 & 9.2 & 270.6 & 148.49 & 230.8 & 141.7 & -0.99710 & 36.2 & 378.6 & 323.3 & 200.3 & -0.97736 & 2250 & 1 & 1 & 50 & 0 \\
26690 & 53979.52302 & -0.8235 & -80.5741 & 24.8 & 950.6 & 151.80 & 837.8 & 449.7 & -0.99804 & 42.9 & 1243.7 & 1096.3 & 588.9 & -0.99658 & 542 & 1 & 1 & 50 & 0 \\
26690 & 54003.41073 & -5.8826 & -77.3104 & 18.0 & 2195.5 & 145.06 & 1799.7 & 1257.5 & -0.99985 & 39.4 & 2857.6 & 2342.6 & 1636.9 & -0.99957 & 1248 & 1 & 1 & 50 & 0 \\
26690 & 54075.26912 & -18.5487 & -68.1538 & 7.9 & 86.1 & 153.16 & 76.9 & 39.5 & -0.97436 & 35.9 & 179.2 & 160.8 & 87.0 & -0.88808 & 3072 & 1 & 1 & 50 & 0 \\
26690 & 54342.51646 & -64.3062 & -21.2231 & 11.8 & 251.1 & 149.79 & 217.1 & 126.8 & -0.99416 & 56.9 & 355.2 & 308.3 & 185.4 & -0.93541 & 2658 & 0 & 1 & 50 & 0 \\
26690 & 54343.50565 & -64.2432 & -21.1709 & 4.7 & 135.5 & 148.57 & 115.7 & 70.8 & -0.99699 & 39.3 & 225.0 & 193.1 & 122.0 & -0.92693 & 4237 & 0 & 1 & 50 & 0 \\
26690 & 54348.52167 & -64.6958 & -20.2642 & 13.9 & 259.8 & 153.69 & 233.0 & 115.8 & -0.99096 & 63.4 & 365.6 & 328.9 & 171.7 & -0.91202 & 1447 & 0 & 1 & 50 & 0 \\
26690 & 54356.47952 & -66.1069 & -18.6432 & 7.4 & 260.7 & 149.84 & 225.4 & 131.1 & -0.99787 & 44.9 & 366.7 & 317.8 & 188.3 & -0.96141 & 2794 & 0 & 1 & 50 & 0 \\
26690 & 54369.45682 & -67.8037 & -16.2381 & 14.3 & 330.3 & 152.04 & 291.8 & 155.4 & -0.99455 & 64.6 & 451.6 & 400.1 & 219.3 & -0.94303 & 1464 & 0 & 1 & 50 & 0 \\
26690 & 54370.45481 & -68.7716 & -15.5673 & 6.4 & 148.2 & 151.88 & 130.7 & 70.1 & -0.99460 & 42.6 & 238.2 & 211.0 & 118.4 & -0.91371 & 3606 & 0 & 1 & 50 & 0 \\
26690 & 54376.43547 & -69.5418 & -14.5283 & 13.1 & 300.9 & 151.37 & 264.1 & 144.6 & -0.99467 & 60.9 & 415.5 & 365.8 & 206.1 & -0.94211 & 1640 & 0 & 1 & 50 & 0 \\
26690 & 54425.27913 & -76.2399 & -5.0107 & 23.6 & 796.7 & 147.61 & 672.8 & 427.3 & -0.99787 & 96.3 & 1045.1 & 884.0 & 565.7 & -0.97956 & 875 & 0 & 1 & 50 & 0 \\
28307 & 54468.21255 & -28.9516 & 24.9986 & 15.7 & 147.4 & 152.73 & 131.2 & 68.9 & -0.96662 & 38.4 & 237.3 & 211.7 & 114.0 & -0.92605 & 6685 & 1 & 1 & 50 & 0 \\
29140 & 52979.33952 & -32.1749 & -101.5914 & 8.3 & 191.2 & 163.71 & 183.5 & 54.2 & -0.98733 & 47.1 & 285.3 & 274.1 & 91.9 & -0.84586 & 2353 & 0 & 0 & 100 & 0 \\
29140 & 53034.13427 & -40.3178 & -91.5427 & 5.6 & 124.7 & 152.78 & 111.0 & 57.3 & -0.99394 & 41.0 & 214.2 & 191.4 & 104.5 & -0.89870 & 2951 & 0 & 0 & 100 & 0 \\
29140 & 53250.50243 & -65.6824 & -53.5439 & 16.1 & 710.2 & 147.24 & 597.3 & 384.5 & -0.99876 & 70.5 & 933.8 & 786.2 & 508.8 & -0.98637 & 1027 & 0 & 0 & 100 & 0 \\
29140 & 53263.53075 & -68.2378 & -50.0532 & 5.0 & 119.6 & 158.10 & 111.0 & 44.9 & -0.99268 & 39.8 & 209.2 & 194.7 & 86.3 & -0.86852 & 4074 & 0 & 0 & 100 & 0 \\
29140 & 53271.46792 & -70.0370 & -48.2688 & 6.6 & 267.9 & 150.15 & 232.4 & 133.5 & -0.99836 & 43.1 & 375.4 & 326.3 & 190.5 & -0.96561 & 4005 & 0 & 0 & 100 & 0 \\
29140 & 53291.40263 & -71.5816 & -44.8765 & 35.3 & 703.7 & 148.37 & 599.5 & 370.3 & -0.99371 & 138.6 & 925.5 & 791.3 & 499.5 & -0.94586 & 408 & 0 & 0 & 100 & 0 \\
29140 & 53294.47732 & -71.0249 & -44.6002 & 12.9 & 680.3 & 164.09 & 654.2 & 186.9 & -0.99742 & 60.2 & 895.4 & 861.3 & 252.2 & -0.96868 & 1355 & 0 & 0 & 100 & 0 \\
29140 & 53312.38161 & -74.1286 & -40.9474 & 3.1 & 27.2 & 154.15 & 24.5 & 12.2 & -0.95879 & 36.9 & 144.4 & 130.9 & 71.2 & -0.82024 & 8150 & 0 & 0 & 100 & 0 \\
29140 & 53320.33469 & -74.5083 & -39.6051 & 16.1 & 830.4 & 150.23 & 720.8 & 412.6 & -0.99899 & 70.5 & 1088.6 & 945.5 & 543.9 & -0.98881 & 1838 & 0 & 0 & 100 & 0 \\
29140 & 53334.32195 & -76.1005 & -36.8198 & 8.5 & 333.3 & 154.46 & 300.8 & 143.9 & -0.99785 & 47.6 & 455.3 & 411.4 & 201.0 & -0.96498 & 2093 & 0 & 0 & 100 & 0 \\
29140 & 53340.29375 & -77.4849 & -35.5086 & 7.3 & 86.1 & 152.98 & 76.7 & 39.6 & -0.97862 & 44.7 & 179.2 & 161.0 & 90.6 & -0.83600 & 3602 & 0 & 0 & 100 & 0 \\
29140 & 53341.28189 & -77.5106 & -35.2744 & 6.9 & 220.6 & 150.70 & 192.4 & 108.1 & -0.99734 & 43.7 & 319.1 & 279.1 & 160.8 & -0.95041 & 3630 & 0 & 0 & 100 & 0 \\
29140 & 53605.52839 & -104.7430 & 15.6169 & 7.3 & 382.6 & 147.65 & 323.2 & 204.8 & -0.99911 & 44.7 & 516.7 & 437.2 & 279.0 & -0.98195 & 2855 & 0 & 0 & 100 & 0 \\
29140 & 53606.51646 & -106.5086 & 16.8979 & 6.3 & 389.0 & 146.14 & 323.0 & 216.8 & -0.99939 & 42.4 & 524.7 & 436.4 & 294.5 & -0.98489 & 3205 & 0 & 0 & 100 & 0 \\
29140 & 53613.51062 & -105.2544 & 17.0220 & 9.3 & 312.5 & 147.80 & 264.5 & 166.7 & -0.99781 & 49.7 & 429.7 & 364.6 & 232.8 & -0.96778 & 1614 & 0 & 0 & 100 & 0 \\
29140 & 53614.50772 & -105.6802 & 17.1894 & 10.2 & 309.4 & 147.94 & 262.3 & 164.4 & -0.99734 & 52.2 & 425.9 & 362.0 & 230.4 & -0.96377 & 1716 & 0 & 0 & 100 & 0 \\
29140 & 53687.37896 & -112.2999 & 31.2083 & 9.9 & 91.0 & 31.80 & 77.5 & 48.7 & 0.97114 & 51.4 & 183.3 & 158.1 & 106.0 & 0.82717 & 3260 & 0 & 0 & 100 & 0 \\
29140 & 53711.29672 & -114.6778 & 35.8973 & 32.3 & 352.2 & 29.41 & 307.2 & 175.2 & 0.97743 & 127.6 & 478.8 & 421.8 & 260.1 & 0.83045 & 833 & 0 & 0 & 100 & 0 \\
29140 & 53712.28445 & -114.0277 & 36.0766 & 16.5 & 130.5 & 27.87 & 115.6 & 62.7 & 0.95493 & 71.8 & 220.0 & 197.3 & 120.8 & 0.74914 & 2889 & 0 & 0 & 100 & 0 \\
29140 & 53789.14494 & -120.0513 & 51.3666 & 23.8 & 1243.5 & 40.17 & 950.3 & 802.3 & 0.99925 & 97.0 & 1622.6 & 1241.5 & 1049.3 & 0.99268 & 761 & 0 & 0 & 100 & 0 \\
29140 & 53790.13845 & -119.0497 & 52.0580 & 31.0 & 1065.5 & 39.39 & 823.6 & 676.6 & 0.99824 & 122.9 & 1392.2 & 1078.8 & 888.6 & 0.98394 & 624 & 0 & 0 & 100 & 0 \\
29140 & 54030.46166 & -135.6394 & 94.2528 & 20.2 & 605.8 & 163.75 & 581.7 & 170.6 & -0.99240 & 40.4 & 799.9 & 768.0 & 227.2 & -0.98269 & 1268 & 1 & 1 & 50 & 0 \\
29140 & 54055.38704 & -136.2414 & 98.5399 & 19.2 & 348.0 & 161.74 & 330.5 & 110.6 & -0.98318 & 39.9 & 473.6 & 449.9 & 153.1 & -0.96162 & 1679 & 1 & 1 & 50 & 0 \\
29140 & 54061.37315 & -136.6954 & 99.4920 & 6.5 & 120.8 & 163.08 & 115.6 & 35.7 & -0.98164 & 35.6 & 210.4 & 201.5 & 70.1 & -0.84776 & 4216 & 1 & 1 & 100 & 0 \\
29140 & 54075.33237 & -136.8559 & 101.6153 & 5.4 & 99.8 & 162.18 & 95.0 & 31.0 & -0.98298 & 35.4 & 190.9 & 182.0 & 67.4 & -0.83479 & 5902 & 1 & 1 & 50 & 0 \\
29140 & 54083.30631 & -137.8506 & 103.1454 & 12.6 & 275.5 & 161.39 & 261.1 & 88.7 & -0.98863 & 37.2 & 384.5 & 364.6 & 127.7 & -0.95163 & 3845 & 1 & 1 & 50 & 0 \\
29140 & 54084.31264 & -136.7974 & 103.1035 & 25.5 & 696.6 & 163.11 & 666.6 & 203.8 & -0.99139 & 43.3 & 916.3 & 876.9 & 269.4 & -0.98580 & 1182 & 1 & 1 & 50 & 0 \\
29140 & 54103.25527 & -137.6727 & 106.3288 & 17.1 & 404.7 & 162.34 & 385.7 & 123.8 & -0.98949 & 39.0 & 544.4 & 518.9 & 169.3 & -0.97042 & 743 & 1 & 1 & 100 & 0 \\
29140 & 54138.15393 & -139.3240 & 112.2447 & 11.4 & 183.2 & 161.39 & 173.6 & 59.5 & -0.97917 & 36.8 & 276.3 & 262.1 & 94.8 & -0.91242 & 3142 & 1 & 1 & 50 & 0 \\
29140 & 54349.52640 & -143.0809 & 143.4811 & 5.7 & 127.3 & 152.85 & 113.3 & 58.3 & -0.99386 & 41.2 & 216.8 & 193.8 & 105.5 & -0.89971 & 9473 & 0 & 1 & 50 & 0 \\
29140 & 54384.45472 & -142.3448 & 147.7776 & 14.6 & 453.7 & 156.65 & 416.6 & 180.4 & -0.99612 & 65.6 & 606.2 & 557.2 & 247.7 & -0.95759 & 1729 & 0 & 1 & 100 & 0 \\
30090 & 54007.52586 & -48.9471 & 51.9661 & 18.7 & 268.0 & 165.19 & 259.2 & 70.8 & -0.96217 & 39.7 & 375.5 & 363.1 & 103.4 & -0.91784 & 1515 & 1 & 1 & 50 & 0 \\
30090 & 54008.52179 & -48.2120 & 51.8597 & 13.1 & 228.3 & 164.52 & 220.1 & 62.2 & -0.97575 & 37.4 & 328.2 & 316.4 & 94.7 & -0.91241 & 3134 & 1 & 1 & 50 & 0 \\
30090 & 54356.52411 & -58.9350 & 79.8443 & 15.2 & 368.1 & 155.47 & 334.9 & 153.4 & -0.99407 & 67.5 & 498.6 & 454.5 & 215.9 & -0.93928 & 2396 & 0 & 1 & 50 & 0 \\
40932 & 53271.50038 & 59.1469 & 105.9933 & 5.2 & 281.6 & 146.70 & 235.4 & 154.7 & -0.99918 & 40.2 & 391.9 & 328.3 & 217.8 & -0.97543 & 3092 & 0 & 0 & 100 & 0 \\
40932 & 53285.47135 & 61.8963 & 110.1620 & 8.5 & 217.9 & 19.95 & 204.8 & 74.8 & 0.99273 & 47.6 & 316.0 & 297.5 & 116.7 & 0.90121 & 2503 & 0 & 0 & 100 & 0 \\
40932 & 53290.47993 & 62.4497 & 112.0044 & 22.9 & 1175.7 & 151.07 & 1029.0 & 569.1 & -0.99894 & 93.8 & 1534.8 & 1344.0 & 747.0 & -0.98967 & 531 & 0 & 0 & 100 & 0 \\
40932 & 53312.46235 & 66.0452 & 119.6805 & 3.0 & 62.6 & 158.79 & 58.3 & 22.8 & -0.98982 & 36.8 & 161.9 & 151.6 & 67.9 & -0.81512 & 6840 & 0 & 0 & 100 & 0 \\
40932 & 53334.41285 & 69.4570 & 127.2486 & 6.7 & 136.0 & 160.77 & 128.4 & 45.2 & -0.98775 & 43.3 & 225.5 & 213.4 & 84.8 & -0.84199 & 2876 & 0 & 0 & 100 & 0 \\
40932 & 53340.38026 & 70.2143 & 128.6950 & 8.7 & 95.5 & 157.63 & 88.4 & 37.2 & -0.96792 & 48.1 & 187.1 & 174.0 & 84.0 & -0.78739 & 2056 & 0 & 0 & 100 & 0 \\
40932 & 53341.34797 & 70.4710 & 129.3401 & 7.7 & 84.7 & 153.15 & 75.7 & 38.9 & -0.97538 & 45.6 & 178.1 & 160.2 & 90.2 & -0.82684 & 3570 & 0 & 0 & 100 & 0 \\
40932 & 53639.51369 & 104.4656 & 211.4485 & 9.4 & 131.0 & 149.61 & 113.1 & 66.8 & -0.98653 & 50.0 & 220.5 & 191.8 & 119.6 & -0.87694 & 1204 & 0 & 0 & 100 & 0 \\
40932 & 53663.47710 & 106.2449 & 217.1611 & 6.0 & 70.2 & 153.87 & 63.0 & 31.4 & -0.97702 & 41.8 & 167.1 & 151.2 & 82.6 & -0.82913 & 1829 & 0 & 0 & 100 & 0 \\
40932 & 53698.43976 & 110.2453 & 225.7801 & 27.1 & 516.9 & 37.76 & 409.0 & 317.2 & 0.99417 & 108.8 & 686.4 & 546.7 & 429.0 & 0.94800 & 827 & 0 & 0 & 100 & 0 \\
40932 & 53705.34728 & 108.6099 & 226.3862 & 32.5 & 1039.0 & 151.29 & 911.5 & 499.9 & -0.99724 & 128.4 & 1357.9 & 1192.6 & 662.0 & -0.97532 & 574 & 0 & 0 & 100 & 0 \\
40932 & 53732.29770 & 111.8056 & 231.4895 & 11.6 & 108.3 & 156.29 & 99.3 & 44.8 & -0.95961 & 56.3 & 198.5 & 183.2 & 95.0 & -0.76673 & 1103 & 0 & 0 & 100 & 0 \\
40932 & 53753.23345 & 113.4811 & 235.7264 & 25.3 & 200.4 & 158.08 & 186.2 & 78.4 & -0.93783 & 102.3 & 295.8 & 277.0 & 145.6 & -0.66118 & 621 & 0 & 0 & 100 & 0 \\
40932 & 53789.18175 & 117.7651 & 244.3028 & 27.4 & 1326.5 & 36.86 & 1061.4 & 796.1 & 0.99908 & 109.8 & 1730.1 & 1385.8 & 1041.5 & 0.99129 & 610 & 0 & 0 & 100 & 0 \\
40932 & 54056.41997 & 131.6216 & 287.8565 & 20.5 & 161.6 & 159.05 & 151.1 & 60.9 & -0.93262 & 40.6 & 252.5 & 236.2 & 97.9 & -0.89660 & 699 & 1 & 1 & 50 & 0 \\
40932 & 54061.42509 & 132.3700 & 288.4524 & 17.8 & 335.4 & 161.71 & 318.5 & 106.6 & -0.98450 & 39.3 & 457.9 & 435.0 & 148.5 & -0.96046 & 515 & 1 & 1 & 100 & 0 \\
40932 & 54103.32274 & 134.6930 & 294.9206 & 25.9 & 616.3 & 163.89 & 592.2 & 172.8 & -0.98779 & 43.5 & 813.3 & 781.5 & 229.5 & -0.98032 & 182 & 1 & 1 & 100 & 0 \\
40932 & 54376.53421 & 143.7491 & 326.7842 & 16.1 & 246.3 & 156.47 & 225.9 & 99.4 & -0.98427 & 70.5 & 349.5 & 321.6 & 153.8 & -0.86713 & 639 & 0 & 1 & 50 & 0 \\
40932 & 54384.53862 & 144.3181 & 327.8358 & 19.1 & 398.7 & 161.42 & 378.0 & 128.3 & -0.98766 & 80.6 & 536.9 & 509.5 & 187.3 & -0.89142 & 558 & 0 & 1 & 100 & 0 \\
40932 & 54391.50585 & 144.4388 & 328.8837 & 32.3 & 584.0 & 158.22 & 542.5 & 218.7 & -0.98730 & 127.6 & 772.0 & 718.5 & 310.0 & -0.89681 & 271 & 0 & 1 & 100 & 0 \\
41116 & 52979.30446 & -66.3021 & -208.2956 & 26.8 & 1525.0 & 147.21 & 1282.2 & 826.1 & -0.99926 & 107.7 & 1987.4 & 1671.8 & 1080.1 & -0.99295 & 1107 & 0 & 0 & 100 & 0 \\
41116 & 53294.53873 & -88.2656 & -155.7271 & 4.6 & 92.1 & 166.41 & 89.6 & 22.1 & -0.97711 & 39.1 & 184.2 & 179.3 & 57.6 & -0.71644 & 5367 & 0 & 0 & 100 & 0 \\
41116 & 53333.48253 & -89.7805 & -148.6646 & 8.9 & 131.9 & 177.46 & 131.8 & 10.7 & -0.54724 & 48.7 & 221.4 & 221.2 & 49.6 & -0.18821 & 3951 & 0 & 0 & 100 & 0 \\
41116 & 53340.45440 & -90.9105 & -146.6141 & 6.0 & 59.9 & 172.85 & 59.4 & 9.5 & -0.77520 & 41.8 & 160.2 & 159.0 & 46.0 & -0.40384 & 5359 & 0 & 0 & 100 & 0 \\
41116 & 53341.40117 & -91.1426 & -146.4472 & 5.5 & 34.1 & 164.67 & 32.9 & 10.5 & -0.83856 & 40.8 & 146.9 & 142.0 & 55.3 & -0.64664 & 6204 & 0 & 0 & 100 & 0 \\
41116 & 53446.17307 & -95.9927 & -125.5838 & 21.1 & 546.1 & 178.11 & 545.8 & 27.7 & -0.64874 & 87.5 & 723.6 & 723.2 & 90.6 & -0.25945 & 1559 & 0 & 0 & 100 & 0 \\
41116 & 53632.51409 & -101.1302 & -86.5536 & 5.7 & 79.0 & 148.68 & 67.6 & 41.4 & -0.98712 & 41.2 & 173.6 & 149.9 & 96.9 & -0.87041 & 6802 & 0 & 0 & 100 & 0 \\
41116 & 53637.49803 & -101.6928 & -84.5006 & 17.0 & 325.4 & 148.11 & 276.4 & 172.5 & -0.99325 & 73.5 & 445.6 & 380.3 & 243.5 & -0.93544 & 1869 & 0 & 0 & 100 & 0 \\
41116 & 53639.48943 & -101.3809 & -84.4832 & 5.2 & 77.6 & 148.27 & 66.1 & 41.1 & -0.98900 & 40.2 & 172.6 & 148.3 & 97.0 & -0.87600 & 5352 & 0 & 0 & 100 & 0 \\
41116 & 53648.46693 & -102.0040 & -82.1033 & 3.8 & 85.2 & 147.36 & 71.8 & 46.1 & -0.99514 & 37.9 & 178.5 & 151.7 & 101.4 & -0.89835 & 8580 & 0 & 0 & 100 & 0 \\
41116 & 53676.48593 & -102.6684 & -75.5939 & 7.6 & 56.0 & 164.94 & 54.1 & 16.3 & -0.87684 & 45.4 & 157.8 & 152.8 & 60.0 & -0.62487 & 6904 & 0 & 0 & 100 & 0 \\
41116 & 53690.37578 & -101.8137 & -73.7882 & 16.0 & 163.8 & 150.02 & 142.1 & 83.0 & -0.97506 & 70.2 & 254.8 & 223.5 & 141.1 & -0.82379 & 2926 & 0 & 0 & 100 & 0 \\
41116 & 53725.40629 & -103.4052 & -64.3701 & 7.3 & 97.8 & 177.25 & 97.7 & 8.7 & -0.53915 & 44.7 & 189.1 & 188.9 & 45.5 & -0.18819 & 5423 & 0 & 0 & 100 & 0 \\
41116 & 53747.28929 & -102.5682 & -60.3672 & 11.4 & 85.1 & 164.11 & 81.9 & 25.8 & -0.88779 & 55.7 & 178.4 & 172.3 & 72.5 & -0.60584 & 3985 & 0 & 0 & 100 & 0 \\
41116 & 53753.26569 & -103.5685 & -57.7633 & 7.2 & 45.9 & 162.23 & 43.8 & 15.6 & -0.87561 & 44.4 & 152.2 & 145.6 & 62.8 & -0.67336 & 6523 & 0 & 0 & 100 & 0 \\
41116 & 53760.26558 & -102.6124 & -57.0295 & 16.2 & 99.3 & 172.39 & 98.4 & 20.8 & -0.61596 & 70.8 & 190.4 & 189.0 & 74.6 & -0.29101 & 3342 & 0 & 0 & 100 & 0 \\
41116 & 53992.52332 & -101.7159 & 0.4800 & 6.2 & 174.8 & 147.52 & 147.5 & 94.0 & -0.99692 & 35.5 & 266.9 & 226.0 & 146.4 & -0.95801 & 4773 & 1 & 1 & 100 & 0 \\
41116 & 53993.53718 & -100.2397 & -0.1331 & 23.6 & 1190.0 & 150.05 & 1031.2 & 594.4 & -0.99895 & 42.2 & 1553.3 & 1346.1 & 776.3 & -0.99803 & 915 & 1 & 1 & 50 & 0 \\
41116 & 54005.50485 & -100.2658 & 2.5738 & 3.8 & 43.1 & 150.77 & 37.7 & 21.3 & -0.97876 & 35.2 & 150.8 & 132.7 & 79.8 & -0.86524 & 12158 & 1 & 1 & 50 & 0 \\
41116 & 54009.51223 & -98.3076 & 2.6117 & 6.0 & 252.9 & 152.70 & 224.8 & 116.1 & -0.99831 & 35.5 & 357.3 & 318.0 & 166.9 & -0.97099 & 5461 & 1 & 1 & 50 & 0 \\
41116 & 54029.41661 & -96.2216 & 11.4119 & 28.7 & 593.7 & 146.39 & 494.7 & 329.5 & -0.99454 & 45.3 & 784.4 & 653.8 & 435.8 & -0.99221 & 1132 & 1 & 1 & 50 & 1 \\
41116 & 54369.52002 & -74.6987 & 86.9307 & 3.0 & 47.4 & 152.01 & 41.8 & 22.4 & -0.98862 & 36.8 & 153.0 & 136.2 & 78.8 & -0.85128 & 14346 & 0 & 1 & 50 & 0 \\
41116 & 54376.47755 & -76.0054 & 85.0768 & 6.6 & 321.9 & 147.82 & 272.4 & 171.5 & -0.99897 & 43.1 & 441.3 & 374.2 & 237.8 & -0.97694 & 5151 & 0 & 1 & 50 & 1 \\
41116 & 54384.49380 & -72.3091 & 89.5548 & 6.0 & 147.2 & 154.26 & 132.6 & 64.1 & -0.99463 & 41.8 & 237.1 & 214.3 & 109.6 & -0.90684 & 5792 & 0 & 1 & 100 & 0 \\
41116 & 54391.44955 & -71.4185 & 90.3825 & 9.5 & 192.7 & 150.78 & 168.3 & 94.4 & -0.99329 & 50.3 & 287.0 & 251.7 & 146.8 & -0.92057 & 6421 & 0 & 1 & 100 & 0 \\
41116 & 54420.45604 & -67.5093 & 95.7218 & 4.9 & 42.3 & 163.49 & 40.6 & 12.9 & -0.91879 & 39.6 & 150.4 & 144.7 & 57.2 & -0.69325 & 6067 & 0 & 1 & 50 & 0 \\
41116 & 54425.41497 & -68.4678 & 98.1220 & 6.2 & 54.9 & 159.19 & 51.3 & 20.3 & -0.94612 & 42.2 & 157.1 & 147.7 & 68.4 & -0.75396 & 6844 & 0 & 1 & 50 & 0 \\
41116 & 54524.18054 & -53.7486 & 112.9393 & 3.9 & 23.1 & 165.35 & 22.4 & 6.9 & -0.81735 & 35.2 & 143.2 & 138.8 & 49.7 & -0.68285 & 7182 & 1 & 1 & 50 & 0 \\
41116 & 54769.46872 & -10.4299 & 127.9161 & 7.5 & 125.2 & 157.83 & 116.0 & 47.8 & -0.98567 & 35.8 & 214.7 & 199.3 & 87.5 & -0.89772 & 8293 & 1 & 1 & 50 & 0 \\
41116 & 54794.41053 & -5.2193 & 125.9489 & 8.3 & 152.4 & 160.44 & 143.7 & 51.6 & -0.98533 & 36.0 & 242.6 & 228.9 & 88.0 & -0.90132 & 7367 & 1 & 1 & 50 & 0 \\
44926 & 52979.39500 & -35.2577 & 119.9384 & 7.8 & 330.6 & 160.82 & 312.3 & 108.9 & -0.99709 & 45.9 & 452.0 & 427.2 & 154.7 & -0.94952 & 1101 & 0 & 0 & 100 & 0 \\
44926 & 53034.23459 & -34.8746 & 119.6472 & 5.8 & 139.7 & 158.68 & 130.2 & 51.1 & -0.99265 & 41.4 & 229.3 & 214.1 & 91.8 & -0.87604 & 1788 & 0 & 0 & 100 & 0 \\
44926 & 53250.53134 & -32.0356 & 117.5082 & 25.0 & 2606.9 & 142.49 & 2067.8 & 1587.6 & -0.99980 & 101.2 & 3391.9 & 2691.3 & 2066.9 & -0.99809 & 296 & 0 & 0 & 100 & 0 \\
44926 & 53271.53548 & -33.7021 & 118.8737 & 4.8 & 167.3 & 150.71 & 146.0 & 82.0 & -0.99778 & 39.5 & 258.7 & 226.4 & 131.1 & -0.93904 & 2926 & 0 & 0 & 100 & 0 \\
44926 & 53272.54422 & -33.0730 & 118.5858 & 17.3 & 2086.3 & 152.61 & 1852.4 & 959.9 & -0.99979 & 74.5 & 2715.8 & 2411.6 & 1251.1 & -0.99775 & 458 & 0 & 0 & 100 & 0 \\
44926 & 53284.49457 & -33.8095 & 118.8309 & 13.8 & 138.0 & 18.94 & 130.6 & 46.7 & 0.95010 & 63.0 & 227.6 & 216.2 & 94.9 & 0.71511 & 692 & 0 & 0 & 100 & 0 \\
44926 & 53312.51677 & -33.8413 & 118.8095 & 2.7 & 66.5 & 168.42 & 65.2 & 13.6 & -0.97877 & 36.5 & 164.5 & 161.4 & 48.7 & -0.64479 & 5124 & 0 & 0 & 100 & 0 \\
44926 & 53334.45165 & -33.6514 & 118.7316 & 5.3 & 208.1 & 167.00 & 202.8 & 47.1 & -0.99319 & 40.4 & 304.6 & 296.9 & 79.0 & -0.85156 & 1838 & 0 & 0 & 100 & 0 \\
44926 & 53340.45995 & -33.9078 & 118.7351 & 7.2 & 265.4 & 172.71 & 263.3 & 34.4 & -0.97730 & 44.4 & 372.3 & 369.4 & 64.6 & -0.72080 & 1302 & 0 & 0 & 100 & 0 \\
44926 & 53670.43724 & -30.3885 & 116.3393 & 18.2 & 772.7 & 149.13 & 663.3 & 396.8 & -0.99857 & 77.5 & 1014.2 & 871.4 & 524.6 & -0.98510 & 807 & 0 & 0 & 100 & 0 \\
44926 & 53727.30559 & -31.4332 & 116.9579 & 14.5 & 171.8 & 152.53 & 152.6 & 80.3 & -0.97902 & 65.3 & 263.6 & 235.8 & 134.7 & -0.84051 & 575 & 0 & 0 & 100 & 0 \\
44926 & 53732.32706 & -31.2318 & 116.8380 & 5.2 & 30.7 & 159.29 & 28.8 & 11.9 & -0.88278 & 40.2 & 145.6 & 136.9 & 63.7 & -0.74199 & 2040 & 0 & 0 & 100 & 0 \\
44926 & 53753.26329 & -30.9670 & 116.6434 & 16.6 & 207.8 & 155.05 & 188.5 & 88.9 & -0.97870 & 72.1 & 304.3 & 277.5 & 144.1 & -0.83582 & 536 & 0 & 0 & 100 & 0 \\
44926 & 53780.16231 & -31.4738 & 116.7661 & 19.4 & 340.5 & 153.26 & 304.2 & 154.2 & -0.99007 & 81.6 & 464.3 & 416.2 & 221.2 & -0.91145 & 280 & 0 & 0 & 100 & 0 \\
44926 & 54003.53291 & -30.1816 & 115.6561 & 11.3 & 720.2 & 150.97 & 629.8 & 349.7 & -0.99932 & 36.8 & 946.7 & 827.9 & 460.5 & -0.99582 & 2220 & 1 & 1 & 50 & 0 \\
44926 & 54006.51469 & -29.8046 & 115.3735 & 9.0 & 215.1 & 149.25 & 184.9 & 110.2 & -0.99545 & 36.1 & 312.7 & 269.4 & 162.9 & -0.96626 & 2719 & 1 & 1 & 50 & 0 \\
44926 & 54056.44638 & -29.6302 & 115.1160 & 12.9 & 105.6 & 160.48 & 99.6 & 37.3 & -0.93095 & 37.3 & 196.1 & 185.2 & 74.4 & -0.84733 & 1148 & 1 & 1 & 50 & 0 \\
44926 & 54075.40339 & -29.4892 & 115.0714 & 6.5 & 120.3 & 162.27 & 114.6 & 37.2 & -0.98294 & 35.6 & 209.9 & 200.2 & 72.4 & -0.85674 & 2274 & 1 & 1 & 50 & 0 \\
44926 & 54350.53105 & -28.1189 & 113.5520 & 10.3 & 619.4 & 143.81 & 499.9 & 365.8 & -0.99939 & 52.5 & 817.3 & 660.3 & 484.4 & -0.99096 & 2054 & 0 & 1 & 50 & 0 \\
44926 & 54483.24948 & -26.6224 & 112.3288 & 21.5 & 180.3 & 156.77 & 165.9 & 73.8 & -0.94874 & 41.1 & 273.0 & 251.4 & 114.1 & -0.92043 & 837 & 1 & 1 & 50 & 0 \\
44926 & 54524.16706 & -26.8294 & 112.2227 & 5.2 & 78.0 & 160.66 & 73.7 & 26.3 & -0.97785 & 35.4 & 172.9 & 163.5 & 66.3 & -0.82550 & 2873 & 1 & 1 & 50 & 0 \\
44926 & 54748.50946 & -25.6082 & 110.7129 & 17.0 & 250.0 & 154.50 & 225.7 & 108.7 & -0.98490 & 38.9 & 353.9 & 319.8 & 156.3 & -0.96134 & 1382 & 1 & 1 & 50 & 0 \\
44926 & 54762.44298 & -25.9496 & 110.8420 & 17.9 & 358.2 & 149.17 & 307.7 & 184.2 & -0.99358 & 39.3 & 486.3 & 418.0 & 251.5 & -0.98333 & 771 & 1 & 1 & 50 & 0 \\
58728 & 53034.27303 & -21.7671 & 69.7307 & 10.8 & 343.2 & 157.37 & 316.8 & 132.4 & -0.99611 & 53.9 & 467.6 & 432.1 & 186.7 & -0.94987 & 2226 & 0 & 0 & 100 & 0 \\
58728 & 53648.52545 & -24.0983 & 102.0803 & 7.5 & 201.5 & 147.85 & 170.7 & 107.4 & -0.99662 & 45.1 & 297.0 & 252.6 & 162.6 & -0.94524 & 6540 & 0 & 0 & 100 & 0 \\
58728 & 53663.52313 & -23.5607 & 100.7802 & 5.9 & 64.3 & 154.41 & 58.0 & 28.3 & -0.97280 & 41.6 & 163.1 & 148.2 & 79.8 & -0.81929 & 6293 & 0 & 0 & 100 & 0 \\
58728 & 53705.41371 & -23.6320 & 94.8323 & 10.9 & 70.3 & 152.52 & 62.6 & 33.9 & -0.93234 & 54.2 & 167.2 & 150.4 & 90.9 & -0.74869 & 3183 & 0 & 0 & 100 & 0 \\
58728 & 53727.33588 & -21.9527 & 89.4581 & 25.8 & 1204.1 & 150.55 & 1048.6 & 592.4 & -0.99875 & 104.1 & 1571.6 & 1369.5 & 778.0 & -0.98814 & 1157 & 0 & 0 & 100 & 0 \\
58728 & 53732.39012 & -22.6217 & 88.7557 & 8.1 & 101.0 & 162.58 & 96.4 & 31.2 & -0.96273 & 46.6 & 191.9 & 183.7 & 72.7 & -0.74203 & 2692 & 0 & 0 & 100 & 0 \\
58728 & 53739.31549 & -22.1496 & 86.7264 & 12.2 & 326.7 & 152.77 & 290.5 & 149.9 & -0.99580 & 58.1 & 447.2 & 398.5 & 211.0 & -0.95110 & 2054 & 0 & 0 & 100 & 0 \\
58728 & 53746.29719 & -22.4211 & 85.1343 & 9.6 & 66.3 & 153.84 & 59.7 & 30.5 & -0.93716 & 50.6 & 164.4 & 149.2 & 85.5 & -0.75885 & 2658 & 0 & 0 & 100 & 0 \\
58728 & 53747.35674 & -22.3286 & 84.7353 & 21.7 & 406.3 & 165.65 & 393.7 & 102.9 & -0.97597 & 89.6 & 546.4 & 529.8 & 160.9 & -0.81861 & 910 & 0 & 0 & 100 & 0 \\
58728 & 53779.20452 & -20.3576 & 74.4071 & 21.2 & 132.5 & 150.45 & 115.7 & 67.9 & -0.93377 & 87.8 & 222.0 & 197.9 & 133.5 & -0.67483 & 1190 & 0 & 0 & 100 & 0 \\
58728 & 53790.20966 & -18.9168 & 70.5481 & 27.2 & 239.3 & 30.76 & 206.1 & 124.6 & 0.96737 & 109.1 & 341.1 & 298.4 & 198.1 & 0.77675 & 699 & 0 & 0 & 100 & 0 \\
58728 & 54174.16806 & -8.6169 & 42.2071 & 8.0 & 74.3 & 160.67 & 70.2 & 25.7 & -0.94447 & 35.9 & 170.1 & 160.9 & 65.7 & -0.81642 & 4377 & 1 & 1 & 50 & 0 \\
58728 & 54370.52780 & -23.7857 & 103.1992 & 8.0 & 277.9 & 144.91 & 227.4 & 159.9 & -0.99814 & 46.4 & 387.4 & 318.1 & 225.9 & -0.96828 & 6305 & 0 & 1 & 50 & 0 \\
58728 & 54383.51155 & -24.4379 & 103.4596 & 31.0 & 689.9 & 147.56 & 582.5 & 371.0 & -0.99510 & 122.9 & 907.7 & 768.9 & 497.8 & -0.95660 & 2204 & 0 & 1 & 50 & 0 \\
58728 & 54420.47609 & -24.1552 & 101.3020 & 8.4 & 84.6 & 157.90 & 78.4 & 32.7 & -0.96108 & 47.4 & 178.0 & 165.9 & 80.1 & -0.77272 & 6149 & 0 & 1 & 50 & 0 \\
58728 & 54425.46497 & -24.8721 & 101.1027 & 17.2 & 163.6 & 158.05 & 151.8 & 63.2 & -0.95604 & 74.1 & 254.6 & 237.8 & 117.4 & -0.73679 & 2941 & 0 & 1 & 50 & 0 \\
58728 & 54483.33279 & -23.4139 & 91.0054 & 18.0 & 123.0 & 164.37 & 118.5 & 37.4 & -0.86616 & 39.4 & 212.5 & 204.9 & 68.7 & -0.80419 & 1895 & 1 & 1 & 50 & 0 \\
58728 & 54503.23719 & -22.0842 & 85.5832 & 25.9 & 519.3 & 155.69 & 473.3 & 215.1 & -0.99124 & 43.5 & 689.5 & 628.6 & 286.6 & -0.98602 & 1769 & 1 & 1 & 50 & 0 \\
58728 & 54524.19366 & -21.4321 & 79.3948 & 9.0 & 174.0 & 157.34 & 160.6 & 67.6 & -0.98945 & 36.1 & 266.0 & 245.9 & 107.8 & -0.93188 & 3559 & 1 & 1 & 50 & 0 \\
58728 & 54526.16985 & -21.0047 & 78.5180 & 36.3 & 1269.6 & 154.42 & 1145.2 & 549.2 & -0.99731 & 50.4 & 1656.4 & 1494.2 & 716.6 & -0.99695 & 1163 & 1 & 1 & 50 & 0 \\
58728 & 54529.16654 & -17.9140 & 76.3879 & 16.1 & 898.3 & 155.39 & 816.8 & 374.3 & -0.99888 & 38.5 & 1176.2 & 1069.4 & 491.0 & -0.99627 & 2141 & 1 & 1 & 50 & 0 \\
60318 & 52948.54661 & 50.6805 & -59.5074 & 3.5 & 62.2 & 165.74 & 60.3 & 15.7 & -0.97250 & 37.4 & 161.7 & 157.0 & 53.9 & -0.69831 & 3366 & 0 & 0 & 100 & 0 \\
60318 & 52952.49909 & 51.4400 & -59.6509 & 7.6 & 203.3 & 157.89 & 188.4 & 76.9 & -0.99427 & 45.4 & 299.1 & 277.6 & 120.2 & -0.91351 & 1641 & 0 & 0 & 100 & 0 \\
60318 & 52979.49138 & 51.1041 & -58.3711 & 10.8 & 481.2 & 171.72 & 476.2 & 70.1 & -0.98787 & 53.9 & 641.0 & 634.4 & 106.6 & -0.85952 & 920 & 0 & 0 & 100 & 0 \\
60318 & 53034.32232 & 49.0157 & -55.6260 & 3.9 & 109.6 & 166.98 & 106.8 & 25.0 & -0.98703 & 38.0 & 199.8 & 194.8 & 58.3 & -0.74350 & 2908 & 0 & 0 & 100 & 0 \\
60318 & 53284.53247 & 45.2897 & -47.1859 & 3.4 & 40.7 & 17.46 & 38.9 & 12.7 & 0.95873 & 37.3 & 149.7 & 143.2 & 57.3 & 0.73276 & 4342 & 0 & 0 & 100 & 0 \\
60318 & 53312.55639 & 45.0879 & -46.9776 & 1.7 & 37.6 & 166.79 & 36.6 & 8.8 & -0.97880 & 35.6 & 148.3 & 144.6 & 48.5 & -0.65787 & 6209 & 0 & 0 & 100 & 0 \\
60318 & 53333.53712 & 45.3627 & -46.7988 & 7.6 & 258.7 & 175.88 & 258.0 & 20.1 & -0.92495 & 45.4 & 364.3 & 363.4 & 52.3 & -0.49281 & 1534 & 0 & 0 & 100 & 0 \\
60318 & 53334.53365 & 45.7510 & -46.7960 & 3.5 & 132.4 & 175.23 & 131.9 & 11.5 & -0.95181 & 37.4 & 221.9 & 221.1 & 41.6 & -0.43058 & 2536 & 0 & 0 & 100 & 0 \\
60318 & 53340.52090 & 44.7072 & -46.6276 & 3.0 & 66.0 & 175.72 & 65.8 & 5.7 & -0.85574 & 36.8 & 164.2 & 163.8 & 38.7 & -0.30071 & 3962 & 0 & 0 & 100 & 0 \\
60318 & 53341.51946 & 44.5720 & -46.6507 & 3.7 & 35.7 & 176.05 & 35.7 & 4.4 & -0.54756 & 37.7 & 147.5 & 147.2 & 39.0 & -0.24359 & 3679 & 0 & 0 & 100 & 0 \\
60318 & 53466.17741 & 43.6811 & -44.8996 & 5.0 & 53.1 & 176.16 & 53.0 & 6.1 & -0.57727 & 39.8 & 156.1 & 155.8 & 41.1 & -0.23783 & 1969 & 0 & 0 & 100 & 0 \\
60318 & 53473.16554 & 43.3236 & -44.7518 & 3.7 & 60.6 & 178.48 & 60.6 & 4.1 & -0.39431 & 37.7 & 160.6 & 160.6 & 37.9 & -0.10611 & 3671 & 0 & 0 & 100 & 0 \\
60318 & 53687.49497 & 40.5353 & -37.8723 & 4.4 & 47.0 & 29.60 & 40.9 & 23.5 & 0.97657 & 38.8 & 152.8 & 134.2 & 82.6 & 0.84533 & 3729 & 0 & 0 & 100 & 0 \\
75470 & 54175.21628 & 264.5539 & 58.6260 & 9.8 & 83.5 & 159.86 & 78.4 & 30.2 & -0.93862 & 36.3 & 177.2 & 166.8 & 69.9 & -0.83362 & 1150 & 1 & 1 & 50 & 0 \\
76943 & 54083.45907 & -243.2769 & 491.0586 & 7.3 & 155.3 & 156.07 & 141.9 & 63.3 & -0.99203 & 35.8 & 245.7 & 225.0 & 104.9 & -0.92815 & 2841 & 1 & 1 & 50 & 0 \\
76943 & 54084.47707 & -243.4674 & 490.7196 & 9.4 & 111.8 & 161.34 & 105.9 & 36.8 & -0.96344 & 36.2 & 201.8 & 191.5 & 73.1 & -0.85288 & 1561 & 1 & 1 & 100 & 0 \\
76943 & 54090.44605 & -245.6274 & 488.8202 & 21.1 & 371.2 & 158.36 & 345.2 & 138.3 & -0.98646 & 40.9 & 502.5 & 467.3 & 189.1 & -0.97264 & 601 & 1 & 1 & 100 & 0 \\
76943 & 54103.38879 & -249.1727 & 484.6900 & 11.6 & 137.6 & 152.86 & 122.6 & 63.6 & -0.97871 & 36.9 & 227.2 & 202.8 & 108.7 & -0.92503 & 1087 & 1 & 1 & 100 & 0 \\
76943 & 54138.28852 & -259.1432 & 473.1842 & 29.0 & 462.9 & 152.45 & 410.6 & 215.7 & -0.98842 & 45.5 & 617.8 & 548.2 & 288.6 & -0.98412 & 530 & 1 & 1 & 50 & 0 \\
76943 & 54174.18725 & -268.1380 & 460.6022 & 11.1 & 299.7 & 152.26 & 265.3 & 139.8 & -0.99598 & 36.7 & 414.0 & 366.8 & 195.4 & -0.97726 & 2363 & 1 & 1 & 50 & 0 \\
76943 & 54179.20791 & -270.1570 & 459.0538 & 26.1 & 318.2 & 159.43 & 298.1 & 114.4 & -0.97001 & 43.7 & 436.7 & 409.2 & 158.8 & -0.95597 & 931 & 1 & 1 & 50 & 0 \\
76943 & 54194.15600 & -273.3613 & 453.6365 & 14.0 & 264.6 & 156.59 & 242.9 & 105.9 & -0.98962 & 37.7 & 371.4 & 341.1 & 151.6 & -0.96264 & 2072 & 1 & 1 & 50 & 0 \\
76943 & 54420.54028 & -329.5905 & 369.6534 & 14.2 & 437.5 & 158.11 & 406.0 & 163.6 & -0.99561 & 64.3 & 585.7 & 544.0 & 226.4 & -0.95207 & 1630 & 0 & 1 & 50 & 0 \\
76943 & 54433.49036 & -332.4642 & 364.4549 & 23.9 & 339.7 & 155.17 & 308.5 & 144.3 & -0.98328 & 42.4 & 463.3 & 420.8 & 198.3 & -0.97193 & 1902 & 1 & 1 & 50 & 0 \\
76943 & 54483.34004 & -344.5220 & 345.1646 & 19.1 & 806.1 & 151.75 & 710.2 & 381.9 & -0.99838 & 39.9 & 1057.2 & 931.5 & 501.6 & -0.99592 & 1912 & 1 & 1 & 50 & 0 \\
76943 & 54526.29870 & -353.8186 & 327.4686 & 33.6 & 1083.4 & 167.11 & 1056.1 & 243.9 & -0.98994 & 48.5 & 1415.4 & 1379.7 & 319.3 & -0.98777 & 674 & 1 & 1 & 50 & 0 \\
76943 & 54529.34042 & -354.0925 & 326.1132 & 22.5 & 147.0 & 178.82 & 147.0 & 22.7 & -0.12997 & 41.6 & 236.9 & 236.8 & 41.9 & -0.11288 & 957 & 1 & 1 & 50 & 0 \\
76943 & 54530.24857 & -353.8025 & 325.6138 & 24.9 & 165.4 & 158.46 & 154.2 & 65.0 & -0.91158 & 43.0 & 256.6 & 239.2 & 102.3 & -0.89287 & 1371 & 1 & 1 & 50 & 0 \\
76943 & 54538.23460 & -355.8054 & 322.5258 & 7.9 & 70.7 & 161.27 & 67.0 & 23.9 & -0.93774 & 35.9 & 167.5 & 159.0 & 63.6 & -0.80445 & 2556 & 1 & 1 & 50 \& 100 & 0 \\
76943 & 54544.24148 & -357.0549 & 319.9628 & 12.4 & 92.5 & 164.91 & 89.4 & 26.9 & -0.87857 & 37.1 & 184.6 & 178.5 & 59.9 & -0.76789 & 1566 & 1 & 1 & 50 & 0 \\
77327 & 52979.53035 & -110.2675 & 85.2636 & 10.4 & 275.0 & 167.10 & 268.0 & 62.2 & -0.98530 & 52.8 & 383.9 & 374.4 & 100.0 & -0.84074 & 1079 & 0 & 0 & 100 & 0 \\
77327 & 53033.37609 & -114.2128 & 86.1745 & 12.4 & 401.5 & 164.98 & 387.8 & 104.8 & -0.99248 & 58.7 & 540.4 & 522.2 & 151.1 & -0.91561 & 616 & 0 & 0 & 100 & 0 \\
77327 & 53034.38885 & -114.5321 & 86.2387 & 4.0 & 36.5 & 167.91 & 35.7 & 8.6 & -0.88040 & 38.2 & 147.8 & 144.8 & 48.5 & -0.59512 & 3064 & 0 & 0 & 100 & 0 \\
77327 & 53109.25209 & -120.2164 & 87.6006 & 8.9 & 125.1 & 5.71 & 124.5 & 15.3 & 0.80954 & 48.7 & 214.6 & 213.6 & 52.9 & 0.38255 & 814 & 0 & 0 & 100 & 0 \\
77327 & 53123.17148 & -121.0349 & 87.8155 & 5.2 & 103.4 & 175.66 & 103.1 & 9.4 & -0.83267 & 40.2 & 194.1 & 193.6 & 42.7 & -0.32930 & 2139 & 0 & 0 & 100 & 0 \\
77327 & 53285.53887 & -132.4920 & 90.3807 & 4.8 & 120.0 & 3.60 & 119.7 & 8.9 & 0.84170 & 39.5 & 209.6 & 209.2 & 41.5 & 0.30565 & 2697 & 0 & 0 & 100 & 0 \\
77327 & 53333.56349 & -135.5142 & 90.8606 & 10.6 & 328.6 & 167.60 & 321.0 & 71.3 & -0.98844 & 53.4 & 449.5 & 439.2 & 109.7 & -0.86725 & 971 & 0 & 0 & 100 & 0 \\
77327 & 53334.56941 & -136.1269 & 90.9579 & 10.0 & 202.5 & 169.67 & 199.2 & 37.6 & -0.96248 & 51.7 & 298.2 & 293.5 & 73.8 & -0.70267 & 653 & 0 & 0 & 100 & 0 \\
77327 & 53340.57025 & -136.4403 & 91.0411 & 11.2 & 241.3 & 173.55 & 239.7 & 29.3 & -0.92269 & 55.1 & 343.5 & 341.4 & 67.0 & -0.56116 & 789 & 0 & 0 & 100 & 0 \\
77327 & 53341.55502 & -136.6624 & 91.1231 & 16.9 & 147.5 & 170.45 & 145.5 & 29.6 & -0.81530 & 73.1 & 237.4 & 234.4 & 82.2 & -0.43325 & 540 & 0 & 0 & 100 & 0 \\
77327 & 53466.23066 & -145.0282 & 92.6659 & 9.3 & 59.2 & 174.15 & 58.9 & 11.1 & -0.53277 & 49.7 & 159.8 & 159.0 & 52.1 & -0.28216 & 748 & 0 & 0 & 100 & 0 \\
77327 & 53467.22246 & -144.8811 & 92.5945 & 17.5 & 202.4 & 172.63 & 200.7 & 31.3 & -0.82461 & 75.1 & 298.0 & 295.7 & 83.8 & -0.42720 & 324 & 0 & 0 & 100 & 0 \\
77327 & 53473.26739 & -145.8576 & 92.6361 & 24.9 & 329.1 & 9.15 & 325.0 & 57.8 & 0.89955 & 100.9 & 450.2 & 444.7 & 122.7 & 0.55393 & 197 & 0 & 0 & 100 & 0 \\
77327 & 53687.51884 & -158.9633 & 94.9883 & 6.6 & 47.7 & 21.60 & 44.4 & 18.6 & 0.92521 & 43.1 & 153.1 & 143.2 & 69.1 & 0.74620 & 2283 & 0 & 0 & 100 & 0 \\
77327 & 53698.44537 & -159.9349 & 95.0992 & 15.6 & 99.7 & 10.95 & 97.9 & 24.4 & 0.75695 & 68.8 & 190.8 & 187.8 & 76.7 & 0.41002 & 916 & 0 & 0 & 100 & 0 \\
77327 & 53699.46898 & -159.9509 & 95.0570 & 19.4 & 109.3 & 16.29 & 105.1 & 35.9 & 0.82698 & 81.6 & 199.5 & 192.8 & 96.3 & 0.48054 & 750 & 0 & 0 & 100 & 0 \\
77327 & 53718.56135 & -161.1589 & 95.3146 & 12.2 & 119.7 & 179.01 & 119.7 & 12.4 & -0.16542 & 58.1 & 209.3 & 209.3 & 58.2 & -0.05736 & 612 & 0 & 0 & 100 & 0 \\
77327 & 53726.52349 & -161.4619 & 95.3770 & 11.1 & 183.4 & 175.11 & 182.7 & 19.1 & -0.81294 & 54.8 & 276.5 & 275.5 & 59.5 & -0.38062 & 455 & 0 & 0 & 100 & 0 \\
77327 & 53732.49665 & -161.8307 & 95.4057 & 4.5 & 45.1 & 172.21 & 44.7 & 7.5 & -0.80147 & 39.0 & 151.8 & 150.5 & 43.7 & -0.43914 & 1889 & 0 & 0 & 100 & 0 \\
77327 & 53734.47257 & -161.9759 & 95.4596 & 3.3 & 30.1 & 167.83 & 29.4 & 7.1 & -0.88005 & 37.2 & 145.4 & 142.3 & 47.5 & -0.60155 & 3500 & 0 & 0 & 100 & 0 \\
77327 & 53746.46960 & -162.8842 & 95.5801 & 8.0 & 94.0 & 174.54 & 93.6 & 12.0 & -0.73969 & 46.4 & 185.8 & 185.0 & 49.4 & -0.33542 & 731 & 0 & 0 & 100 & 0 \\
77327 & 53753.43625 & -162.8057 & 95.5909 & 20.8 & 813.3 & 171.92 & 805.2 & 116.1 & -0.98349 & 86.4 & 1066.5 & 1056.0 & 172.6 & -0.86267 & 1180 & 0 & 0 & 100 & 0 \\
77327 & 53777.36184 & -164.5512 & 95.8050 & 9.5 & 188.7 & 170.04 & 185.8 & 33.9 & -0.95855 & 50.3 & 282.4 & 278.3 & 69.6 & -0.67968 & 616 & 0 & 0 & 100 & 0 \\
77327 & 53779.35888 & -164.2439 & 95.7494 & 20.4 & 437.0 & 170.37 & 430.9 & 75.8 & -0.96220 & 85.1 & 585.1 & 577.0 & 128.9 & -0.74313 & 599 & 0 & 0 & 100 & 0 \\
77327 & 53789.23747 & -165.3090 & 96.0722 & 30.6 & 827.4 & 21.45 & 770.2 & 303.9 & 0.99413 & 121.4 & 1084.7 & 1010.5 & 412.4 & 0.94875 & 219 & 0 & 0 & 100 & 0 \\
77327 & 53790.24516 & -165.4556 & 95.9622 & 7.6 & 157.5 & 23.84 & 144.1 & 64.0 & 0.99165 & 45.4 & 248.0 & 227.6 & 108.5 & 0.89012 & 1399 & 0 & 0 & 100 & 0 \\
77327 & 53818.32093 & -167.2428 & 96.1559 & 14.4 & 296.3 & 7.09 & 294.1 & 39.3 & 0.92959 & 65.0 & 409.8 & 406.8 & 81.9 & 0.60174 & 302 & 0 & 0 & 100 & 0 \\
77327 & 53865.18143 & -170.1031 & 96.5281 & 9.6 & 294.3 & 5.53 & 292.9 & 30.0 & 0.94621 & 50.6 & 407.4 & 405.5 & 63.8 & 0.60562 & 457 & 0 & 1 & 100 & 0 \\
77327 & 53866.15364 & -170.3111 & 96.5471 & 12.5 & 373.2 & 179.72 & 373.2 & 12.6 & -0.14192 & 59.0 & 505.0 & 504.9 & 59.1 & -0.04122 & 361 & 0 & 1 & 100 & 0 \\
77327 & 54070.54943 & -181.8796 & 97.9328 & 8.4 & 124.1 & 167.85 & 121.4 & 27.4 & -0.94951 & 36.0 & 213.6 & 209.0 & 57.1 & -0.76462 & 895 & 1 & 1 & 100 & 0 \\
77327 & 54075.56122 & -182.0574 & 97.9003 & 11.6 & 190.4 & 173.89 & 189.3 & 23.3 & -0.86658 & 36.9 & 284.4 & 282.8 & 47.5 & -0.62588 & 916 & 1 & 1 & 50 & 0 \\
77327 & 54083.56093 & -182.6256 & 97.9823 & 15.1 & 249.6 & 178.94 & 249.6 & 15.8 & -0.29046 & 38.1 & 353.4 & 353.3 & 38.7 & -0.16710 & 877 & 1 & 1 & 50 & 0 \\
77327 & 54084.53031 & -183.5955 & 98.1133 & 23.7 & 930.5 & 171.99 & 921.5 & 131.8 & -0.98339 & 42.3 & 1217.7 & 1205.9 & 174.8 & -0.96972 & 247 & 1 & 1 & 100 & 0 \\
77327 & 54090.54319 & -183.0315 & 98.0199 & 13.3 & 160.1 & 179.08 & 160.1 & 13.5 & -0.18942 & 37.4 & 250.8 & 250.8 & 37.7 & -0.10458 & 394 & 1 & 1 & 100 & 0 \\
77327 & 54138.39563 & -185.2061 & 98.2216 & 18.1 & 405.1 & 174.88 & 403.5 & 40.3 & -0.89333 & 39.4 & 544.9 & 542.8 & 62.5 & -0.77411 & 600 & 1 & 1 & 50 & 0 \\
77327 & 54174.33117 & -187.4601 & 98.3954 & 5.8 & 118.7 & 3.34 & 118.5 & 9.0 & 0.76319 & 35.5 & 208.4 & 208.0 & 37.4 & 0.31481 & 2341 & 1 & 1 & 50 & 0 \\
77327 & 54175.31402 & -187.4958 & 98.4070 & 5.5 & 104.1 & 0.04 & 104.1 & 5.5 & 0.01440 & 35.4 & 194.7 & 194.7 & 35.4 & 0.00371 & 2382 & 1 & 1 & 50 & 0 \\
77327 & 54196.22624 & -188.4392 & 98.4568 & 7.6 & 167.2 & 173.34 & 166.0 & 20.8 & -0.93001 & 35.8 & 258.5 & 256.8 & 46.5 & -0.63204 & 2942 & 1 & 1 & 50 & 0 \\
77327 & 54215.17245 & -189.6068 & 98.5838 & 3.8 & 55.4 & 172.53 & 54.9 & 8.1 & -0.88042 & 35.2 & 157.4 & 156.2 & 40.5 & -0.48032 & 4950 & 1 & 1 & 50 & 0 \\
77327 & 54216.18008 & -189.4611 & 98.5665 & 17.4 & 138.1 & 175.19 & 137.6 & 20.8 & -0.54686 & 39.1 & 227.7 & 226.9 & 43.4 & -0.42709 & 789 & 1 & 1 & 50 & 0 \\
77327 & 54229.17768 & -190.3568 & 98.6330 & 14.4 & 298.9 & 4.01 & 298.2 & 25.4 & 0.82180 & 37.8 & 413.0 & 412.0 & 47.5 & 0.60250 & 898 & 1 & 1 & 50 & 0 \\
77327 & 54231.17091 & -190.2099 & 98.6405 & 8.5 & 170.5 & 3.56 & 170.1 & 13.5 & 0.77952 & 36.0 & 262.2 & 261.7 & 39.5 & 0.40471 & 1715 & 1 & 1 & 50 & 0 \\
77327 & 54237.17798 & -190.3349 & 98.7236 & 19.8 & 921.7 & 9.21 & 909.8 & 148.8 & 0.99091 & 40.2 & 1206.4 & 1190.8 & 197.1 & 0.97841 & 345 & 1 & 1 & 50 & 0 \\
77327 & 54454.51102 & -200.4767 & 99.2497 & 33.8 & 2453.1 & 171.18 & 2424.1 & 377.6 & -0.99588 & 48.7 & 3192.1 & 3154.4 & 491.8 & -0.99498 & 318 & 1 & 1 & 50 & 0 \\
77327 & 54502.41055 & -204.0323 & 99.4837 & 30.9 & 831.4 & 177.59 & 830.7 & 46.6 & -0.74872 & 46.7 & 1089.8 & 1088.9 & 65.4 & -0.69953 & 351 & 1 & 1 & 50 & 0 \\
77327 & 54538.28712 & -205.6761 & 99.5105 & 4.9 & 50.3 & 171.51 & 49.8 & 8.9 & -0.82745 & 35.3 & 154.5 & 152.9 & 41.7 & -0.51765 & 2140 & 1 & 1 & 100 & 0 \\
77327 & 54544.28725 & -205.8363 & 99.4961 & 8.2 & 95.6 & 175.75 & 95.4 & 10.8 & -0.64870 & 35.9 & 187.2 & 186.7 & 38.4 & -0.34757 & 1602 & 1 & 1 & 50 & 0 \\
79096 & 54056.53627 & 0.2350 & 49.9778 & 27.6 & 312.7 & 157.07 & 288.2 & 124.5 & -0.97070 & 44.6 & 429.9 & 396.3 & 172.5 & -0.95990 & 345 & 1 & 1 & 50 & 0 \\
79096 & 54075.43903 & -15.0197 & 53.2484 & 22.3 & 350.3 & 147.35 & 295.2 & 189.9 & -0.99025 & 41.5 & 476.4 & 401.8 & 259.4 & -0.98184 & 272 & 1 & 1 & 50 & 0 \\
81858 & 53467.16912 & 657.2324 & -60.1448 & 25.7 & 433.9 & 155.97 & 396.4 & 178.3 & -0.98749 & 103.7 & 581.2 & 532.5 & 254.9 & -0.89595 & 421 & 0 & 0 & 100 & 0 \\
81858 & 53705.49000 & 667.1219 & -75.1289 & 25.6 & 186.3 & 157.18 & 172.0 & 76.0 & -0.93123 & 103.4 & 279.7 & 260.9 & 144.4 & -0.64102 & 498 & 0 & 0 & 100 & 0 \\
81858 & 53746.41422 & 668.7535 & -77.5370 & 20.0 & 194.3 & 157.92 & 180.2 & 75.4 & -0.95801 & 83.7 & 288.8 & 269.5 & 133.4 & -0.74035 & 542 & 0 & 0 & 100 & 0 \\
81858 & 54061.55491 & 680.2136 & -95.9792 & 10.1 & 193.6 & 159.13 & 181.0 & 69.6 & -0.98791 & 36.4 & 288.0 & 269.4 & 108.1 & -0.93286 & 1306 & 1 & 1 & 100 & 0 \\
81858 & 54063.55814 & 681.5987 & -96.5756 & 29.5 & 574.6 & 160.99 & 543.3 & 189.3 & -0.98630 & 45.8 & 760.0 & 718.7 & 251.3 & -0.98128 & 713 & 1 & 1 & 50 & 0 \\
81858 & 54083.48145 & 681.1639 & -97.3074 & 17.1 & 130.8 & 154.57 & 118.4 & 58.2 & -0.94606 & 39.0 & 220.3 & 199.6 & 100.9 & -0.90476 & 1257 & 1 & 1 & 50 & 0 \\
81858 & 54090.48497 & 681.5160 & -97.7666 & 24.3 & 659.0 & 160.67 & 621.9 & 219.3 & -0.99309 & 42.6 & 868.1 & 819.3 & 290.1 & -0.98782 & 324 & 1 & 1 & 100 & 0 \\
81858 & 54138.34899 & 683.4584 & -100.9094 & 31.2 & 537.2 & 158.58 & 500.2 & 198.3 & -0.98562 & 46.9 & 712.3 & 663.3 & 263.8 & -0.98161 & 426 & 1 & 1 & 50 & 0 \\
81858 & 54425.54595 & 694.1319 & -118.0261 & 31.2 & 325.1 & 156.94 & 299.3 & 130.5 & -0.96579 & 123.6 & 445.2 & 412.5 & 208.2 & -0.76767 & 856 & 0 & 1 & 50 & 0 \\
81858 & 54426.56538 & 693.3936 & -117.6748 & 27.6 & 635.2 & 161.30 & 601.7 & 205.3 & -0.98989 & 110.6 & 837.5 & 794.1 & 288.2 & -0.91450 & 672 & 0 & 1 & 50 & 0 \\
81858 & 54526.25977 & 696.7234 & -123.7262 & 13.7 & 252.0 & 153.11 & 224.8 & 114.6 & -0.99099 & 37.6 & 356.3 & 318.2 & 164.6 & -0.96676 & 1439 & 1 & 1 & 50 & 0 \\
81858 & 54529.24852 & 696.8410 & -123.9198 & 20.2 & 311.0 & 151.96 & 274.6 & 147.3 & -0.98781 & 40.4 & 427.9 & 378.1 & 204.3 & -0.97462 & 1388 & 1 & 1 & 50 & 0 \\
90537 & 53474.19167 & -248.2523 & -281.1256 & 15.5 & 96.8 & 35.60 & 79.2 & 57.7 & 0.94492 & 68.5 & 188.2 & 158.2 & 122.9 & 0.74834 & 3391 & 0 & 0 & 100 & 1 \\
90537 & 53494.18377 & -243.6561 & -292.1790 & 8.3 & 83.3 & 167.45 & 81.4 & 19.8 & -0.90263 & 47.1 & 177.0 & 173.1 & 60.0 & -0.59501 & 2396 & 0 & 0 & 100 & 0 \\
90537 & 53732.54966 & -280.0714 & -306.5021 & 25.5 & 170.0 & 169.62 & 167.3 & 39.6 & -0.75545 & 103.0 & 261.6 & 258.0 & 111.8 & -0.35541 & 3390 & 0 & 0 & 100 & 2 \\
90537 & 53746.45718 & -278.8953 & -305.0878 & 17.7 & 117.9 & 160.65 & 111.4 & 42.5 & -0.89713 & 75.8 & 207.6 & 197.5 & 99.2 & -0.59573 & 2069 & 0 & 0 & 100 & 2 \\
90537 & 53780.35698 & -269.8591 & -314.5219 & 14.2 & 161.9 & 157.59 & 149.8 & 63.1 & -0.96977 & 64.3 & 252.8 & 235.0 & 113.2 & -0.79160 & 2692 & 0 & 0 & 100 & 0 \\
90537 & 53789.33201 & -271.4384 & -315.2977 & 18.5 & 346.2 & 27.99 & 305.9 & 163.3 & 0.99177 & 78.5 & 471.3 & 417.8 & 231.8 & 0.92411 & 3785 & 0 & 0 & 100 & 0 \\
90537 & 53790.34191 & -271.6737 & -315.4991 & 10.6 & 233.9 & 31.61 & 199.3 & 122.9 & 0.99484 & 53.4 & 334.8 & 286.5 & 181.2 & 0.93895 & 4970 & 0 & 0 & 100 & 0 \\
90537 & 54201.28297 & -302.9398 & -340.5600 & 26.4 & 515.6 & 175.95 & 514.3 & 44.9 & -0.80805 & 43.8 & 684.7 & 683.0 & 65.2 & -0.73868 & 871 & 1 & 1 & 100 & 0 \\
90537 & 54217.26207 & -304.0353 & -341.4965 & 14.8 & 319.5 & 1.04 & 319.4 & 15.9 & 0.36270 & 38.0 & 438.3 & 438.2 & 38.8 & 0.20340 & 1688 & 1 & 1 & 100 & 0 \\
114378 & 53034.46586 & 75.1692 & 344.7686 & 12.7 & 304.2 & 149.79 & 263.0 & 153.5 & -0.99543 & 59.6 & 419.5 & 363.8 & 217.3 & -0.94862 & 1098 & 0 & 0 & 100 & 0 \\
114378 & 53109.37898 & 78.8911 & 361.2198 & 13.9 & 291.6 & 173.75 & 289.8 & 34.6 & -0.91458 & 63.4 & 404.1 & 401.8 & 76.8 & -0.55845 & 360 & 0 & 0 & 100 & 0 \\
114378 & 53123.26130 & 79.5777 & 364.3108 & 16.6 & 424.6 & 156.62 & 389.8 & 169.2 & -0.99428 & 72.1 & 569.5 & 523.5 & 235.5 & -0.94284 & 340 & 0 & 0 & 100 & 0 \\
114378 & 53131.27830 & 81.3717 & 366.6307 & 28.3 & 1269.6 & 35.71 & 1031.0 & 741.3 & 0.99890 & 113.1 & 1656.4 & 1346.6 & 971.2 & 0.98969 & 456 & 0 & 0 & 100 & 0 \\
114378 & 53145.18418 & 80.9790 & 368.8005 & 13.1 & 378.8 & 153.39 & 338.8 & 170.1 & -0.99627 & 60.9 & 512.0 & 458.5 & 235.7 & -0.95755 & 401 & 0 & 0 & 100 & 0 \\
114378 & 53466.31699 & 94.9611 & 435.0800 & 7.1 & 208.4 & 155.35 & 189.4 & 87.1 & -0.99598 & 44.2 & 305.0 & 277.8 & 133.4 & -0.93150 & 927 & 0 & 0 & 100 & 0 \\
114378 & 53467.28332 & 94.6993 & 435.3575 & 25.9 & 370.5 & 150.67 & 323.3 & 182.9 & -0.98673 & 104.5 & 501.6 & 440.3 & 262.0 & -0.89092 & 108 & 0 & 0 & 100 & 0 \\
114378 & 53473.31290 & 95.8321 & 436.1674 & 17.2 & 609.2 & 158.06 & 565.1 & 228.1 & -0.99669 & 74.1 & 804.2 & 746.5 & 308.3 & -0.96585 & 289 & 0 & 0 & 100 & 0 \\
114378 & 53494.26544 & 96.5771 & 440.3152 & 8.4 & 154.3 & 160.79 & 145.7 & 51.4 & -0.98487 & 47.4 & 244.6 & 231.5 & 92.1 & -0.83939 & 688 & 0 & 0 & 100 & 0 \\
114378 & 53753.46614 & 107.0280 & 488.4115 & 23.3 & 2917.1 & 145.75 & 2411.3 & 1641.9 & -0.99985 & 95.2 & 3794.8 & 3137.2 & 2137.2 & -0.99855 & 390 & 0 & 0 & 100 & 0 \\
114378 & 53777.43726 & 107.3061 & 492.9796 & 6.8 & 199.4 & 150.50 & 173.6 & 98.3 & -0.99682 & 43.5 & 294.6 & 257.3 & 149.9 & -0.94320 & 946 & 0 & 0 & 100 & 0 \\
114378 & 53779.45201 & 107.7889 & 493.0071 & 20.0 & 214.4 & 154.51 & 193.7 & 94.0 & -0.97185 & 83.7 & 311.9 & 283.8 & 154.0 & -0.80226 & 160 & 0 & 0 & 100 & 0 \\
114378 & 53790.38787 & 107.7252 & 495.0434 & 27.9 & 535.5 & 18.70 & 507.3 & 173.7 & 0.98557 & 111.6 & 710.1 & 673.6 & 251.0 & 0.88326 & 276 & 0 & 0 & 100 & 0 \\
114378 & 53832.30416 & 109.5871 & 502.1805 & 29.6 & 643.7 & 153.23 & 574.8 & 291.2 & -0.99349 & 117.8 & 848.4 & 759.4 & 396.4 & -0.94325 & 129 & 0 & 0 & 100 & 0 \\
114378 & 53874.20324 & 111.2474 & 509.1821 & 10.3 & 144.1 & 155.99 & 131.7 & 59.4 & -0.98187 & 52.5 & 233.9 & 214.7 & 106.6 & -0.84376 & 884 & 0 & 1 & 100 & 0 \\
114378 & 53895.19690 & 111.8346 & 512.6873 & 20.5 & 333.0 & 167.66 & 325.3 & 74.0 & -0.95880 & 85.4 & 455.0 & 444.8 & 128.1 & -0.73157 & 317 & 0 & 1 & 100 & 0 \\
114378 & 54196.35212 & 121.5222 & 558.2313 & 18.8 & 87.9 & 165.19 & 85.1 & 28.9 & -0.74147 & 39.7 & 180.7 & 175.0 & 60.1 & -0.73052 & 478 & 1 & 1 & 50 & 0 \\
114378 & 54230.18384 & 121.4432 & 563.5820 & 15.0 & 934.8 & 148.46 & 796.7 & 489.1 & -0.99935 & 38.1 & 1223.3 & 1042.8 & 640.7 & -0.99757 & 877 & 1 & 1 & 50 & 0 \\
114378 & 54236.23439 & 123.8259 & 563.4369 & 4.5 & 26.9 & 159.38 & 25.2 & 10.4 & -0.88735 & 35.3 & 144.3 & 135.6 & 60.6 & -0.78502 & 2979 & 1 & 1 & 50 & 2 \\
114378 & 54245.19316 & 122.9457 & 564.8337 & 16.1 & 146.5 & 156.84 & 134.9 & 59.5 & -0.95582 & 38.5 & 236.4 & 217.8 & 99.5 & -0.90744 & 621 & 1 & 1 & 50 & 0 \\
114378 & 54273.21611 & 124.4797 & 568.6072 & 25.0 & 1968.5 & 0.64 & 1968.4 & 33.3 & 0.65775 & 43.0 & 2562.9 & 2562.7 & 51.7 & 0.55393 & 226 & 1 & 1 & 50 & 0 \\
114378 & 54503.48823 & 128.3515 & 595.4148 & 25.8 & 477.3 & 157.82 & 442.1 & 181.7 & -0.98815 & 43.5 & 636.1 & 589.2 & 243.5 & -0.98124 & 592 & 1 & 1 & 50 & 0 \\
114378 & 54524.42212 & 130.3603 & 596.9057 & 11.6 & 391.2 & 155.95 & 357.3 & 159.8 & -0.99685 & 36.9 & 527.5 & 481.9 & 217.6 & -0.98265 & 947 & 1 & 1 & 50 & 0 \\
114378 & 54525.39148 & 129.7856 & 597.3709 & 12.2 & 150.4 & 151.14 & 131.9 & 73.4 & -0.98190 & 37.1 & 240.5 & 211.4 & 120.5 & -0.93679 & 966 & 1 & 1 & 50 & 0 \\
129132 & 54175.38093 & 47.8813 & 26.7291 & 30.6 & 1082.3 & 146.96 & 907.4 & 590.7 & -0.99808 & 46.5 & 1413.9 & 1185.6 & 771.9 & -0.99742 & 994 & 1 & 1 & 50 & 0 \\
129246 & 53467.34466 & -608.9232 & 322.0589 & 23.3 & 273.1 & 149.40 & 235.4 & 140.5 & -0.98135 & 95.2 & 381.6 & 332.0 & 210.8 & -0.85478 & 377 & 0 & 0 & 100 & 2 \\
129246 & 53495.31448 & -594.5117 & 312.5408 & 29.4 & 2687.1 & 157.23 & 2477.7 & 1040.3 & -0.99953 & 117.1 & 3496.0 & 3223.9 & 1357.4 & -0.99562 & 216 & 0 & 0 & 100 & 0 \\
129246 & 53746.57095 & -583.5150 & 302.9204 & 18.1 & 654.1 & 148.56 & 558.2 & 341.5 & -0.99807 & 77.2 & 861.8 & 736.4 & 454.3 & -0.98004 & 427 & 0 & 0 & 100 & 0 \\
129246 & 53775.51962 & -581.6762 & 301.1655 & 18.1 & 130.6 & 154.18 & 117.9 & 59.2 & -0.94088 & 77.2 & 220.1 & 200.9 & 118.4 & -0.70010 & 270 & 0 & 0 & 100 & 0 \\
129246 & 53779.46998 & -582.0267 & 301.4209 & 11.5 & 273.7 & 147.06 & 229.8 & 149.1 & -0.99574 & 56.0 & 382.4 & 322.3 & 213.2 & -0.95022 & 387 & 0 & 0 & 100 & 0 \\
129246 & 53790.42751 & -579.2605 & 301.0463 & 26.9 & 543.9 & 13.05 & 529.9 & 125.6 & 0.97549 & 108.0 & 720.8 & 702.6 & 193.8 & 0.82034 & 203 & 0 & 0 & 100 & 0 \\
129246 & 53865.22737 & -576.7113 & 296.8973 & 22.2 & 1648.0 & 145.48 & 1357.9 & 934.0 & -0.99958 & 91.3 & 2147.0 & 1769.7 & 1219.0 & -0.99586 & 166 & 0 & 1 & 100 & 0 \\
129246 & 53874.23660 & -577.5548 & 297.2315 & 23.2 & 266.4 & 150.60 & 232.4 & 132.3 & -0.97967 & 94.9 & 373.5 & 328.8 & 201.1 & -0.84432 & 91 & 0 & 1 & 100 & 0 \\
129246 & 53915.20514 & -575.6900 & 295.4207 & 6.5 & 265.9 & 166.73 & 258.8 & 61.3 & -0.99410 & 42.8 & 372.9 & 363.1 & 95.2 & -0.88685 & 1471 & 0 & 1 & 100 & 0 \\
129246 & 53929.19040 & -575.5811 & 295.0325 & 25.7 & 860.8 & 172.99 & 854.4 & 108.2 & -0.97083 & 43.4 & 1127.8 & 1119.3 & 144.2 & -0.95288 & 233 & 1 & 1 & 50 & 0 \\
129246 & 53930.19601 & -573.8361 & 294.7560 & 20.3 & 1199.8 & 174.81 & 1194.9 & 110.3 & -0.98285 & 84.7 & 1566.0 & 1559.6 & 164.9 & -0.85666 & 466 & 0 & 1 & 50 & 0 \\
129246 & 54196.38310 & -562.3833 & 283.7157 & 8.8 & 56.8 & 157.83 & 52.7 & 22.9 & -0.91043 & 36.1 & 158.3 & 147.2 & 68.4 & -0.82375 & 1843 & 1 & 1 & 50 & 0 \\
129246 & 54229.25332 & -560.6448 & 282.2014 & 10.9 & 84.8 & 147.87 & 72.1 & 46.1 & -0.96040 & 36.7 & 178.2 & 152.2 & 99.7 & -0.90259 & 1458 & 1 & 1 & 50 & 0 \\
129246 & 54231.24985 & -560.5548 & 282.1606 & 9.7 & 64.4 & 149.61 & 55.8 & 33.6 & -0.94290 & 36.3 & 163.1 & 141.9 & 88.3 & -0.88107 & 2125 & 1 & 1 & 50 & 0 \\
129246 & 54236.30029 & -559.8066 & 281.7239 & 4.8 & 78.4 & 160.75 & 74.0 & 26.2 & -0.98100 & 35.3 & 173.2 & 163.9 & 66.1 & -0.82543 & 3432 & 1 & 1 & 50 & 0 \\
129246 & 54252.31015 & -559.7136 & 281.2778 & 16.7 & 311.7 & 172.97 & 309.3 & 41.6 & -0.91488 & 38.8 & 428.7 & 425.5 & 65.1 & -0.79968 & 831 & 1 & 1 & 50 & 0 \\
129246 & 54544.40795 & -545.2344 & 268.7590 & 6.7 & 49.4 & 151.70 & 43.6 & 24.1 & -0.94938 & 35.6 & 154.0 & 136.7 & 79.5 & -0.86293 & 3033 & 1 & 1 & 50 & 0 \\
137107 & 53109.32634 & 531.1642 & -89.1492 & 15.3 & 876.0 & 145.87 & 725.2 & 491.6 & -0.99929 & 67.9 & 1147.4 & 950.5 & 646.2 & -0.99193 & 624 & 0 & 0 & 100 & 0 \\
137107 & 53110.37376 & 531.1031 & -89.5071 & 10.2 & 280.7 & 154.52 & 253.4 & 121.1 & -0.99565 & 52.2 & 390.8 & 353.5 & 174.6 & -0.94376 & 1113 & 0 & 0 & 100 & 0 \\
137107 & 53123.30637 & 529.9131 & -93.3526 & 7.3 & 214.7 & 148.93 & 183.9 & 111.0 & -0.99701 & 44.7 & 312.3 & 268.4 & 165.6 & -0.94954 & 2085 & 0 & 0 & 100 & 0 \\
137107 & 53145.28003 & 526.5734 & -99.0990 & 16.4 & 319.8 & 155.46 & 291.0 & 133.6 & -0.99090 & 71.5 & 438.7 & 400.2 & 193.5 & -0.91430 & 615 & 0 & 0 & 100 & 0 \\
137107 & 53168.30554 & 523.4366 & -105.1787 & 10.1 & 403.7 & 173.33 & 400.9 & 48.0 & -0.97727 & 51.9 & 543.2 & 539.5 & 81.5 & -0.76699 & 866 & 0 & 0 & 100 & 0 \\
137107 & 53172.29417 & 522.8037 & -106.1552 & 5.2 & 90.8 & 174.05 & 90.3 & 10.7 & -0.87251 & 40.2 & 183.1 & 182.2 & 44.3 & -0.40817 & 1305 & 0 & 0 & 100 & 0 \\
137107 & 53181.19635 & 521.2515 & -108.5494 & 5.8 & 179.4 & 158.19 & 166.6 & 66.9 & -0.99567 & 41.4 & 272.0 & 253.0 & 108.1 & -0.91149 & 1570 & 0 & 0 & 100 & 0 \\
137107 & 53182.18871 & 521.3702 & -108.9539 & 8.1 & 208.5 & 156.63 & 191.4 & 83.0 & -0.99432 & 46.6 & 305.1 & 280.7 & 128.4 & -0.91880 & 1302 & 0 & 0 & 100 & 0 \\
137107 & 53199.23352 & 519.9659 & -113.5036 & 12.4 & 507.7 & 176.77 & 506.9 & 31.2 & -0.91759 & 58.7 & 674.7 & 673.6 & 69.9 & -0.54009 & 724 & 0 & 0 & 100 & 0 \\
137107 & 53466.40129 & 480.0686 & -185.3656 & 4.9 & 26.6 & 155.85 & 24.4 & 11.8 & -0.89233 & 39.6 & 144.2 & 132.6 & 69.2 & -0.78216 & 2764 & 0 & 0 & 100 & 0 \\
137107 & 53473.42045 & 478.5369 & -187.0777 & 13.8 & 131.0 & 163.22 & 125.5 & 40.1 & -0.93290 & 63.0 & 220.5 & 211.9 & 87.7 & -0.66377 & 542 & 0 & 0 & 100 & 0 \\
137107 & 53481.36211 & 476.7500 & -189.9505 & 20.4 & 766.1 & 25.41 & 692.0 & 329.3 & 0.99765 & 85.1 & 1005.7 & 909.2 & 438.3 & 0.97669 & 277 & 0 & 0 & 100 & 2 \\
137107 & 53508.34722 & 473.2721 & -196.3472 & 17.7 & 549.5 & 167.15 & 535.8 & 123.4 & -0.98908 & 75.8 & 727.9 & 709.9 & 178.0 & -0.89953 & 310 & 0 & 0 & 100 & 0 \\
137107 & 53552.22505 & 466.1191 & -207.9214 & 4.6 & 80.4 & 166.75 & 78.2 & 19.0 & -0.96812 & 39.1 & 174.7 & 170.3 & 55.3 & -0.68736 & 2573 & 0 & 0 & 100 & 0 \\
137107 & 53586.18646 & 459.4907 & -216.7858 & 22.6 & 607.1 & 0.14 & 607.1 & 22.7 & 0.06354 & 92.7 & 801.6 & 801.5 & 92.8 & 0.02083 & 224 & 0 & 0 & 100 & 0 \\
137107 & 53777.55293 & 428.7597 & -266.5016 & 11.1 & 227.5 & 155.96 & 207.8 & 93.2 & -0.99144 & 54.8 & 327.2 & 299.7 & 142.4 & -0.90737 & 603 & 0 & 0 & 100 & 0 \\
137107 & 53789.50370 & 426.9384 & -269.7364 & 12.3 & 85.2 & 26.36 & 76.6 & 39.4 & 0.93727 & 58.4 & 178.5 & 162.0 & 95.0 & 0.73568 & 505 & 0 & 0 & 100 & 0 \\
137107 & 53838.38366 & 418.4371 & -282.1850 & 9.7 & 121.5 & 154.68 & 109.9 & 52.7 & -0.97913 & 50.8 & 211.1 & 192.0 & 101.3 & -0.83411 & 960 & 0 & 0 & 100 & 0 \\
137107 & 53858.35734 & 414.3501 & -287.0404 & 26.1 & 366.1 & 160.61 & 345.4 & 124.0 & -0.97483 & 105.2 & 496.1 & 469.3 & 192.3 & -0.81583 & 116 & 0 & 1 & 100 & 0 \\
137107 & 53873.30193 & 412.1842 & -290.9649 & 24.6 & 310.9 & 158.28 & 288.9 & 117.3 & -0.97418 & 99.8 & 427.7 & 399.1 & 183.5 & -0.81235 & 178 & 0 & 1 & 100 & 0 \\
137107 & 53894.25519 & 408.3143 & -296.1528 & 7.2 & 74.8 & 160.73 & 70.6 & 25.6 & -0.95457 & 44.4 & 170.5 & 161.6 & 70.2 & -0.74420 & 1134 & 0 & 1 & 100 & 0 \\
137107 & 53895.28364 & 409.1704 & -296.7199 & 23.4 & 419.8 & 166.29 & 407.9 & 102.1 & -0.97171 & 95.6 & 563.4 & 547.8 & 162.6 & -0.79676 & 169 & 0 & 1 & 100 & 0 \\
137107 & 53915.24189 & 404.9289 & -301.6093 & 7.9 & 93.3 & 168.46 & 91.4 & 20.2 & -0.91757 & 46.1 & 185.2 & 181.7 & 58.4 & -0.59411 & 807 & 0 & 1 & 100 & 0 \\
137107 & 53921.21028 & 402.7064 & -302.8913 & 9.6 & 623.6 & 166.23 & 605.7 & 148.8 & -0.99777 & 50.6 & 822.7 & 799.1 & 201.9 & -0.96620 & 1083 & 0 & 1 & 50 & 0 \\
137107 & 53922.19931 & 403.0928 & -303.1740 & 9.1 & 258.3 & 164.14 & 248.5 & 71.1 & -0.99106 & 49.2 & 363.8 & 350.2 & 110.1 & -0.88575 & 1350 & 0 & 1 & 50 & 0 \\
137107 & 53929.21811 & 403.7722 & -305.4077 & 14.4 & 619.4 & 173.02 & 614.8 & 76.6 & -0.98190 & 37.8 & 817.3 & 811.3 & 106.2 & -0.93331 & 335 & 1 & 1 & 50 & 0 \\
137107 & 53930.21680 & 402.1173 & -305.3839 & 11.9 & 400.4 & 173.32 & 397.6 & 48.1 & -0.96867 & 57.2 & 539.0 & 535.4 & 84.6 & -0.73276 & 839 & 0 & 1 & 50 & 0 \\
137107 & 54173.43915 & 356.7275 & -365.0582 & 12.5 & 101.1 & 151.00 & 88.6 & 50.2 & -0.95881 & 37.2 & 192.0 & 168.9 & 98.6 & -0.90356 & 1180 & 1 & 1 & 50 & 0 \\
137107 & 54175.43150 & 356.4653 & -365.5890 & 5.3 & 147.4 & 149.89 & 127.5 & 74.1 & -0.99663 & 35.4 & 237.3 & 206.1 & 122.9 & -0.94340 & 2730 & 1 & 1 & 50 & 0 \\
137107 & 54194.37929 & 352.9816 & -370.1861 & 21.2 & 141.3 & 153.57 & 126.9 & 65.7 & -0.93305 & 40.9 & 231.0 & 207.6 & 109.1 & -0.90886 & 583 & 1 & 1 & 50 & 0 \\
137107 & 54216.31478 & 348.8051 & -375.4462 & 35.3 & 349.1 & 150.26 & 303.6 & 175.9 & -0.97306 & 49.7 & 474.9 & 413.1 & 239.5 & -0.97112 & 413 & 1 & 1 & 50 & 0 \\
137107 & 54222.37677 & 347.3641 & -376.7105 & 23.4 & 208.4 & 164.45 & 200.9 & 60.2 & -0.91539 & 42.1 & 305.0 & 294.0 & 91.3 & -0.87808 & 139 & 1 & 1 & 100 & 0 \\
137107 & 54229.26040 & 346.2828 & -378.5544 & 9.6 & 240.5 & 145.70 & 198.7 & 135.7 & -0.99632 & 36.3 & 342.6 & 283.7 & 195.4 & -0.97452 & 1489 & 1 & 1 & 50 & 0 \\
137107 & 54230.28549 & 346.1827 & -378.8516 & 9.8 & 101.8 & 152.18 & 90.2 & 48.3 & -0.97366 & 36.3 & 192.6 & 171.2 & 95.5 & -0.90364 & 1720 & 1 & 1 & 50 & 0 \\
137107 & 54231.27738 & 345.7634 & -378.9567 & 8.7 & 121.5 & 151.31 & 106.7 & 58.8 & -0.98565 & 36.1 & 211.1 & 186.0 & 106.2 & -0.92266 & 1801 & 1 & 1 & 50 & 0 \\
137107 & 54236.27062 & 344.7011 & -380.0427 & 4.9 & 37.2 & 151.41 & 32.7 & 18.3 & -0.95174 & 35.3 & 148.1 & 131.2 & 77.4 & -0.85669 & 2692 & 1 & 1 & 50 & 0 \\
137107 & 54238.28216 & 343.8738 & -380.3467 & 19.8 & 177.1 & 153.66 & 158.9 & 80.5 & -0.96178 & 40.2 & 269.5 & 242.1 & 124.9 & -0.93358 & 293 & 1 & 1 & 50 & 0 \\
137107 & 54245.21340 & 342.7419 & -381.9826 & 17.5 & 127.8 & 146.82 & 107.4 & 71.5 & -0.95684 & 39.1 & 217.3 & 183.1 & 123.3 & -0.92642 & 600 & 1 & 1 & 50 & 0 \\
137107 & 54250.23538 & 341.8321 & -383.2984 & 19.6 & 114.8 & 157.74 & 106.5 & 47.1 & -0.89401 & 40.1 & 204.6 & 190.0 & 85.9 & -0.86446 & 524 & 1 & 1 & 50 & 0 \\
137107 & 54266.21481 & 338.7509 & -387.0380 & 23.8 & 111.2 & 158.79 & 104.0 & 45.9 & -0.83318 & 42.3 & 201.2 & 188.2 & 82.8 & -0.83751 & 402 & 1 & 1 & 50 & 0 \\
137107 & 54272.23057 & 337.7686 & -388.5211 & 12.2 & 153.8 & 162.01 & 146.4 & 48.9 & -0.96490 & 37.1 & 244.1 & 232.4 & 83.2 & -0.88388 & 849 & 1 & 1 & 50 & 0 \\
137107 & 54273.26744 & 337.4026 & -388.7903 & 12.7 & 344.5 & 170.30 & 339.6 & 59.4 & -0.97616 & 37.2 & 469.2 & 462.6 & 87.2 & -0.90124 & 599 & 1 & 1 & 50 & 0 \\
137107 & 54279.21881 & 336.2489 & -390.1061 & 15.1 & 137.7 & 162.78 & 131.6 & 43.2 & -0.93069 & 38.1 & 227.3 & 217.4 & 76.5 & -0.85357 & 561 & 1 & 1 & 50 & 0 \\
137107 & 54280.20686 & 335.9651 & -390.3342 & 14.8 & 158.9 & 161.97 & 151.2 & 51.2 & -0.95270 & 38.0 & 249.5 & 237.6 & 85.3 & -0.88369 & 611 & 1 & 1 & 50 & 0 \\
137107 & 54524.47585 & 286.5216 & -445.8906 & 20.4 & 216.4 & 151.08 & 189.7 & 106.1 & -0.97560 & 40.5 & 314.2 & 275.7 & 156.0 & -0.95523 & 269 & 1 & 1 & 50 & 0 \\
137107 & 54529.45024 & 285.2266 & -446.7797 & 23.7 & 221.8 & 149.55 & 191.6 & 114.2 & -0.97065 & 42.3 & 320.5 & 277.1 & 166.5 & -0.95591 & 304 & 1 & 1 & 50 & 0 \\
137107 & 54544.45168 & 282.3985 & -450.1820 & 23.9 & 241.4 & 155.39 & 219.7 & 102.9 & -0.96690 & 42.4 & 343.6 & 312.9 & 148.2 & -0.94941 & 236 & 1 & 1 & 50 & 0 \\
137107 & 54627.23049 & 264.4019 & -467.7278 & 7.4 & 83.8 & 155.20 & 76.2 & 35.8 & -0.97369 & 35.8 & 177.4 & 161.7 & 81.2 & -0.87545 & 1696 & 1 & 1 & 50 & 0 \\
137107 & 54629.29341 & 264.1297 & -468.1424 & 18.5 & 127.7 & 172.48 & 126.6 & 24.8 & -0.66005 & 39.6 & 217.2 & 215.4 & 48.5 & -0.56685 & 228 & 1 & 1 & 50 & 0 \\
137107 & 54643.20045 & 262.0685 & -471.4366 & 34.5 & 766.1 & 159.00 & 715.3 & 276.5 & -0.99102 & 49.1 & 1005.7 & 939.1 & 363.3 & -0.98945 & 62 & 1 & 1 & 50 & 0 \\
137107 & 54653.20544 & 258.8288 & -473.2275 & 16.8 & 153.1 & 166.25 & 148.8 & 39.9 & -0.90105 & 38.8 & 243.3 & 236.5 & 69.0 & -0.81573 & 207 & 1 & 1 & 50 & 0 \\
137391 & 53131.33397 & -111.6255 & 23.7186 & 26.4 & 1609.9 & 28.08 & 1420.5 & 758.1 & 0.99922 & 106.3 & 2097.5 & 1851.3 & 991.8 & 0.99261 & 322 & 0 & 0 & 100 & 2 \\
137391 & 53173.23068 & -105.2831 & 14.4002 & 5.1 & 111.4 & 31.21 & 95.3 & 57.9 & 0.99463 & 40.0 & 201.4 & 173.5 & 109.8 & 0.90622 & 2278 & 0 & 0 & 100 & 0 \\
137391 & 53207.19820 & -101.9431 & 4.8693 & 13.9 & 967.8 & 42.15 & 717.6 & 649.5 & 0.99958 & 63.4 & 1265.9 & 939.5 & 850.8 & 0.99495 & 993 & 0 & 0 & 100 & 0 \\
137391 & 53467.39933 & -38.8819 & -60.0783 & 9.8 & 58.2 & 155.86 & 53.3 & 25.4 & -0.90755 & 51.1 & 159.1 & 146.7 & 80.1 & -0.72158 & 1002 & 0 & 0 & 100 & 0 \\
137391 & 53473.42909 & -36.6327 & -61.1809 & 9.1 & 72.0 & 165.12 & 69.6 & 20.5 & -0.88881 & 49.2 & 168.4 & 163.2 & 64.3 & -0.61355 & 862 & 0 & 0 & 100 & 0 \\
137391 & 53481.31896 & -33.8170 & -62.4318 & 4.4 & 50.4 & 15.51 & 48.6 & 14.1 & 0.94585 & 38.8 & 154.6 & 149.3 & 55.7 & 0.69334 & 3500 & 0 & 0 & 100 & 0 \\
137391 & 53494.36541 & -29.3083 & -64.5999 & 3.9 & 34.7 & 161.25 & 32.9 & 11.7 & -0.93582 & 38.0 & 147.1 & 139.8 & 59.4 & -0.73972 & 3325 & 0 & 0 & 100 & 0 \\
137391 & 53495.29445 & -28.4886 & -65.0610 & 18.6 & 923.3 & 149.21 & 793.3 & 472.8 & -0.99895 & 78.9 & 1208.4 & 1038.9 & 622.3 & -0.98907 & 367 & 0 & 0 & 100 & 0 \\
137391 & 53508.36719 & -24.0911 & -66.7096 & 15.0 & 91.1 & 171.27 & 90.1 & 20.2 & -0.66460 & 66.9 & 183.4 & 181.5 & 71.7 & -0.33585 & 402 & 0 & 0 & 100 & 0 \\
137391 & 53790.50296 & 62.2247 & -37.8414 & 15.8 & 75.5 & 22.03 & 70.3 & 31.9 & 0.84562 & 69.5 & 171.0 & 160.6 & 90.9 & 0.58114 & 420 & 0 & 0 & 100 & 0 \\
137391 & 54173.51167 & -57.7890 & 80.3098 & 7.6 & 43.5 & 162.74 & 41.6 & 14.8 & -0.84403 & 35.8 & 151.0 & 144.6 & 56.4 & -0.74808 & 2324 & 1 & 1 & 50 & 0 \\
137391 & 54215.42046 & -71.1760 & 78.9631 & 6.5 & 58.8 & 168.93 & 57.7 & 13.0 & -0.85973 & 35.6 & 159.5 & 156.7 & 46.5 & -0.62578 & 2493 & 1 & 1 & 50 & 0 \\
137391 & 54217.39168 & -71.4893 & 78.7647 & 5.4 & 94.4 & 163.41 & 90.5 & 27.4 & -0.97880 & 35.4 & 186.2 & 178.7 & 63.1 & -0.81105 & 1534 & 1 & 1 & 100 & 0 \\
137391 & 54222.44236 & -72.5317 & 78.4764 & 14.6 & 476.8 & 178.47 & 476.6 & 19.4 & -0.65658 & 37.9 & 635.5 & 635.2 & 41.5 & -0.40706 & 426 & 1 & 1 & 100 & 0 \\
137391 & 54237.34357 & -77.2901 & 77.3107 & 11.9 & 144.1 & 164.32 & 138.8 & 40.6 & -0.95244 & 37.0 & 233.9 & 225.4 & 72.5 & -0.84874 & 859 & 1 & 1 & 50 & 0 \\
137391 & 54250.33246 & -80.8381 & 76.1257 & 5.1 & 22.2 & 169.86 & 21.8 & 6.3 & -0.58246 & 35.4 & 142.9 & 140.8 & 43.0 & -0.54939 & 2892 & 1 & 1 & 50 & 0 \\
137391 & 54265.29221 & -84.3822 & 74.4217 & 10.0 & 166.7 & 170.40 & 164.3 & 29.5 & -0.93922 & 36.4 & 258.0 & 254.5 & 56.0 & -0.75241 & 2104 & 1 & 1 & 50 & 0 \\
137391 & 54273.26986 & -86.4135 & 73.5150 & 2.6 & 21.0 & 168.88 & 20.6 & 4.8 & -0.82956 & 35.1 & 142.6 & 140.1 & 44.1 & -0.58566 & 7969 & 1 & 1 & 50 & 0 \\
137391 & 54280.24357 & -87.9096 & 72.5765 & 4.6 & 41.1 & 169.30 & 40.4 & 8.9 & -0.85006 & 35.3 & 149.8 & 147.4 & 44.5 & -0.59038 & 4123 & 1 & 1 & 50 & 0 \\
137391 & 54285.27988 & -89.3442 & 71.9258 & 4.6 & 131.5 & 0.79 & 131.5 & 5.0 & 0.36354 & 35.3 & 221.0 & 220.9 & 35.4 & 0.08380 & 2676 & 1 & 1 & 50 & 0 \\
137391 & 54300.23692 & -92.1669 & 69.7310 & 4.5 & 111.7 & 0.54 & 111.7 & 4.6 & 0.22779 & 35.3 & 201.7 & 201.7 & 35.3 & 0.05215 & 2910 & 1 & 1 & 50 & 0 \\
137391 & 54628.22039 & -93.8692 & -9.7530 & 9.2 & 230.9 & 155.39 & 210.0 & 96.5 & -0.99448 & 36.2 & 331.2 & 301.5 & 141.8 & -0.95990 & 3013 & 1 & 1 & 50 & 0 \\
137391 & 54630.20547 & -93.1860 & -10.5046 & 4.7 & 111.4 & 153.12 & 99.4 & 50.5 & -0.99446 & 35.3 & 201.4 & 180.4 & 96.4 & -0.91242 & 4586 & 1 & 1 & 50 & 0 \\
137909 & 53034.51366 & 53.5645 & -194.5843 & 23.8 & 1438.6 & 143.37 & 1154.5 & 858.6 & -0.99940 & 97.0 & 1875.4 & 1506.1 & 1121.7 & -0.99419 & 1396 & 0 & 0 & 100 & 0 \\
137909 & 53109.41620 & 66.9564 & -209.5610 & 7.1 & 163.8 & 161.51 & 155.4 & 52.4 & -0.98960 & 44.2 & 254.8 & 242.1 & 91.0 & -0.85960 & 1980 & 0 & 0 & 100 & 0 \\
137909 & 53110.33506 & 68.4221 & -210.5182 & 27.4 & 1240.9 & 146.99 & 1040.7 & 676.4 & -0.99883 & 109.8 & 1619.2 & 1359.2 & 886.9 & -0.98906 & 923 & 0 & 0 & 100 & 0 \\
137909 & 53116.44145 & 68.9445 & -210.9433 & 15.9 & 360.4 & 171.28 & 356.2 & 56.9 & -0.95913 & 69.8 & 489.0 & 483.5 & 101.3 & -0.71681 & 725 & 0 & 0 & 100 & 0 \\
137909 & 53123.35186 & 69.0323 & -211.8662 & 10.4 & 277.1 & 156.18 & 253.5 & 112.3 & -0.99486 & 52.8 & 386.5 & 354.2 & 163.4 & -0.93579 & 1929 & 0 & 0 & 100 & 0 \\
137909 & 53131.35817 & 72.1608 & -212.0850 & 25.4 & 1113.7 & 32.39 & 940.5 & 596.9 & 0.99873 & 102.7 & 1454.6 & 1229.5 & 784.0 & 0.98793 & 831 & 0 & 0 & 100 & 0 \\
137909 & 53137.25597 & 71.0095 & -214.0018 & 20.8 & 164.9 & 148.57 & 141.1 & 87.8 & -0.96110 & 86.4 & 256.0 & 223.1 & 152.5 & -0.75953 & 1456 & 0 & 0 & 100 & 0 \\
137909 & 53144.25226 & 72.3729 & -215.2859 & 18.8 & 591.4 & 149.75 & 511.0 & 298.4 & -0.99733 & 79.6 & 781.5 & 676.2 & 399.6 & -0.97318 & 1366 & 0 & 0 & 100 & 0 \\
137909 & 53145.25716 & 72.6629 & -215.5332 & 14.1 & 62.5 & 154.89 & 56.9 & 29.4 & -0.85085 & 64.0 & 161.9 & 149.1 & 89.9 & -0.63406 & 1572 & 0 & 0 & 100 & 0 \\
137909 & 53168.22207 & 76.1372 & -219.1702 & 11.7 & 101.5 & 154.17 & 91.5 & 45.5 & -0.95813 & 56.6 & 192.4 & 174.9 & 98.1 & -0.77289 & 1327 & 0 & 0 & 100 & 0 \\
137909 & 53172.32119 & 76.7569 & -219.7537 & 10.8 & 439.1 & 178.90 & 439.0 & 13.7 & -0.61406 & 53.9 & 587.7 & 587.6 & 55.1 & -0.20307 & 865 & 0 & 0 & 100 & 0 \\
137909 & 53173.27098 & 76.2659 & -220.1791 & 12.8 & 473.9 & 37.09 & 378.1 & 285.9 & 0.99842 & 59.9 & 631.8 & 505.3 & 384.0 & 0.98078 & 1082 & 0 & 0 & 100 & 0 \\
137909 & 53181.26233 & 78.2354 & -221.1312 & 7.6 & 53.8 & 170.61 & 53.0 & 11.5 & -0.74656 & 45.4 & 156.5 & 154.6 & 51.5 & -0.45325 & 1751 & 0 & 0 & 100 & 0 \\
137909 & 53182.26133 & 78.4083 & -221.2440 & 8.5 & 62.3 & 169.83 & 61.3 & 13.8 & -0.78226 & 47.6 & 161.7 & 159.4 & 54.9 & -0.47449 & 1688 & 0 & 0 & 100 & 0 \\
137909 & 53187.23910 & 79.1434 & -222.0794 & 18.9 & 161.2 & 170.72 & 159.1 & 32.0 & -0.80182 & 79.9 & 252.0 & 249.1 & 88.7 & -0.41156 & 665 & 0 & 0 & 100 & 0 \\
137909 & 53198.21815 & 80.7524 & -223.6743 & 4.2 & 36.5 & 172.04 & 36.1 & 6.6 & -0.75801 & 38.5 & 147.8 & 146.5 & 43.2 & -0.44099 & 4250 & 0 & 0 & 100 & 0 \\
137909 & 53199.21988 & 80.8510 & -223.8461 & 7.4 & 43.5 & 169.45 & 42.7 & 10.7 & -0.71852 & 44.9 & 151.0 & 148.7 & 52.1 & -0.48314 & 1380 & 0 & 0 & 100 & 0 \\
137909 & 53208.19574 & 81.3807 & -225.4354 & 4.4 & 98.4 & 40.49 & 74.9 & 64.0 & 0.99582 & 38.8 & 189.6 & 146.4 & 126.6 & 0.91791 & 7065 & 0 & 0 & 100 & 0 \\
137909 & 53214.19010 & 82.8394 & -225.9509 & 7.7 & 107.2 & 176.79 & 107.0 & 9.7 & -0.61289 & 45.6 & 197.5 & 197.2 & 46.9 & -0.22338 & 2591 & 0 & 0 & 100 & 0 \\
137909 & 53228.16998 & 84.8381 & -227.8406 & 8.4 & 243.2 & 0.01 & 243.2 & 8.4 & 0.00464 & 47.4 & 345.8 & 345.8 & 47.4 & 0.00125 & 1683 & 0 & 0 & 100 & 0 \\
137909 & 53467.43736 & 116.5069 & -254.1639 & 15.0 & 92.7 & 162.71 & 88.6 & 31.1 & -0.86317 & 66.9 & 184.7 & 177.5 & 84.2 & -0.56285 & 924 & 0 & 0 & 100 & 0 \\
137909 & 53473.39997 & 117.0549 & -254.6189 & 9.1 & 42.9 & 160.51 & 40.6 & 16.7 & -0.81754 & 49.2 & 150.7 & 143.0 & 68.4 & -0.65233 & 2205 & 0 & 0 & 100 & 0 \\
137909 & 53474.37831 & 116.7379 & -254.8786 & 24.4 & 262.9 & 24.46 & 239.5 & 111.1 & 0.97044 & 99.1 & 369.3 & 338.7 & 177.6 & 0.79340 & 567 & 0 & 0 & 100 & 0 \\
137909 & 53487.43377 & 118.9563 & -255.3060 & 35.3 & 3552.5 & 40.93 & 2684.1 & 2327.5 & 0.99980 & 138.6 & 4620.4 & 3491.9 & 3028.8 & 0.99816 & 524 & 0 & 0 & 100 & 0 \\
137909 & 53494.32489 & 119.5240 & -256.2291 & 4.5 & 37.1 & 153.62 & 33.3 & 17.0 & -0.95559 & 39.0 & 148.1 & 133.8 & 74.5 & -0.81537 & 3702 & 0 & 0 & 100 & 0 \\
137909 & 53495.27147 & 117.5046 & -254.8422 & 26.4 & 2313.6 & 145.58 & 1908.6 & 1307.9 & -0.99970 & 106.3 & 3010.9 & 2484.5 & 1704.2 & -0.99714 & 619 & 0 & 0 & 100 & 0 \\
137909 & 53508.37081 & 120.8718 & -257.3319 & 16.6 & 491.2 & 171.53 & 485.9 & 74.2 & -0.97412 & 72.1 & 653.7 & 646.7 & 119.8 & -0.79356 & 588 & 0 & 0 & 100 & 0 \\
137909 & 53509.37190 & 120.5678 & -257.3634 & 24.4 & 1039.8 & 172.70 & 1031.4 & 134.3 & -0.98314 & 99.1 & 1359.0 & 1348.0 & 198.7 & -0.86438 & 396 & 0 & 0 & 100 & 0 \\
137909 & 53550.22220 & 126.2598 & -260.2868 & 20.0 & 294.2 & 162.93 & 281.3 & 88.5 & -0.97152 & 83.7 & 407.3 & 390.1 & 143.8 & -0.79448 & 851 & 0 & 0 & 100 & 0 \\
137909 & 53552.22051 & 126.0813 & -260.2757 & 6.1 & 67.4 & 163.60 & 64.7 & 19.9 & -0.94827 & 42.0 & 165.2 & 158.9 & 61.6 & -0.70596 & 2608 & 0 & 0 & 100 & 0 \\
137909 & 53571.22733 & 128.1939 & -261.4554 & 5.1 & 92.0 & 178.85 & 92.0 & 5.4 & -0.34165 & 40.0 & 184.1 & 184.1 & 40.2 & -0.08765 & 3061 & 0 & 0 & 100 & 0 \\
137909 & 53585.20008 & 129.7290 & -262.1885 & 8.4 & 168.2 & 1.29 & 168.1 & 9.3 & 0.40776 & 47.4 & 259.6 & 259.6 & 47.7 & 0.11842 & 1479 & 0 & 0 & 100 & 0 \\
137909 & 53747.57361 & 145.7598 & -268.5562 & 24.5 & 642.3 & 145.69 & 530.7 & 362.6 & -0.99664 & 99.5 & 846.6 & 701.6 & 484.2 & -0.96879 & 2165 & 0 & 0 & 100 & 0 \\
137909 & 53748.56579 & 145.8894 & -268.3788 & 21.1 & 334.9 & 11.49 & 328.2 & 69.8 & 0.95125 & 87.5 & 457.3 & 448.5 & 125.1 & 0.70105 & 1179 & 0 & 0 & 100 & 0 \\
137909 & 53755.57238 & 146.9995 & -269.0019 & 19.9 & 443.1 & 148.55 & 378.2 & 231.8 & -0.99492 & 83.3 & 592.8 & 507.6 & 317.4 & -0.95182 & 876 & 0 & 0 & 100 & 0 \\
137909 & 53769.54876 & 147.4389 & -268.6635 & 22.2 & 338.7 & 150.13 & 293.9 & 169.7 & -0.98856 & 91.3 & 462.0 & 403.2 & 243.4 & -0.90281 & 900 & 0 & 0 & 100 & 0 \\
137909 & 53774.52483 & 147.7766 & -268.7643 & 23.4 & 443.3 & 148.64 & 378.7 & 231.6 & -0.99301 & 95.6 & 593.1 & 508.9 & 319.2 & -0.93717 & 922 & 0 & 0 & 100 & 0 \\
137909 & 53775.53474 & 148.0964 & -268.9414 & 14.4 & 266.7 & 150.97 & 233.3 & 130.0 & -0.99193 & 65.0 & 373.9 & 328.4 & 190.1 & -0.92127 & 1067 & 0 & 0 & 100 & 0 \\
137909 & 53778.54697 & 149.1976 & -269.3447 & 19.2 & 254.8 & 155.16 & 231.3 & 108.4 & -0.98079 & 80.9 & 359.6 & 328.1 & 168.0 & -0.84924 & 1371 & 0 & 0 & 100 & 0 \\
137909 & 53789.51750 & 149.3117 & -269.1943 & 6.9 & 39.2 & 27.70 & 34.9 & 19.2 & 0.91372 & 43.7 & 149.0 & 133.5 & 79.3 & 0.78833 & 2654 & 0 & 0 & 100 & 0 \\
137909 & 53817.37249 & 152.2839 & -269.7881 & 38.2 & 2074.0 & 143.36 & 1664.4 & 1238.1 & -0.99926 & 149.3 & 2699.8 & 2168.2 & 1615.7 & -0.99336 & 437 & 0 & 0 & 100 & 0 \\
137909 & 53818.39216 & 151.7108 & -269.4217 & 9.7 & 96.7 & 146.36 & 80.7 & 54.2 & -0.97671 & 50.8 & 188.2 & 159.2 & 112.5 & -0.84538 & 1430 & 0 & 0 & 100 & 0 \\
137909 & 53838.39716 & 153.2793 & -269.4958 & 12.9 & 146.1 & 157.47 & 135.1 & 57.2 & -0.96978 & 60.2 & 236.0 & 219.2 & 106.2 & -0.79174 & 1300 & 0 & 0 & 100 & 0 \\
137909 & 53865.31336 & 155.4860 & -269.5653 & 14.1 & 62.6 & 158.88 & 58.6 & 26.1 & -0.81719 & 64.0 & 161.9 & 152.8 & 83.5 & -0.58304 & 664 & 0 & 1 & 100 & 0 \\
137909 & 53874.31771 & 156.2805 & -269.5344 & 9.1 & 60.6 & 163.98 & 58.3 & 18.9 & -0.86421 & 49.2 & 160.6 & 155.0 & 64.8 & -0.61739 & 1390 & 0 & 1 & 100 & 0 \\
137909 & 53894.27169 & 157.4676 & -269.2663 & 7.0 & 77.5 & 162.01 & 73.8 & 24.8 & -0.95536 & 44.0 & 172.5 & 164.6 & 67.7 & -0.73303 & 2175 & 0 & 1 & 100 & 0 \\
137909 & 53895.33336 & 158.1374 & -269.3299 & 14.7 & 199.9 & 176.75 & 199.5 & 18.5 & -0.60708 & 65.9 & 295.2 & 294.7 & 67.9 & -0.23413 & 670 & 0 & 1 & 100 & 0 \\
137909 & 54174.51072 & 173.2814 & -259.3431 & 4.7 & 37.1 & 163.07 & 35.5 & 11.7 & -0.90640 & 35.3 & 148.1 & 142.0 & 54.8 & -0.74045 & 4830 & 1 & 1 & 50 & 0 \\
137909 & 54196.35398 & 173.8172 & -257.7037 & 18.5 & 140.2 & 147.30 & 118.4 & 77.3 & -0.95920 & 39.6 & 229.8 & 194.6 & 128.6 & -0.93150 & 1398 & 1 & 1 & 50 & 0 \\
137909 & 54201.42990 & 174.0685 & -257.5548 & 13.6 & 81.2 & 161.50 & 77.1 & 28.8 & -0.86791 & 37.5 & 175.3 & 166.7 & 66.1 & -0.80157 & 1036 & 1 & 1 & 100 & 0 \\
137909 & 54215.33362 & 174.7108 & -256.5834 & 8.0 & 93.3 & 151.65 & 82.2 & 44.9 & -0.97930 & 35.9 & 185.2 & 163.9 & 93.5 & -0.90085 & 3722 & 1 & 1 & 50 & 0 \\
137909 & 54217.33404 & 174.8460 & -256.4839 & 4.7 & 56.6 & 152.93 & 50.5 & 26.1 & -0.97947 & 35.3 & 158.2 & 141.7 & 78.5 & -0.86506 & 4176 & 1 & 1 & 100 & 0 \\
137909 & 54222.39790 & 175.0331 & -256.1332 & 9.0 & 60.6 & 167.56 & 59.2 & 15.7 & -0.81238 & 36.1 & 160.6 & 157.1 & 49.4 & -0.66390 & 1588 & 1 & 1 & 100 & 0 \\
137909 & 54229.33268 & 175.1202 & -255.5651 & 6.3 & 52.9 & 156.30 & 48.5 & 22.0 & -0.95045 & 35.6 & 156.0 & 143.5 & 70.6 & -0.83713 & 2913 & 1 & 1 & 50 & 0 \\
137909 & 54237.25545 & 175.3859 & -254.9517 & 5.6 & 55.8 & 146.46 & 46.6 & 31.2 & -0.97622 & 35.4 & 157.7 & 132.9 & 92.0 & -0.88935 & 4092 & 1 & 1 & 50 & 0 \\
137909 & 54245.26139 & 175.3279 & -254.2065 & 9.5 & 285.4 & 151.94 & 251.9 & 134.5 & -0.99682 & 36.3 & 396.6 & 350.4 & 189.3 & -0.97620 & 2755 & 1 & 1 & 50 & 0 \\
137909 & 54250.30278 & 175.8783 & -254.0458 & 5.7 & 27.6 & 169.63 & 27.2 & 7.5 & -0.63349 & 35.5 & 144.5 & 142.3 & 43.5 & -0.56129 & 3535 & 1 & 1 & 50 & 0 \\
137909 & 54265.27036 & 176.3798 & -252.8642 & 7.1 & 64.6 & 164.58 & 62.3 & 18.5 & -0.91772 & 35.7 & 163.3 & 157.7 & 55.4 & -0.74465 & 3762 & 1 & 1 & 50 & 0 \\
137909 & 54266.28963 & 176.3737 & -252.6923 & 27.1 & 182.1 & 171.62 & 180.2 & 37.7 & -0.68732 & 44.3 & 275.0 & 272.2 & 59.4 & -0.65749 & 741 & 1 & 1 & 50 & 0 \\
137909 & 54272.26863 & 176.4879 & -252.2592 & 6.1 & 44.7 & 169.89 & 44.0 & 9.9 & -0.78055 & 35.5 & 151.6 & 149.4 & 43.9 & -0.57171 & 3020 & 1 & 1 & 50 & 0 \\
137909 & 54287.20214 & 177.0428 & -251.1696 & 7.6 & 91.2 & 162.84 & 87.1 & 27.9 & -0.95818 & 35.8 & 183.5 & 175.6 & 64.0 & -0.81155 & 3375 & 1 & 1 & 50 & 0 \\
137909 & 54293.24597 & 176.8140 & -250.5425 & 25.3 & 198.6 & 174.40 & 197.6 & 31.8 & -0.59930 & 43.2 & 293.7 & 292.3 & 51.7 & -0.54273 & 404 & 1 & 1 & 50 & 0 \\
137909 & 54299.24298 & 176.9458 & -250.0570 & 11.2 & 266.4 & 1.32 & 266.3 & 12.8 & 0.47686 & 36.7 & 373.5 & 373.4 & 37.7 & 0.22585 & 1083 & 1 & 1 & 50 & 0 \\
137909 & 54301.23328 & 177.0013 & -249.8160 & 10.2 & 234.1 & 0.11 & 234.1 & 10.2 & 0.04578 & 36.5 & 335.0 & 335.0 & 36.5 & 0.01743 & 1473 & 1 & 1 & 50 & 0 \\
137909 & 54481.59273 & 179.0538 & -231.1182 & 9.4 & 316.0 & 150.26 & 274.4 & 157.0 & -0.99763 & 36.2 & 434.0 & 377.3 & 217.6 & -0.98147 & 2048 & 1 & 1 & 100 & 0 \\
137909 & 54515.53384 & 178.4511 & -226.7391 & 14.3 & 138.6 & 156.86 & 127.6 & 56.0 & -0.96057 & 37.8 & 228.2 & 210.3 & 96.2 & -0.90451 & 3350 & 1 & 1 & 50 & 0 \\
137909 & 54546.42115 & 178.6146 & -223.0048 & 27.3 & 179.7 & 148.17 & 153.4 & 97.6 & -0.94471 & 44.4 & 272.3 & 232.6 & 148.5 & -0.93674 & 1638 & 1 & 1 & 50 & 0 \\
137909 & 54627.28557 & 176.7394 & -211.3458 & 4.3 & 26.0 & 164.92 & 25.1 & 7.9 & -0.82781 & 35.3 & 144.0 & 139.4 & 50.6 & -0.69421 & 5439 & 1 & 1 & 50 & 0 \\
137909 & 54628.32452 & 176.8688 & -211.1799 & 11.3 & 105.1 & 178.34 & 105.1 & 11.7 & -0.25711 & 36.8 & 195.6 & 195.5 & 37.2 & -0.14696 & 1529 & 1 & 1 & 50 & 0 \\
137909 & 54630.29708 & 176.4618 & -210.7976 & 9.3 & 88.1 & 169.86 & 86.7 & 18.0 & -0.85225 & 36.2 & 180.9 & 178.2 & 47.8 & -0.63908 & 2230 & 1 & 1 & 50 & 0 \\
137909 & 54643.21607 & 177.3337 & -209.2726 & 11.4 & 485.1 & 161.47 & 460.0 & 154.5 & -0.99698 & 36.8 & 646.0 & 612.6 & 208.2 & -0.98247 & 1053 & 1 & 1 & 50 & 0 \\
137909 & 54652.20867 & 175.6355 & -207.4353 & 9.7 & 236.6 & 165.11 & 228.7 & 61.5 & -0.98660 & 36.3 & 337.9 & 326.7 & 93.7 & -0.91605 & 2546 & 1 & 1 & 50 & 0 \\
137909 & 54653.20993 & 175.6903 & -207.3676 & 4.9 & 126.5 & 166.21 & 122.9 & 30.5 & -0.98642 & 35.3 & 216.0 & 209.9 & 61.9 & -0.80910 & 3666 & 1 & 1 & 50 & 0 \\
138629 & 53909.23586 & 23.5841 & 47.8180 & 10.4 & 412.7 & 163.33 & 395.3 & 118.8 & -0.99580 & 52.8 & 554.5 & 531.4 & 166.9 & -0.94397 & 2659 & 0 & 0 & 50 & 0 \\
140159 & 53110.41886 & 173.2006 & 54.5009 & 14.9 & 420.9 & 159.96 & 395.4 & 144.9 & -0.99396 & 66.6 & 564.8 & 531.1 & 203.4 & -0.93748 & 342 & 0 & 0 & 100 & 0 \\
140159 & 53123.41078 & 171.7168 & 54.1016 & 14.8 & 297.5 & 165.86 & 288.5 & 74.1 & -0.97862 & 66.2 & 411.3 & 399.2 & 119.3 & -0.82002 & 401 & 0 & 0 & 100 & 0 \\
140159 & 53181.26600 & 167.5849 & 51.3957 & 11.9 & 248.8 & 169.02 & 244.2 & 48.8 & -0.96886 & 57.2 & 352.4 & 346.2 & 87.5 & -0.74656 & 581 & 0 & 0 & 100 & 0 \\
140159 & 53182.26697 & 167.5830 & 51.2650 & 21.9 & 584.5 & 169.77 & 575.2 & 106.1 & -0.97771 & 90.3 & 772.6 & 760.5 & 163.5 & -0.82777 & 274 & 0 & 0 & 100 & 0 \\
140159 & 53199.21014 & 167.6260 & 50.2550 & 14.9 & 602.4 & 167.75 & 588.6 & 128.7 & -0.99296 & 66.6 & 795.5 & 777.6 & 180.9 & -0.92642 & 585 & 0 & 0 & 100 & 0 \\
140159 & 53215.18210 & 164.4576 & 49.8117 & 11.6 & 242.2 & 171.71 & 239.6 & 36.8 & -0.94788 & 56.3 & 344.6 & 341.1 & 74.6 & -0.64772 & 784 & 0 & 0 & 100 & 0 \\
140159 & 53221.18430 & 164.1972 & 48.9769 & 39.7 & 2476.7 & 41.94 & 1842.4 & 1655.6 & 0.99948 & 154.9 & 3222.8 & 2399.5 & 2157.0 & 0.99534 & 274 & 0 & 0 & 100 & 0 \\
140159 & 53551.26199 & 130.1927 & 31.4453 & 7.0 & 171.2 & 171.33 & 169.2 & 26.7 & -0.96431 & 44.0 & 262.9 & 260.0 & 58.8 & -0.65481 & 1292 & 0 & 0 & 100 & 0 \\
140159 & 54524.53447 & -21.0858 & -30.5862 & 12.0 & 111.8 & 157.94 & 103.7 & 43.5 & -0.95456 & 37.0 & 201.8 & 187.5 & 83.2 & -0.87804 & 1490 & 1 & 1 & 50 & 0 \\
140159 & 54529.52522 & -22.1019 & -30.8333 & 12.6 & 119.7 & 159.60 & 112.3 & 43.3 & -0.95109 & 37.2 & 209.3 & 196.6 & 80.9 & -0.87188 & 1287 & 1 & 1 & 50 & 0 \\
140159 & 54630.26695 & -39.3695 & -36.5049 & 9.7 & 97.6 & 160.71 & 92.1 & 33.5 & -0.95231 & 36.3 & 188.9 & 178.7 & 71.2 & -0.84221 & 1493 & 1 & 1 & 50 & 0 \\
140159 & 54635.30502 & -40.7530 & -36.7617 & 11.7 & 299.2 & 173.35 & 297.2 & 36.5 & -0.94679 & 36.9 & 413.4 & 410.6 & 60.3 & -0.78761 & 1325 & 1 & 1 & 50 & 0 \\
140159 & 54636.28083 & -40.7402 & -36.8224 & 25.1 & 218.0 & 167.94 & 213.3 & 51.8 & -0.86812 & 43.1 & 316.1 & 309.2 & 78.3 & -0.82713 & 411 & 1 & 1 & 50 & 0 \\
140159 & 54657.19365 & -40.9334 & -38.9513 & 23.0 & 997.2 & 162.29 & 950.0 & 304.1 & -0.99684 & 41.9 & 1303.9 & 1242.2 & 398.6 & -0.99390 & 697 & 1 & 1 & 50 & 0 \\
140159 & 54671.21541 & -45.3294 & -38.8512 & 21.4 & 708.5 & 176.24 & 707.0 & 51.1 & -0.90812 & 41.0 & 931.6 & 929.6 & 73.5 & -0.82914 & 316 & 1 & 1 & 50 & 0 \\
140436 & 53109.45226 & 664.3435 & -294.4134 & 7.7 & 256.9 & 166.88 & 250.2 & 58.8 & -0.99098 & 45.6 & 362.1 & 352.8 & 93.4 & -0.86539 & 1682 & 0 & 0 & 100 & 0 \\
140436 & 53110.45365 & 664.9826 & -294.5821 & 6.9 & 206.7 & 167.54 & 201.8 & 45.1 & -0.98758 & 43.7 & 303.0 & 296.0 & 78.1 & -0.81936 & 2174 & 0 & 0 & 100 & 0 \\
140436 & 53145.33169 & 664.2835 & -293.9576 & 12.5 & 267.8 & 161.81 & 254.4 & 84.4 & -0.98778 & 59.0 & 375.2 & 357.0 & 129.9 & -0.87857 & 1661 & 0 & 0 & 100 & 0 \\
140436 & 53168.25220 & 663.9125 & -293.5786 & 10.4 & 94.5 & 160.74 & 89.3 & 32.7 & -0.94109 & 52.8 & 186.3 & 176.7 & 79.1 & -0.71076 & 1847 & 0 & 0 & 100 & 0 \\
140436 & 53187.22658 & 663.4442 & -293.3415 & 14.3 & 324.4 & 164.08 & 312.0 & 90.0 & -0.98624 & 64.6 & 444.4 & 427.7 & 136.8 & -0.87125 & 1244 & 0 & 0 & 100 & 0 \\
140436 & 53199.18576 & 664.6341 & -293.4290 & 7.8 & 369.0 & 162.49 & 351.9 & 111.3 & -0.99728 & 45.9 & 499.7 & 476.8 & 156.6 & -0.95171 & 2995 & 0 & 0 & 100 & 0 \\
140436 & 53229.18064 & 664.7532 & -292.6397 & 20.3 & 658.6 & 0.57 & 658.6 & 21.3 & 0.30773 & 84.7 & 867.6 & 867.5 & 85.1 & 0.10040 & 396 & 0 & 0 & 100 & 0 \\
140436 & 53466.42563 & 661.2097 & -289.5648 & 7.2 & 37.5 & 160.03 & 35.3 & 14.5 & -0.84895 & 44.4 & 148.2 & 140.2 & 65.6 & -0.69808 & 3806 & 0 & 0 & 100 & 0 \\
140436 & 53494.34069 & 660.4979 & -288.9465 & 6.6 & 58.1 & 154.64 & 52.6 & 25.6 & -0.95883 & 43.1 & 159.1 & 144.9 & 78.5 & -0.79821 & 3819 & 0 & 0 & 100 & 0 \\
140436 & 53777.49192 & 654.9326 & -283.3120 & 27.2 & 653.9 & 143.52 & 526.0 & 389.4 & -0.99622 & 109.1 & 861.5 & 695.8 & 519.7 & -0.96560 & 553 & 0 & 0 & 100 & 0 \\
140436 & 53818.41258 & 655.4666 & -283.6246 & 13.3 & 378.4 & 148.20 & 321.7 & 199.7 & -0.99692 & 61.5 & 511.5 & 435.9 & 274.5 & -0.96486 & 1530 & 0 & 0 & 100 & 0 \\
140436 & 53858.42205 & 654.2191 & -282.6916 & 21.7 & 608.1 & 171.06 & 600.7 & 96.9 & -0.97404 & 89.6 & 802.8 & 793.2 & 153.0 & -0.80537 & 206 & 0 & 1 & 100 & 0 \\
140436 & 53872.26085 & 654.0747 & -282.4653 & 24.7 & 283.9 & 147.12 & 238.8 & 155.5 & -0.98206 & 100.2 & 394.7 & 335.9 & 230.2 & -0.85940 & 257 & 0 & 1 & 100 & 0 \\
140436 & 53916.19326 & 653.2698 & -281.6721 & 5.2 & 85.2 & 155.93 & 77.9 & 35.1 & -0.98660 & 40.2 & 178.5 & 163.8 & 81.5 & -0.84346 & 5781 & 0 & 1 & 50 & 0 \\
140436 & 53921.23061 & 652.4034 & -281.4666 & 9.0 & 521.8 & 167.32 & 509.1 & 114.9 & -0.99674 & 48.9 & 692.6 & 675.8 & 159.4 & -0.94919 & 1933 & 0 & 1 & 50 & 0 \\
140436 & 53922.23305 & 652.5061 & -281.3333 & 16.5 & 977.7 & 168.64 & 958.6 & 193.2 & -0.99620 & 71.8 & 1278.7 & 1253.7 & 261.5 & -0.95999 & 899 & 0 & 1 & 50 & 0 \\
140436 & 53957.17243 & 652.0252 & -280.8090 & 8.7 & 148.9 & 176.88 & 148.7 & 11.9 & -0.67980 & 36.1 & 238.9 & 238.5 & 38.3 & -0.33185 & 1641 & 1 & 1 & 50 & 0 \\
140436 & 53965.16468 & 652.0843 & -280.5933 & 12.7 & 395.2 & 0.51 & 395.1 & 13.2 & 0.26534 & 37.2 & 532.5 & 532.5 & 37.5 & 0.12567 & 581 & 1 & 1 & 100 & 0 \\
140436 & 54173.49376 & 672.3551 & -288.1985 & 31.0 & 200.7 & 153.93 & 180.8 & 92.5 & -0.92809 & 46.8 & 296.1 & 266.8 & 136.7 & -0.92518 & 2559 & 1 & 1 & 50 & 2 \\
140436 & 54194.39957 & 658.7929 & -283.7464 & 19.6 & 201.9 & 150.29 & 175.7 & 101.5 & -0.97497 & 40.1 & 297.5 & 259.1 & 151.5 & -0.95268 & 2011 & 1 & 1 & 50 & 2 \\
140436 & 54201.38883 & 645.6054 & -275.5323 & 23.7 & 188.2 & 151.87 & 166.4 & 91.2 & -0.95563 & 42.3 & 281.9 & 249.4 & 138.0 & -0.93818 & 688 & 1 & 1 & 100 & 0 \\
140436 & 54215.37171 & 671.2683 & -285.4691 & 23.6 & 148.8 & 159.02 & 139.2 & 57.6 & -0.89913 & 42.2 & 238.8 & 223.5 & 94.1 & -0.87774 & 3407 & 1 & 1 & 50 & 2 \\
140436 & 54217.34740 & 658.2211 & -282.5661 & 9.3 & 102.8 & 151.69 & 90.6 & 49.5 & -0.97710 & 36.2 & 193.5 & 171.3 & 97.2 & -0.90697 & 2724 & 1 & 1 & 100 & 2 \\
140436 & 54229.30007 & 644.8058 & -274.7562 & 11.1 & 120.0 & 150.01 & 104.0 & 60.7 & -0.97752 & 36.7 & 209.6 & 182.5 & 109.5 & -0.92282 & 2002 & 1 & 1 & 50 & 0 \\
140436 & 54230.32399 & 670.5271 & -285.4471 & 25.6 & 262.1 & 150.95 & 229.4 & 129.2 & -0.97398 & 43.4 & 368.4 & 322.7 & 182.8 & -0.96266 & 3035 & 1 & 1 & 50 & 1 \\
140436 & 54231.28180 & 644.9348 & -274.9056 & 10.1 & 188.8 & 147.58 & 159.5 & 101.6 & -0.99307 & 36.4 & 282.6 & 239.3 & 154.6 & -0.96051 & 2478 & 1 & 1 & 50 & 0 \\
140436 & 54237.28511 & 645.0730 & -274.8959 & 14.0 & 113.1 & 150.72 & 98.9 & 56.6 & -0.95909 & 37.7 & 203.0 & 178.0 & 104.6 & -0.91165 & 1358 & 1 & 1 & 50 & 0 \\
140436 & 54238.36791 & 644.6951 & -274.7607 & 16.6 & 435.9 & 168.12 & 426.6 & 91.2 & -0.98250 & 38.7 & 583.7 & 571.3 & 126.0 & -0.94938 & 975 & 1 & 1 & 50 & 0 \\
140436 & 54245.24557 & 644.9259 & -274.7434 & 21.9 & 256.2 & 147.36 & 216.1 & 139.4 & -0.98256 & 41.3 & 361.3 & 305.0 & 197.9 & -0.96901 & 1135 & 1 & 1 & 50 & 0 \\
140436 & 54250.30133 & 644.4289 & -274.4704 & 7.6 & 58.6 & 166.08 & 56.9 & 15.9 & -0.86938 & 35.8 & 159.4 & 154.9 & 51.8 & -0.70234 & 2683 & 1 & 1 & 50 & 0 \\
140436 & 54251.30630 & 644.4088 & -274.4683 & 18.6 & 348.3 & 162.59 & 332.4 & 105.7 & -0.98288 & 39.6 & 473.9 & 452.4 & 146.8 & -0.95914 & 1673 & 1 & 1 & 50 & 0 \\
140436 & 54272.29098 & 644.0494 & -273.9947 & 15.4 & 389.7 & 171.33 & 385.3 & 60.7 & -0.96654 & 38.2 & 525.6 & 519.6 & 87.8 & -0.89771 & 755 & 1 & 1 & 50 & 0 \\
140436 & 54279.25251 & 643.5091 & -273.8182 & 8.2 & 181.0 & 167.37 & 176.6 & 40.4 & -0.97820 & 35.9 & 273.8 & 267.3 & 69.4 & -0.84756 & 2773 & 1 & 1 & 50 & 0 \\
140436 & 54285.24771 & 643.6299 & -273.8924 & 11.0 & 388.3 & 170.31 & 382.7 & 66.2 & -0.98566 & 36.7 & 523.8 & 516.4 & 95.3 & -0.92060 & 1373 & 1 & 1 & 50 & 0 \\
140436 & 54294.23032 & 641.4189 & -273.2504 & 20.6 & 464.1 & 172.31 & 459.9 & 65.4 & -0.94831 & 40.6 & 619.4 & 613.8 & 92.1 & -0.89564 & 783 & 1 & 1 & 50 & 0 \\
140436 & 54300.18894 & 671.0123 & -281.5017 & 23.5 & 314.5 & 165.38 & 304.3 & 82.6 & -0.95566 & 42.2 & 432.2 & 418.3 & 116.5 & -0.92743 & 3934 & 1 & 1 & 50 & 2 \\
140436 & 54320.17781 & 641.9314 & -272.6939 & 24.3 & 611.5 & 176.50 & 610.4 & 44.5 & -0.83778 & 98.8 & 807.2 & 805.7 & 110.2 & -0.44047 & 479 & 0 & 1 & 50 & 0 \\
140436 & 54525.53453 & 635.6122 & -267.9561 & 12.2 & 75.4 & 159.51 & 70.7 & 28.8 & -0.89179 & 37.1 & 170.9 & 160.6 & 69.2 & -0.82151 & 2925 & 1 & 1 & 50 & 0 \\
140436 & 54544.48538 & 635.0145 & -267.4932 & 8.0 & 40.1 & 161.82 & 38.1 & 14.6 & -0.81809 & 35.9 & 149.4 & 142.4 & 57.8 & -0.75802 & 2986 & 1 & 1 & 50 & 0 \\
140436 & 54627.22639 & 632.2443 & -265.5922 & 6.1 & 47.6 & 151.41 & 41.9 & 23.4 & -0.95574 & 35.5 & 153.1 & 135.5 & 79.6 & -0.86359 & 4896 & 1 & 1 & 50 & 0 \\
140436 & 54629.25668 & 631.7883 & -265.3466 & 13.2 & 52.6 & 164.94 & 50.9 & 18.7 & -0.68433 & 37.4 & 155.8 & 150.8 & 54.3 & -0.70169 & 1253 & 1 & 1 & 50 & 0 \\
140436 & 54670.20834 & 630.7171 & -264.2290 & 9.1 & 207.4 & 173.78 & 206.2 & 24.2 & -0.92566 & 36.2 & 303.8 & 302.0 & 48.7 & -0.66566 & 1473 & 1 & 1 & 50 & 0 \\
140436 & 54671.19106 & 629.5806 & -264.2138 & 11.4 & 171.2 & 170.65 & 168.9 & 30.0 & -0.92305 & 36.8 & 262.9 & 259.5 & 56.1 & -0.74671 & 1154 & 1 & 1 & 50 & 0 \\
149630 & 54279.23100 & 33.9523 & 93.2975 & 19.0 & 256.5 & 154.72 & 232.1 & 110.9 & -0.98189 & 39.8 & 361.6 & 327.5 & 158.6 & -0.96077 & 3101 & 1 & 1 & 50 & 0 \\
149630 & 54286.26316 & 34.9403 & 93.5250 & 13.2 & 206.7 & 166.46 & 201.0 & 50.1 & -0.96225 & 37.4 & 303.0 & 294.7 & 79.7 & -0.87593 & 4977 & 1 & 1 & 50 & 0 \\
149630 & 54292.30173 & 34.5264 & 94.1038 & 21.1 & 523.5 & 178.78 & 523.4 & 23.8 & -0.46562 & 40.9 & 694.8 & 694.6 & 43.5 & -0.33925 & 1835 & 1 & 1 & 50 & 0 \\
150680 & 53474.47129 & -660.9775 & -688.2772 & 17.5 & 191.7 & 35.49 & 156.4 & 112.2 & 0.98163 & 75.1 & 285.8 & 236.8 & 176.9 & 0.85845 & 3147 & 0 & 0 & 100 & 0 \\
150680 & 53481.43115 & -667.7688 & -688.7846 & 27.4 & 246.5 & 26.34 & 221.2 & 112.1 & 0.96222 & 109.8 & 349.7 & 317.2 & 183.8 & 0.75204 & 3126 & 0 & 0 & 100 & 0 \\
150680 & 53558.24741 & -625.5231 & -722.2271 & 38.2 & 622.1 & 33.23 & 520.8 & 342.4 & 0.99106 & 149.3 & 820.8 & 691.4 & 466.8 & 0.92510 & 2900 & 0 & 0 & 100 & 0 \\
150680 & 53572.24044 & -622.1670 & -729.4186 & 20.1 & 282.1 & 38.41 & 221.4 & 176.0 & 0.98930 & 84.0 & 392.5 & 312.0 & 252.6 & 0.90823 & 1767 & 0 & 0 & 100 & 0 \\
155103 & 53916.26197 & 10.0037 & 64.9505 & 8.6 & 51.9 & 157.30 & 48.0 & 21.6 & -0.90207 & 47.9 & 155.4 & 144.6 & 74.5 & -0.72273 & 2254 & 0 & 1 & 50 & 0 \\
155103 & 53958.17528 & 3.0330 & 65.7742 & 9.0 & 169.5 & 164.61 & 163.5 & 45.8 & -0.97895 & 36.1 & 261.1 & 251.9 & 77.6 & -0.87563 & 2065 & 1 & 1 & 50 & 0 \\
155103 & 53978.18708 & 0.0185 & 65.9289 & 25.2 & 550.8 & 179.45 & 550.8 & 25.8 & -0.20511 & 43.1 & 729.6 & 729.6 & 43.7 & -0.15974 & 318 & 1 & 1 & 50 & 0 \\
155103 & 54174.52214 & -30.8860 & 59.4502 & 14.0 & 431.2 & 152.71 & 383.2 & 198.1 & -0.99682 & 37.7 & 577.8 & 513.8 & 267.0 & -0.98732 & 749 & 1 & 1 & 50 & 0 \\
155103 & 54215.49147 & -36.5327 & 55.5474 & 29.2 & 427.7 & 167.55 & 417.6 & 96.5 & -0.95076 & 45.6 & 573.4 & 560.0 & 131.4 & -0.93477 & 366 & 1 & 1 & 50 & 0 \\
155103 & 54252.37253 & -41.0015 & 50.9033 & 29.8 & 850.3 & 164.26 & 818.4 & 232.5 & -0.99107 & 46.0 & 1114.2 & 1072.5 & 305.5 & -0.98770 & 544 & 1 & 1 & 50 & 0 \\
155103 & 54300.28308 & -44.3879 & 42.8265 & 21.4 & 458.5 & 174.08 & 456.0 & 51.8 & -0.90995 & 41.0 & 612.3 & 609.0 & 75.2 & -0.83612 & 432 & 1 & 1 & 50 & 0 \\
155103 & 54315.23535 & -45.0469 & 39.8706 & 11.3 & 228.7 & 172.65 & 226.8 & 31.3 & -0.93204 & 55.4 & 328.6 & 326.0 & 69.2 & -0.59028 & 1242 & 0 & 1 & 50 & 0 \\
155103 & 54349.15893 & -46.2630 & 32.3331 & 12.2 & 264.3 & 176.56 & 263.9 & 20.0 & -0.79098 & 58.1 & 371.0 & 370.4 & 62.1 & -0.34963 & 1076 & 0 & 1 & 50 & 0 \\
155103 & 54670.26295 & 20.6203 & -51.4981 & 16.5 & 455.7 & 172.80 & 452.1 & 59.4 & -0.96020 & 38.7 & 608.7 & 603.9 & 85.4 & -0.88965 & 463 & 1 & 1 & 50 & 0 \\
157482 & 53109.48025 & 49.6406 & -84.4966 & 7.3 & 282.5 & 158.77 & 263.4 & 102.5 & -0.99707 & 44.7 & 393.0 & 366.7 & 148.3 & -0.94647 & 2011 & 0 & 0 & 100 & 0 \\
157482 & 53110.48257 & 48.0945 & -84.1334 & 11.9 & 600.3 & 159.53 & 562.4 & 210.3 & -0.99818 & 57.2 & 792.8 & 743.1 & 282.4 & -0.97638 & 1334 & 0 & 0 & 100 & 0 \\
157482 & 53123.45846 & 49.1860 & -85.9318 & 18.1 & 507.8 & 162.47 & 484.3 & 153.9 & -0.99240 & 77.2 & 674.8 & 643.9 & 216.2 & -0.92737 & 1378 & 0 & 0 & 100 & 0 \\
157482 & 53130.44282 & 48.4777 & -86.4134 & 6.6 & 205.8 & 162.94 & 196.7 & 60.7 & -0.99360 & 43.1 & 302.0 & 288.9 & 97.7 & -0.88758 & 2537 & 0 & 0 & 100 & 0 \\
157482 & 53137.43118 & 48.3928 & -87.1396 & 14.0 & 280.2 & 164.34 & 269.9 & 76.8 & -0.98202 & 63.7 & 390.2 & 376.1 & 121.9 & -0.84035 & 1226 & 0 & 0 & 100 & 0 \\
157482 & 53144.42500 & 47.7018 & -87.6613 & 25.1 & 1039.7 & 167.13 & 1013.5 & 232.9 & -0.99386 & 101.6 & 1358.8 & 1324.9 & 318.5 & -0.94495 & 897 & 0 & 0 & 100 & 0 \\
157482 & 53145.39616 & 48.3082 & -87.8014 & 13.7 & 316.5 & 161.59 & 300.4 & 100.8 & -0.98963 & 62.7 & 434.6 & 412.8 & 149.6 & -0.89730 & 1673 & 0 & 0 & 100 & 0 \\
157482 & 53168.34023 & 47.0275 & -89.7513 & 15.0 & 340.0 & 162.93 & 325.0 & 100.8 & -0.98777 & 66.9 & 463.6 & 443.7 & 150.4 & -0.88538 & 1409 & 0 & 0 & 100 & 0 \\
157482 & 53172.35295 & 47.3440 & -90.1337 & 6.3 & 170.0 & 168.29 & 166.5 & 35.1 & -0.98309 & 42.4 & 261.6 & 256.3 & 67.4 & -0.76661 & 2560 & 0 & 0 & 100 & 0 \\
157482 & 53173.33276 & 47.1603 & -90.3599 & 8.0 & 77.4 & 33.97 & 64.4 & 43.8 & 0.97548 & 46.4 & 172.4 & 145.3 & 103.7 & 0.84781 & 2904 & 0 & 0 & 100 & 0 \\
157482 & 53181.33465 & 46.4333 & -90.7858 & 7.5 & 174.6 & 169.71 & 171.8 & 32.1 & -0.97114 & 45.1 & 266.7 & 262.5 & 65.1 & -0.71017 & 2795 & 0 & 0 & 100 & 0 \\
157482 & 53182.33238 & 46.5646 & -91.0137 & 13.9 & 333.2 & 169.62 & 327.7 & 61.6 & -0.97328 & 63.4 & 455.2 & 447.9 & 103.0 & -0.78052 & 2014 & 0 & 0 & 100 & 0 \\
157482 & 53186.30522 & 45.6585 & -91.1213 & 18.2 & 426.5 & 166.80 & 415.2 & 99.0 & -0.98196 & 77.5 & 571.9 & 557.0 & 150.8 & -0.84948 & 706 & 0 & 0 & 100 & 0 \\
157482 & 53187.30536 & 46.1426 & -91.2225 & 13.0 & 441.4 & 166.94 & 430.0 & 100.6 & -0.99110 & 60.5 & 590.7 & 575.5 & 145.9 & -0.90482 & 1578 & 0 & 0 & 100 & 0 \\
157482 & 53197.26925 & 46.1852 & -92.1523 & 4.8 & 117.1 & 164.87 & 113.0 & 30.9 & -0.98714 & 39.5 & 206.8 & 199.9 & 66.1 & -0.78621 & 5218 & 0 & 0 & 100 & 0 \\
157482 & 53198.24332 & 46.2937 & -92.2555 & 5.7 & 54.6 & 160.36 & 51.5 & 19.1 & -0.94837 & 41.2 & 157.0 & 148.5 & 65.5 & -0.74717 & 5404 & 0 & 0 & 100 & 0 \\
157482 & 53199.29260 & 44.0251 & -91.9446 & 24.7 & 1645.4 & 171.42 & 1627.0 & 246.7 & -0.99488 & 100.2 & 2143.6 & 2119.7 & 334.8 & -0.95312 & 946 & 0 & 0 & 100 & 0 \\
157482 & 53208.25310 & 46.4304 & -92.4901 & 6.6 & 181.7 & 37.67 & 143.9 & 111.1 & 0.99718 & 43.1 & 274.6 & 218.9 & 171.2 & 0.94896 & 6558 & 0 & 0 & 100 & 0 \\
157482 & 53214.24152 & 45.6336 & -93.3429 & 5.5 & 125.9 & 169.45 & 123.8 & 23.7 & -0.97194 & 40.8 & 215.4 & 211.9 & 56.2 & -0.67583 & 5251 & 0 & 0 & 100 & 0 \\
157482 & 53215.23168 & 45.6364 & -93.5172 & 4.8 & 110.7 & 167.53 & 108.1 & 24.3 & -0.97962 & 39.5 & 200.8 & 196.2 & 58.0 & -0.71784 & 5723 & 0 & 0 & 100 & 0 \\
157482 & 53221.22283 & 46.2560 & -92.9726 & 8.8 & 342.3 & 38.91 & 266.4 & 215.1 & 0.99860 & 48.4 & 466.5 & 364.3 & 295.4 & 0.97773 & 3998 & 0 & 0 & 100 & 0 \\
157482 & 53228.21020 & 45.0884 & -94.3310 & 7.2 & 100.6 & 169.45 & 98.9 & 19.7 & -0.92813 & 44.4 & 191.6 & 188.5 & 56.0 & -0.59198 & 3180 & 0 & 0 & 100 & 0 \\
157482 & 53229.22147 & 45.2196 & -94.5160 & 6.4 & 80.0 & 172.84 & 79.4 & 11.8 & -0.83913 & 42.6 & 174.4 & 173.1 & 47.5 & -0.42967 & 3905 & 0 & 0 & 100 & 0 \\
157482 & 53233.18369 & 45.0993 & -94.8458 & 6.0 & 64.7 & 167.67 & 63.2 & 15.0 & -0.91188 & 41.8 & 163.3 & 159.8 & 53.7 & -0.60625 & 3303 & 0 & 0 & 100 & 0 \\
157482 & 53234.20226 & 44.8269 & -94.7637 & 7.6 & 37.8 & 172.74 & 37.5 & 8.9 & -0.51350 & 45.4 & 148.4 & 147.3 & 48.8 & -0.34830 & 3701 & 0 & 0 & 100 & 0 \\
157482 & 53235.21839 & 45.2153 & -94.9183 & 8.5 & 107.1 & 176.57 & 106.9 & 10.6 & -0.60012 & 47.6 & 197.4 & 197.1 & 49.0 & -0.22709 & 2094 & 0 & 0 & 100 & 0 \\
157482 & 53236.16808 & 44.4598 & -94.8862 & 4.7 & 78.1 & 166.59 & 76.0 & 18.7 & -0.96551 & 39.3 & 172.9 & 168.5 & 55.4 & -0.68554 & 6684 & 0 & 0 & 100 & 0 \\
157482 & 53249.16080 & 44.2467 & -95.8032 & 4.3 & 87.9 & 172.71 & 87.2 & 12.0 & -0.93122 & 38.6 & 180.7 & 179.3 & 44.7 & -0.48991 & 5428 & 0 & 0 & 100 & 0 \\
157482 & 53466.52339 & 31.4133 & -102.8882 & 9.9 & 204.2 & 163.01 & 195.3 & 60.4 & -0.98523 & 51.4 & 300.1 & 287.4 & 100.5 & -0.84564 & 3031 & 0 & 0 & 100 & 0 \\
157482 & 53481.50702 & 30.4434 & -103.3347 & 11.1 & 311.1 & 38.18 & 244.7 & 192.5 & 0.99731 & 54.8 & 428.0 & 338.1 & 268.0 & 0.96592 & 3301 & 0 & 0 & 100 & 0 \\
157482 & 53494.45379 & 29.5257 & -103.1672 & 18.6 & 251.9 & 163.98 & 242.2 & 71.8 & -0.96315 & 78.9 & 356.1 & 343.0 & 124.1 & -0.75148 & 1355 & 0 & 0 & 100 & 0 \\
157482 & 53585.25004 & 23.9817 & -102.6116 & 10.1 & 114.7 & 174.02 & 114.0 & 15.6 & -0.76046 & 51.9 & 204.5 & 203.5 & 55.9 & -0.35659 & 1479 & 0 & 0 & 100 & 0 \\
157482 & 53874.42903 & 1.2460 & -88.7776 & 6.8 & 99.5 & 168.07 & 97.4 & 21.6 & -0.94661 & 43.5 & 190.6 & 186.7 & 58.0 & -0.64317 & 2358 & 0 & 1 & 100 & 0 \\
157482 & 53956.21473 & -5.0781 & -81.9131 & 9.2 & 341.7 & 170.23 & 336.8 & 58.7 & -0.98729 & 36.2 & 465.7 & 459.0 & 86.7 & -0.90591 & 4028 & 1 & 1 & 50 & 0 \\
157482 & 54216.50608 & -22.1555 & -45.7120 & 8.7 & 202.1 & 171.22 & 199.7 & 32.0 & -0.96157 & 36.1 & 297.7 & 294.3 & 57.8 & -0.77515 & 2492 & 1 & 1 & 100 & 1 \\
157482 & 54217.49399 & -23.6355 & -49.4281 & 9.6 & 162.5 & 169.30 & 159.7 & 31.6 & -0.95109 & 36.3 & 253.4 & 249.1 & 59.0 & -0.78034 & 2731 & 1 & 1 & 100 & 0 \\
157482 & 54222.50033 & -28.3453 & -48.1186 & 15.6 & 453.9 & 172.74 & 450.3 & 59.4 & -0.96421 & 38.3 & 606.5 & 601.6 & 85.5 & -0.89225 & 1604 & 1 & 1 & 100 & 2 \\
163840 & 54229.48700 & 32.9814 & -47.2685 & 17.1 & 267.9 & 168.21 & 262.2 & 57.2 & -0.95254 & 39.0 & 375.4 & 367.5 & 85.7 & -0.88558 & 2368 & 1 & 1 & 50 & 0 \\
163840 & 54336.19699 & 29.6432 & -81.4727 & 17.6 & 163.5 & 168.93 & 160.5 & 35.8 & -0.86590 & 75.5 & 254.5 & 250.2 & 88.7 & -0.50137 & 2058 & 0 & 1 & 50 & 0 \\
163840 & 54350.16298 & 28.9940 & -84.8398 & 20.4 & 327.5 & 170.79 & 323.3 & 56.2 & -0.92952 & 85.1 & 448.2 & 442.6 & 110.4 & -0.62589 & 2030 & 0 & 1 & 50 & 0 \\
171779 & 52808.35348 & 222.2909 & -118.7665 & 31.3 & 424.5 & 105.79 & 119.4 & 408.6 & -0.96212 & 124.0 & 569.3 & 195.5 & 548.9 & -0.75329 & 205 & 0 & 0 & 100 & 0 \\
171779 & 52834.36024 & 225.6783 & -119.4033 & 20.4 & 1868.3 & 175.56 & 1862.7 & 145.9 & -0.99015 & 85.1 & 2432.8 & 2425.5 & 206.5 & -0.91072 & 366 & 0 & 0 & 100 & 0 \\
171779 & 52862.30296 & 221.9964 & -119.4218 & 5.7 & 100.4 & 179.91 & 100.4 & 5.7 & -0.02887 & 41.2 & 191.4 & 191.4 & 41.2 & -0.00697 & 1903 & 0 & 0 & 100 & 0 \\
171779 & 52863.28434 & 222.1970 & -119.4295 & 9.8 & 127.3 & 175.62 & 126.9 & 13.8 & -0.69960 & 51.1 & 216.8 & 216.2 & 53.6 & -0.29176 & 711 & 0 & 0 & 100 & 0 \\
171779 & 52864.31303 & 222.3216 & -119.3997 & 9.5 & 180.2 & 4.43 & 179.6 & 16.8 & 0.82539 & 50.3 & 272.9 & 272.1 & 54.4 & 0.37442 & 787 & 0 & 0 & 100 & 0 \\
171779 & 52865.30141 & 221.9020 & -119.4603 & 10.4 & 117.0 & 1.66 & 116.9 & 11.0 & 0.30652 & 52.8 & 206.7 & 206.6 & 53.1 & 0.10541 & 829 & 0 & 0 & 100 & 0 \\
171779 & 52891.21310 & 221.9119 & -119.7123 & 13.9 & 417.5 & 177.49 & 417.1 & 23.0 & -0.79584 & 63.4 & 560.5 & 560.0 & 67.9 & -0.35692 & 459 & 0 & 0 & 100 & 0 \\
171779 & 52894.23156 & 221.9503 & -119.7423 & 7.8 & 234.7 & 3.92 & 234.1 & 17.8 & 0.89999 & 45.9 & 335.7 & 334.9 & 51.2 & 0.43993 & 1190 & 0 & 0 & 100 & 0 \\
171779 & 52896.20046 & 221.6371 & -119.6784 & 6.0 & 62.7 & 177.22 & 62.6 & 6.7 & -0.45030 & 41.8 & 162.0 & 161.8 & 42.5 & -0.17275 & 1701 & 0 & 0 & 100 & 0 \\
171779 & 52897.22741 & 222.9335 & -119.6507 & 11.7 & 348.7 & 5.15 & 347.3 & 33.4 & 0.93643 & 56.6 & 474.4 & 472.5 & 70.6 & 0.59429 & 594 & 0 & 0 & 100 & 0 \\
171779 & 52917.13191 & 221.1082 & -119.9472 & 4.9 & 147.1 & 175.12 & 146.6 & 13.4 & -0.93027 & 39.6 & 237.0 & 236.2 & 44.3 & -0.44184 & 1804 & 0 & 0 & 100 & 0 \\
171779 & 52918.16098 & 221.2135 & -119.9961 & 15.7 & 937.9 & 2.98 & 936.6 & 51.2 & 0.95168 & 69.2 & 1227.3 & 1225.6 & 94.0 & 0.67636 & 326 & 0 & 0 & 100 & 0 \\
171779 & 52920.14902 & 221.2713 & -120.0294 & 12.3 & 408.3 & 1.61 & 408.2 & 16.8 & 0.68297 & 58.4 & 548.9 & 548.7 & 60.4 & 0.25258 & 590 & 0 & 0 & 100 & 0 \\
171779 & 52929.11933 & 221.3020 & -120.0970 & 4.5 & 137.1 & 0.23 & 137.1 & 4.6 & 0.12035 & 39.0 & 226.6 & 226.6 & 39.0 & 0.02266 & 1960 & 0 & 0 & 100 & 0 \\
171779 & 52930.10995 & 221.1524 & -120.0815 & 7.2 & 185.5 & 178.74 & 185.5 & 8.3 & -0.49262 & 44.4 & 278.8 & 278.8 & 44.8 & -0.13329 & 1551 & 0 & 0 & 100 & 0 \\
171779 & 53131.44662 & 219.4510 & -122.5100 & 19.0 & 403.5 & 25.15 & 365.3 & 172.4 & 0.99258 & 80.2 & 542.9 & 492.6 & 241.9 & 0.93079 & 407 & 0 & 0 & 100 & 0 \\
171779 & 53168.47198 & 219.4481 & -122.6406 & 4.1 & 70.4 & 1.94 & 70.3 & 4.7 & 0.50092 & 38.3 & 167.3 & 167.2 & 38.7 & 0.13861 & 2344 & 0 & 0 & 100 & 0 \\
171779 & 53173.33134 & 219.3735 & -122.8492 & 4.8 & 116.6 & 24.98 & 105.8 & 49.5 & 0.99416 & 39.5 & 206.3 & 187.8 & 94.2 & 0.88771 & 1980 & 0 & 0 & 100 & 0 \\
171779 & 53199.36474 & 219.6117 & -123.0555 & 9.7 & 328.0 & 176.46 & 327.4 & 22.5 & -0.90134 & 50.8 & 448.8 & 447.9 & 57.8 & -0.47321 & 825 & 0 & 0 & 100 & 0 \\
171779 & 53207.24884 & 219.5253 & -123.0926 & 13.3 & 462.9 & 27.06 & 412.3 & 210.9 & 0.99749 & 61.5 & 617.8 & 550.9 & 286.4 & 0.97058 & 1254 & 0 & 0 & 100 & 0 \\
171779 & 53214.34597 & 219.1263 & -123.1707 & 3.1 & 77.3 & 1.40 & 77.2 & 3.7 & 0.51293 & 36.9 & 172.3 & 172.3 & 37.2 & 0.10811 & 3675 & 0 & 0 & 100 & 0 \\
171779 & 53236.26985 & 218.8993 & -123.4054 & 2.5 & 81.0 & 177.98 & 80.9 & 3.8 & -0.75752 & 36.3 & 175.2 & 175.1 & 36.8 & -0.16075 & 4097 & 0 & 0 & 100 & 0 \\
171779 & 53251.23408 & 218.7086 & -123.5691 & 5.0 & 118.4 & 179.22 & 118.4 & 5.2 & -0.30556 & 39.8 & 208.1 & 208.0 & 39.9 & -0.06835 & 2272 & 0 & 0 & 100 & 0 \\
171779 & 53585.32238 & 216.3509 & -126.8928 & 11.2 & 333.2 & 179.80 & 333.2 & 11.3 & -0.10360 & 55.1 & 455.2 & 455.2 & 55.1 & -0.02840 & 350 & 0 & 0 & 100 & 0 \\
171779 & 53620.20055 & 213.6541 & -127.0893 & 24.2 & 1559.2 & 173.71 & 1549.8 & 172.6 & -0.98999 & 98.4 & 2031.8 & 2019.6 & 243.1 & -0.91337 & 322 & 0 & 0 & 100 & 0 \\
171779 & 53636.19192 & 216.2497 & -127.4120 & 11.1 & 370.6 & 2.65 & 370.2 & 20.4 & 0.83741 & 54.8 & 501.7 & 501.2 & 59.5 & 0.38544 & 697 & 0 & 0 & 100 & 0 \\
171779 & 53894.49167 & 213.7129 & -129.9290 & 10.9 & 291.4 & 3.74 & 290.8 & 21.9 & 0.86728 & 54.2 & 403.9 & 403.0 & 60.2 & 0.42981 & 613 & 0 & 1 & 100 & 0 \\
171779 & 53929.37774 & 213.3161 & -130.3377 & 5.3 & 132.4 & 178.98 & 132.4 & 5.8 & -0.40983 & 35.4 & 221.9 & 221.8 & 35.6 & -0.10808 & 2461 & 1 & 1 & 50 & 0 \\
171779 & 53930.37774 & 213.1329 & -130.3739 & 3.2 & 71.6 & 0.08 & 71.6 & 3.2 & 0.03067 & 37.1 & 168.1 & 168.1 & 37.1 & 0.00603 & 5332 & 0 & 1 & 50 & 0 \\
171779 & 53936.35814 & 213.1750 & -130.4222 & 4.5 & 110.2 & 178.59 & 110.1 & 5.2 & -0.51567 & 35.3 & 200.3 & 200.2 & 35.6 & -0.13408 & 3012 & 1 & 1 & 50 & 0 \\
171779 & 53937.35615 & 213.2334 & -130.4124 & 3.6 & 82.9 & 178.86 & 82.9 & 4.0 & -0.41030 & 37.6 & 176.7 & 176.6 & 37.7 & -0.08894 & 3655 & 0 & 1 & 50 & 0 \\
171779 & 53942.33879 & 212.8086 & -130.4947 & 9.8 & 455.0 & 178.07 & 454.7 & 18.2 & -0.84189 & 36.3 & 607.8 & 607.5 & 41.7 & -0.48920 & 1213 & 1 & 1 & 50 & 0 \\
171779 & 53949.32378 & 213.4291 & -130.5064 & 17.8 & 1009.2 & 179.18 & 1009.1 & 23.0 & -0.62961 & 39.3 & 1319.4 & 1319.3 & 43.6 & -0.43303 & 375 & 1 & 1 & 50 & 0 \\
171779 & 53951.31374 & 212.7836 & -130.5483 & 2.8 & 47.5 & 178.39 & 47.5 & 3.1 & -0.42651 & 35.1 & 153.0 & 153.0 & 35.4 & -0.11518 & 6370 & 1 & 1 & 50 & 0 \\
171779 & 53956.31011 & 212.9765 & -130.6239 & 4.9 & 123.4 & 0.78 & 123.4 & 5.1 & 0.32578 & 35.3 & 212.9 & 212.9 & 35.5 & 0.07950 & 3646 & 1 & 1 & 50 & 0 \\
171779 & 53957.28590 & 212.6294 & -130.6101 & 6.4 & 398.4 & 175.46 & 397.2 & 32.2 & -0.97984 & 35.6 & 536.5 & 534.8 & 55.3 & -0.76413 & 2167 & 1 & 1 & 50 & 0 \\
171779 & 53958.29026 & 212.9650 & -130.5947 & 5.2 & 59.5 & 176.45 & 59.4 & 6.3 & -0.57588 & 35.4 & 159.9 & 159.7 & 36.7 & -0.25678 & 2953 & 1 & 1 & 50 & 0 \\
171779 & 53963.26954 & 212.7146 & -130.6330 & 24.5 & 686.3 & 175.85 & 684.5 & 55.4 & -0.89612 & 42.7 & 903.1 & 900.7 & 78.0 & -0.83580 & 496 & 1 & 1 & 50 & 0 \\
171779 & 53964.26536 & 213.2967 & -130.7210 & 17.1 & 480.8 & 175.35 & 479.2 & 42.6 & -0.91533 & 39.0 & 640.5 & 638.4 & 64.8 & -0.79791 & 874 & 1 & 1 & 50 & 0 \\
171779 & 53965.26415 & 212.6975 & -130.6755 & 3.2 & 86.8 & 175.73 & 86.6 & 7.2 & -0.89600 & 35.1 & 179.8 & 179.3 & 37.5 & -0.34318 & 4673 & 1 & 1 & 50 & 0 \\
171779 & 53970.26381 & 212.9056 & -130.7631 & 3.3 & 112.3 & 178.66 & 112.3 & 4.2 & -0.62001 & 35.2 & 202.3 & 202.2 & 35.5 & -0.12935 & 3863 & 1 & 1 & 50 & 0 \\
171779 & 53971.25825 & 212.8738 & -130.7368 & 4.1 & 110.2 & 178.54 & 110.2 & 5.0 & -0.56223 & 35.2 & 200.3 & 200.2 & 35.6 & -0.13894 & 3413 & 1 & 1 & 50 & 0 \\
171779 & 53979.25553 & 212.8052 & -130.7791 & 6.5 & 206.8 & 2.34 & 206.6 & 10.6 & 0.79376 & 35.6 & 303.1 & 302.9 & 37.7 & 0.32408 & 2141 & 1 & 1 & 50 & 0 \\
171779 & 53992.19426 & 212.8410 & -130.9400 & 7.1 & 89.4 & 175.99 & 89.2 & 9.5 & -0.65598 & 35.7 & 182.0 & 181.5 & 37.8 & -0.32337 & 2370 & 1 & 1 & 50 & 0 \\
171779 & 53993.17934 & 211.6802 & -130.8416 & 19.3 & 1407.9 & 173.68 & 1399.3 & 156.3 & -0.99225 & 40.0 & 1835.6 & 1824.5 & 205.9 & -0.98075 & 221 & 1 & 1 & 100 & 0 \\
171779 & 54003.17235 & 212.6577 & -131.0548 & 16.8 & 165.0 & 177.52 & 164.8 & 18.2 & -0.38794 & 38.8 & 256.1 & 255.9 & 40.3 & -0.26844 & 970 & 1 & 1 & 50 & 0 \\
171779 & 54006.17808 & 212.6724 & -131.1255 & 3.4 & 96.4 & 1.81 & 96.3 & 4.6 & 0.66686 & 35.2 & 187.9 & 187.8 & 35.6 & 0.16066 & 3925 & 1 & 1 & 50 & 0 \\
171779 & 54007.18032 & 212.5338 & -131.1279 & 4.4 & 141.7 & 2.92 & 141.5 & 8.4 & 0.85380 & 35.3 & 231.4 & 231.1 & 37.1 & 0.30989 & 3051 & 1 & 1 & 50 & 0 \\
171779 & 54251.49209 & 210.5304 & -133.4152 & 8.0 & 209.9 & 178.19 & 209.8 & 10.4 & -0.63936 & 35.9 & 306.7 & 306.5 & 37.2 & -0.25704 & 2227 & 1 & 1 & 50 & 0 \\
171779 & 54252.48964 & 209.8767 & -133.4837 & 9.2 & 259.3 & 178.18 & 259.1 & 12.4 & -0.66493 & 36.2 & 365.0 & 364.8 & 38.0 & -0.30220 & 2229 & 1 & 1 & 50 & 0 \\
171779 & 54376.17462 & 210.2435 & -134.6941 & 9.8 & 303.1 & 4.02 & 302.4 & 23.4 & 0.90812 & 51.1 & 418.2 & 417.1 & 58.8 & 0.49103 & 1934 & 0 & 1 & 50 & 0 \\
171779 & 54728.18950 & 206.8926 & -138.0488 & 21.6 & 862.4 & 179.21 & 862.3 & 24.7 & -0.48004 & 41.1 & 1129.8 & 1129.7 & 44.0 & -0.35376 & 446 & 1 & 1 & 50 & 0 \\
171779 & 54741.17373 & 205.9022 & -138.2655 & 7.3 & 172.2 & 3.69 & 171.9 & 13.3 & 0.83253 & 35.8 & 264.0 & 263.5 & 39.5 & 0.42209 & 1746 & 1 & 1 & 50 & 0 \\
171779 & 54748.15753 & 206.6104 & -138.2506 & 9.4 & 309.9 & 4.61 & 308.9 & 26.6 & 0.93500 & 36.2 & 426.5 & 425.1 & 49.8 & 0.68337 & 1204 & 1 & 1 & 50 & 0 \\
176051 & 52865.18946 & -716.3549 & 217.1509 & 33.2 & 3587.6 & 153.57 & 3212.7 & 1597.0 & -0.99973 & 130.9 & 4666.0 & 4178.7 & 2080.2 & -0.99753 & 314 & 0 & 0 & 100 & 0 \\
176051 & 52891.15205 & -725.7708 & 214.5872 & 38.3 & 2736.4 & 160.45 & 2578.8 & 916.2 & -0.99902 & 149.7 & 3560.1 & 3355.2 & 1199.6 & -0.99120 & 370 & 0 & 0 & 100 & 0 \\
176051 & 53109.51640 & -764.3662 & 172.3603 & 9.2 & 274.0 & 153.10 & 244.4 & 124.3 & -0.99654 & 49.5 & 382.7 & 342.0 & 178.7 & -0.95081 & 1285 & 0 & 0 & 100 & 0 \\
176051 & 53110.52340 & -763.8966 & 171.9603 & 20.2 & 787.2 & 155.34 & 715.5 & 329.0 & -0.99772 & 84.4 & 1032.9 & 939.4 & 437.7 & -0.97729 & 664 & 0 & 0 & 100 & 0 \\
176051 & 53123.50203 & -766.5383 & 169.5217 & 13.7 & 337.0 & 157.50 & 311.4 & 129.6 & -0.99348 & 62.7 & 459.9 & 425.6 & 185.3 & -0.93068 & 1192 & 0 & 0 & 100 & 0 \\
176051 & 53145.43757 & -770.5581 & 165.2904 & 30.1 & 1532.4 & 156.75 & 1408.0 & 605.5 & -0.99853 & 119.6 & 1997.0 & 1835.5 & 795.9 & -0.98654 & 294 & 0 & 0 & 100 & 0 \\
176051 & 53168.38529 & -773.5629 & 160.5122 & 24.5 & 609.6 & 158.86 & 568.7 & 221.1 & -0.99292 & 99.5 & 804.8 & 751.4 & 304.7 & -0.93691 & 434 & 0 & 0 & 100 & 0 \\
176051 & 53172.39036 & -774.8076 & 159.7908 & 9.3 & 294.8 & 161.87 & 280.2 & 92.1 & -0.99433 & 49.7 & 408.0 & 388.1 & 135.5 & -0.92249 & 1386 & 0 & 0 & 100 & 0 \\
176051 & 53187.34070 & -777.2660 & 156.8094 & 8.9 & 248.8 & 160.08 & 233.9 & 85.2 & -0.99387 & 48.7 & 352.4 & 331.8 & 128.5 & -0.91549 & 1689 & 0 & 0 & 100 & 0 \\
176051 & 53197.36964 & -779.0516 & 154.9404 & 5.0 & 36.4 & 171.53 & 36.0 & 7.3 & -0.72343 & 39.8 & 147.8 & 146.3 & 45.0 & -0.44818 & 2882 & 0 & 0 & 100 & 0 \\
176051 & 53198.38049 & -779.4953 & 154.7126 & 5.6 & 224.0 & 175.37 & 223.2 & 18.9 & -0.95426 & 41.0 & 323.1 & 322.1 & 48.4 & -0.52966 & 2844 & 0 & 0 & 100 & 0 \\
176051 & 53215.29575 & -782.3349 & 151.3896 & 3.3 & 28.7 & 165.72 & 27.9 & 7.8 & -0.89815 & 37.2 & 144.9 & 140.7 & 50.7 & -0.65645 & 5997 & 0 & 0 & 100 & 0 \\
176051 & 53222.32431 & -783.3567 & 149.9677 & 7.8 & 395.9 & 177.60 & 395.5 & 18.3 & -0.90375 & 45.9 & 533.4 & 532.9 & 51.0 & -0.43490 & 2112 & 0 & 0 & 100 & 0 \\
176051 & 53228.28183 & -784.3775 & 148.7425 & 4.9 & 31.3 & 170.87 & 30.9 & 6.9 & -0.69885 & 39.6 & 145.8 & 144.1 & 45.5 & -0.47073 & 2825 & 0 & 0 & 100 & 0 \\
176051 & 53233.19737 & -784.9444 & 147.7408 & 13.5 & 535.9 & 156.45 & 491.3 & 214.5 & -0.99764 & 62.1 & 710.6 & 651.9 & 289.6 & -0.97229 & 801 & 0 & 0 & 100 & 0 \\
176051 & 53235.29812 & -784.4927 & 147.5957 & 14.1 & 627.5 & 179.93 & 627.5 & 14.2 & -0.05756 & 64.0 & 827.7 & 827.7 & 64.0 & -0.01570 & 1111 & 0 & 0 & 100 & 0 \\
176051 & 53242.16492 & -786.6680 & 146.5146 & 18.0 & 357.0 & 25.76 & 321.6 & 156.0 & 0.99173 & 76.8 & 484.8 & 437.9 & 221.7 & 0.92350 & 1383 & 0 & 0 & 100 & 0 \\
176051 & 53250.20055 & -788.5477 & 144.6414 & 5.3 & 33.4 & 167.11 & 32.6 & 9.1 & -0.79918 & 40.4 & 146.6 & 143.2 & 51.2 & -0.58932 & 3581 & 0 & 0 & 100 & 0 \\
176051 & 53251.16205 & -788.1705 & 144.2936 & 13.6 & 748.1 & 159.65 & 701.4 & 260.4 & -0.99844 & 62.4 & 982.6 & 921.5 & 346.7 & -0.98140 & 1397 & 0 & 0 & 100 & 0 \\
176051 & 53263.19272 & -790.7290 & 142.0380 & 7.9 & 62.7 & 172.83 & 62.2 & 11.1 & -0.69416 & 46.1 & 162.0 & 160.8 & 50.0 & -0.37125 & 3034 & 0 & 0 & 100 & 0 \\
176051 & 53271.17385 & -791.8338 & 140.3757 & 5.8 & 59.3 & 173.45 & 59.0 & 8.9 & -0.75487 & 41.4 & 159.8 & 158.8 & 45.0 & -0.37822 & 2785 & 0 & 0 & 100 & 0 \\
176051 & 53481.42532 & -824.7575 & 100.0525 & 19.6 & 172.2 & 6.55 & 171.1 & 27.7 & 0.70016 & 82.3 & 264.0 & 262.5 & 87.1 & 0.31190 & 660 & 0 & 0 & 100 & 2 \\
176051 & 53544.44519 & -836.0487 & 86.2634 & 13.8 & 106.8 & 178.40 & 106.7 & 14.1 & -0.20740 & 63.0 & 197.2 & 197.1 & 63.3 & -0.07812 & 967 & 0 & 0 & 100 & 0 \\
176051 & 53551.33624 & -837.0295 & 85.0116 & 6.8 & 57.0 & 157.72 & 52.8 & 22.5 & -0.94589 & 43.5 & 158.4 & 147.5 & 72.3 & -0.76316 & 3226 & 0 & 0 & 100 & 0 \\
176051 & 53565.34142 & -839.7999 & 82.3298 & 29.3 & 1014.0 & 167.65 & 990.6 & 218.7 & -0.99058 & 116.7 & 1325.6 & 1295.2 & 305.6 & -0.92043 & 753 & 0 & 0 & 100 & 0 \\
176051 & 53585.30412 & -841.6259 & 78.3693 & 7.0 & 41.6 & 168.17 & 40.7 & 10.9 & -0.75737 & 44.0 & 150.1 & 147.2 & 52.9 & -0.53077 & 2232 & 0 & 0 & 100 & 0 \\
176051 & 53599.23162 & -844.0472 & 75.5130 & 15.9 & 822.8 & 164.08 & 791.3 & 226.2 & -0.99733 & 69.8 & 1078.8 & 1037.6 & 303.4 & -0.97095 & 714 & 0 & 0 & 100 & 0 \\
176051 & 53600.24883 & -844.2410 & 75.2877 & 6.2 & 39.8 & 167.20 & 38.9 & 10.7 & -0.80367 & 42.2 & 149.3 & 145.8 & 52.8 & -0.57522 & 3045 & 0 & 0 & 100 & 0 \\
176051 & 53607.17364 & -845.4474 & 73.9736 & 4.5 & 77.1 & 156.57 & 70.8 & 30.9 & -0.98763 & 39.0 & 172.2 & 158.7 & 77.2 & -0.83708 & 4516 & 0 & 0 & 100 & 0 \\
176051 & 53613.18114 & -846.0260 & 72.6663 & 12.1 & 362.8 & 161.82 & 344.7 & 113.8 & -0.99374 & 57.8 & 492.0 & 467.8 & 163.0 & -0.92791 & 1231 & 0 & 0 & 100 & 0 \\
176051 & 53614.17295 & -846.2973 & 72.5875 & 6.7 & 182.5 & 160.40 & 171.9 & 61.5 & -0.99328 & 43.3 & 275.5 & 259.9 & 101.0 & -0.89093 & 2355 & 0 & 0 & 100 & 0 \\
176051 & 53639.15941 & -850.7464 & 67.6243 & 11.0 & 129.4 & 170.33 & 127.6 & 24.3 & -0.88789 & 54.5 & 218.9 & 215.9 & 65.1 & -0.52907 & 2078 & 0 & 0 & 100 & 0 \\
176051 & 53858.50224 & -884.1126 & 24.0259 & 12.8 & 202.7 & 161.15 & 191.9 & 66.6 & -0.97934 & 59.9 & 298.4 & 283.1 & 111.9 & -0.82524 & 532 & 0 & 1 & 100 & 0 \\
176051 & 53872.43887 & -885.9335 & 21.1953 & 13.6 & 244.8 & 155.54 & 222.9 & 102.1 & -0.98925 & 62.4 & 347.7 & 317.5 & 154.8 & -0.89721 & 313 & 0 & 1 & 100 & 0 \\
176051 & 53873.46821 & -885.9209 & 20.8900 & 23.2 & 168.6 & 162.71 & 161.1 & 54.8 & -0.89612 & 94.9 & 260.1 & 249.9 & 119.1 & -0.55924 & 534 & 0 & 1 & 100 & 0 \\
176051 & 53895.43043 & -889.0916 & 16.3485 & 10.7 & 100.8 & 165.33 & 97.6 & 27.5 & -0.91632 & 53.6 & 191.8 & 186.0 & 71.1 & -0.62808 & 925 & 0 & 1 & 100 & 0 \\
176051 & 53915.38557 & -892.7212 & 12.5358 & 13.7 & 114.1 & 166.41 & 110.9 & 29.9 & -0.88184 & 62.7 & 204.0 & 198.8 & 77.6 & -0.55796 & 2133 & 0 & 1 & 50 & 0 \\
176051 & 53922.36301 & -893.3954 & 11.0379 & 8.3 & 87.2 & 168.77 & 85.6 & 18.9 & -0.89263 & 47.1 & 180.1 & 176.9 & 58.0 & -0.56253 & 3364 & 0 & 1 & 50 & 0 \\
176051 & 53923.36821 & -892.8996 & 10.8388 & 25.6 & 286.8 & 169.75 & 282.3 & 56.9 & -0.88924 & 43.4 & 398.3 & 392.0 & 82.7 & -0.84637 & 880 & 1 & 1 & 50 & 0 \\
176051 & 53942.29756 & -895.8330 & 7.1329 & 7.6 & 179.7 & 164.73 & 173.4 & 47.9 & -0.98651 & 35.8 & 272.3 & 262.9 & 79.6 & -0.88477 & 2492 & 1 & 1 & 50 & 0 \\
176051 & 53956.26896 & -897.8470 & 4.2030 & 11.3 & 302.7 & 166.90 & 294.8 & 69.5 & -0.98584 & 36.8 & 417.7 & 406.9 & 101.2 & -0.92783 & 2589 & 1 & 1 & 50 & 0 \\
176051 & 53970.18199 & -900.4581 & 1.4808 & 11.6 & 441.3 & 157.30 & 407.2 & 170.6 & -0.99727 & 36.9 & 590.5 & 545.0 & 230.4 & -0.98485 & 1308 & 1 & 1 & 50 & 0 \\
176051 & 53971.17568 & -899.9728 & 1.0645 & 14.3 & 435.3 & 156.27 & 398.6 & 175.7 & -0.99603 & 37.8 & 583.0 & 533.9 & 237.1 & -0.98473 & 1157 & 1 & 1 & 50 & 0 \\
176051 & 53977.17968 & -901.3281 & 0.0533 & 7.2 & 165.7 & 160.31 & 156.0 & 56.2 & -0.99060 & 35.7 & 256.9 & 242.2 & 92.9 & -0.91291 & 2569 & 1 & 1 & 50 & 0 \\
176051 & 53995.17191 & -903.8195 & -3.4528 & 23.0 & 219.8 & 168.21 & 215.2 & 50.2 & -0.88379 & 41.9 & 318.2 & 311.6 & 76.9 & -0.83090 & 609 & 1 & 1 & 100 & 0 \\
176051 & 53996.14451 & -903.1964 & -3.7579 & 6.6 & 212.6 & 164.38 & 204.8 & 57.6 & -0.99281 & 35.6 & 309.8 & 298.5 & 90.2 & -0.91217 & 1741 & 1 & 1 & 100 & 0 \\
176051 & 54007.15384 & -905.5950 & -5.9761 & 12.2 & 328.3 & 173.17 & 325.9 & 40.9 & -0.95376 & 37.1 & 449.2 & 446.0 & 64.9 & -0.81783 & 2094 & 1 & 1 & 50 & 0 \\
176051 & 54272.42185 & -941.4152 & -58.8231 & 8.2 & 178.0 & 171.15 & 175.9 & 28.6 & -0.95711 & 35.9 & 270.5 & 267.3 & 54.7 & -0.74697 & 2112 & 1 & 1 & 50 & 0 \\
176051 & 54279.41740 & -942.6064 & -60.2317 & 21.1 & 412.9 & 174.28 & 410.9 & 46.2 & -0.88822 & 40.9 & 554.7 & 552.0 & 68.6 & -0.80118 & 1468 & 1 & 1 & 50 & 0 \\
176051 & 54285.40351 & -943.1286 & -61.3424 & 8.4 & 177.9 & 174.84 & 177.2 & 18.0 & -0.88472 & 36.0 & 270.3 & 269.3 & 43.3 & -0.55133 & 2534 & 1 & 1 & 50 & 0 \\
176051 & 54294.37511 & -944.2659 & -63.1919 & 23.9 & 439.3 & 172.89 & 435.9 & 59.3 & -0.91382 & 42.4 & 588.0 & 583.5 & 84.1 & -0.86130 & 1685 & 1 & 1 & 50 & 0 \\
176051 & 54300.34759 & -945.6096 & -64.3333 & 12.4 & 263.2 & 171.49 & 260.3 & 40.8 & -0.95148 & 37.1 & 369.7 & 365.7 & 65.9 & -0.82182 & 1854 & 1 & 1 & 50 & 0 \\
176051 & 54315.30463 & -946.8404 & -67.5020 & 16.5 & 314.6 & 170.89 & 310.6 & 52.4 & -0.94785 & 71.8 & 432.3 & 427.0 & 98.5 & -0.67512 & 1165 & 0 & 1 & 50 & 0 \\
176051 & 54320.30936 & -948.1228 & -68.3782 & 8.5 & 149.5 & 175.48 & 149.0 & 14.5 & -0.80962 & 47.6 & 239.5 & 238.8 & 51.1 & -0.35480 & 2326 & 0 & 1 & 50 & 0 \\
176051 & 54336.27158 & -950.2820 & -71.6059 & 6.6 & 127.1 & 176.69 & 126.9 & 9.9 & -0.74162 & 43.1 & 216.6 & 216.2 & 44.8 & -0.26825 & 4109 & 0 & 1 & 50 & 0 \\
176051 & 54343.25058 & -950.7254 & -73.0148 & 7.1 & 157.2 & 176.16 & 156.9 & 12.7 & -0.82899 & 44.2 & 247.7 & 247.2 & 47.1 & -0.34091 & 3771 & 0 & 1 & 50 & 0 \\
176051 & 54348.23686 & -951.5093 & -74.1000 & 8.2 & 154.6 & 175.66 & 154.2 & 14.3 & -0.81731 & 46.9 & 244.9 & 244.3 & 50.3 & -0.35519 & 2822 & 0 & 1 & 50 & 0 \\
176051 & 54350.22324 & -951.8030 & -74.3261 & 9.3 & 154.1 & 174.08 & 153.3 & 18.4 & -0.86105 & 49.7 & 244.4 & 243.2 & 55.5 & -0.43509 & 2658 & 0 & 1 & 50 & 0 \\
176051 & 54357.21302 & -952.8741 & -75.8207 & 8.0 & 187.2 & 176.55 & 186.8 & 13.8 & -0.81357 & 46.4 & 280.8 & 280.3 & 49.3 & -0.33359 & 3494 & 0 & 1 & 50 & 0 \\
176051 & 54376.14606 & -954.9497 & -79.6896 & 16.2 & 480.6 & 173.99 & 478.0 & 52.8 & -0.95099 & 70.8 & 640.3 & 636.8 & 97.2 & -0.68100 & 1499 & 0 & 1 & 50 & 0 \\
176051 & 54377.14482 & -955.1633 & -79.7522 & 7.0 & 121.7 & 173.41 & 120.9 & 15.6 & -0.89110 & 44.0 & 211.3 & 209.9 & 49.9 & -0.46424 & 3739 & 0 & 1 & 50 & 0 \\
176051 & 54383.13838 & -955.5471 & -80.9643 & 10.9 & 289.2 & 176.14 & 288.6 & 22.3 & -0.87166 & 54.2 & 401.2 & 400.3 & 60.5 & -0.43844 & 2283 & 0 & 1 & 50 & 0 \\
176051 & 54671.37080 & -991.1354 & -137.7092 & 12.9 & 223.4 & 0.29 & 223.4 & 13.0 & 0.08820 & 37.3 & 322.4 & 322.4 & 37.3 & 0.04312 & 2378 & 1 & 1 & 50 & 0 \\
176051 & 54685.33104 & -993.4281 & -140.4674 & 15.4 & 328.6 & 179.70 & 328.6 & 15.5 & -0.11255 & 38.2 & 449.5 & 449.5 & 38.3 & -0.06100 & 1501 & 1 & 1 & 50 & 0 \\
176051 & 54698.29734 & -994.6124 & -143.2756 & 21.0 & 471.1 & 0.96 & 471.1 & 22.4 & 0.35095 & 40.8 & 628.2 & 628.1 & 42.1 & 0.24868 & 1142 & 1 & 1 & 50 & 0 \\
176051 & 54706.27220 & -994.4562 & -144.6023 & 16.0 & 225.3 & 179.41 & 225.3 & 16.2 & -0.14317 & 38.5 & 324.6 & 324.6 & 38.6 & -0.08533 & 2214 & 1 & 1 & 50 & 0 \\
187362 & 53909.36616 & -20.1136 & -131.3605 & 10.8 & 107.6 & 153.40 & 96.3 & 49.2 & -0.96914 & 53.9 & 197.9 & 178.6 & 100.9 & -0.80563 & 1622 & 0 & 1 & 50 & 0 \\
187362 & 53930.34694 & -18.6589 & -133.4846 & 15.3 & 559.1 & 159.72 & 524.5 & 194.3 & -0.99649 & 67.9 & 740.2 & 694.7 & 264.3 & -0.96186 & 776 & 0 & 1 & 50 & 0 \\
187362 & 53958.21750 & -21.2649 & -134.0831 & 32.2 & 995.3 & 150.17 & 863.5 & 495.9 & -0.99720 & 47.6 & 1301.4 & 1129.3 & 648.7 & -0.99642 & 409 & 1 & 1 & 50 & 0 \\
187362 & 53964.18964 & -18.4896 & -136.0483 & 27.0 & 662.2 & 148.42 & 564.4 & 347.5 & -0.99584 & 44.2 & 872.2 & 743.4 & 458.3 & -0.99358 & 452 & 1 & 1 & 50 & 0 \\
187362 & 53972.17329 & -18.5223 & -136.5315 & 13.0 & 343.0 & 149.56 & 295.8 & 174.2 & -0.99623 & 37.3 & 467.4 & 403.4 & 239.0 & -0.98348 & 1372 & 1 & 1 & 50 & 0 \\
187362 & 54006.14033 & -17.4188 & -139.4907 & 9.0 & 194.7 & 160.75 & 183.9 & 64.8 & -0.98920 & 36.1 & 289.2 & 273.3 & 101.3 & -0.92598 & 1925 & 1 & 1 & 50 & 0 \\
187362 & 54008.14292 & -17.8290 & -139.4114 & 14.5 & 387.7 & 162.47 & 369.8 & 117.6 & -0.99158 & 37.9 & 523.1 & 498.9 & 161.6 & -0.96934 & 795 & 1 & 1 & 50 & 0 \\
187362 & 54336.22798 & -7.2546 & -163.6643 & 20.8 & 121.6 & 157.15 & 112.3 & 51.0 & -0.89703 & 86.4 & 211.2 & 197.5 & 114.3 & -0.58837 & 429 & 0 & 1 & 50 & 0 \\
187362 & 54341.24525 & -7.3695 & -163.9836 & 30.6 & 987.2 & 164.92 & 953.3 & 258.5 & -0.99246 & 121.4 & 1291.0 & 1246.9 & 355.7 & -0.93547 & 303 & 0 & 1 & 50 & 0 \\
187362 & 54356.19475 & -6.7854 & -164.9968 & 20.7 & 228.9 & 163.69 & 219.8 & 67.3 & -0.94715 & 86.1 & 328.9 & 316.5 & 123.9 & -0.69215 & 438 & 0 & 1 & 50 & 0 \\
196524 & 52919.15033 & -52.7322 & 586.2133 & 15.7 & 526.6 & 160.79 & 497.3 & 173.9 & -0.99544 & 69.2 & 698.7 & 660.2 & 239.0 & -0.95194 & 779 & 0 & 0 & 100 & 0 \\
196524 & 53200.34646 & -25.0494 & 585.6767 & 33.2 & 568.9 & 25.92 & 511.9 & 250.5 & 0.98910 & 130.9 & 752.7 & 679.4 & 349.5 & 0.90979 & 297 & 0 & 0 & 100 & 0 \\
196524 & 53207.32515 & -25.0499 & 585.3716 & 14.0 & 238.4 & 27.77 & 211.1 & 111.8 & 0.98988 & 63.7 & 340.1 & 302.4 & 168.2 & 0.90477 & 1258 & 0 & 0 & 100 & 0 \\
196524 & 53214.28543 & -24.9518 & 585.1530 & 10.9 & 371.2 & 149.74 & 320.7 & 187.3 & -0.99772 & 54.2 & 502.5 & 434.9 & 257.5 & -0.96994 & 1226 & 0 & 0 & 100 & 0 \\
196524 & 53221.31357 & -23.5277 & 584.9481 & 6.4 & 162.6 & 31.14 & 139.2 & 84.2 & 0.99606 & 42.6 & 253.5 & 218.1 & 136.1 & 0.93139 & 2780 & 0 & 0 & 100 & 0 \\
196524 & 53234.20413 & -22.8423 & 584.6511 & 6.8 & 111.1 & 146.51 & 92.7 & 61.5 & -0.99113 & 43.5 & 201.1 & 169.5 & 116.8 & -0.89690 & 1774 & 0 & 0 & 100 & 0 \\
196524 & 53242.26045 & -21.4859 & 584.4005 & 12.7 & 125.2 & 34.15 & 103.9 & 71.1 & 0.97667 & 59.6 & 214.7 & 180.8 & 130.2 & 0.83934 & 1529 & 0 & 0 & 100 & 0 \\
196524 & 53250.19842 & -21.8239 & 584.4826 & 13.1 & 377.7 & 151.42 & 331.7 & 181.0 & -0.99659 & 60.9 & 510.6 & 449.3 & 250.0 & -0.96099 & 1314 & 0 & 0 & 100 & 0 \\
196524 & 53263.18972 & -20.6518 & 584.1074 & 8.8 & 545.8 & 156.11 & 499.1 & 221.2 & -0.99905 & 48.4 & 723.2 & 661.5 & 296.2 & -0.98391 & 1148 & 0 & 0 & 100 & 0 \\
196524 & 53271.15653 & -18.4303 & 583.2751 & 8.0 & 286.3 & 154.14 & 257.7 & 125.1 & -0.99746 & 46.4 & 397.6 & 358.4 & 178.4 & -0.95753 & 1394 & 0 & 0 & 100 & 0 \\
196524 & 53284.15401 & -17.3960 & 583.3073 & 9.1 & 141.1 & 33.76 & 117.4 & 78.8 & 0.99034 & 49.2 & 230.8 & 193.8 & 134.6 & 0.90029 & 2011 & 0 & 0 & 100 & 0 \\
196524 & 53294.15110 & -17.0894 & 582.9895 & 12.3 & 286.9 & 166.14 & 278.5 & 69.7 & -0.98348 & 58.4 & 398.4 & 387.0 & 111.0 & -0.84072 & 1184 & 0 & 0 & 100 & 0 \\
196524 & 53508.45604 & 3.3893 & 574.5971 & 17.7 & 814.7 & 146.57 & 680.0 & 449.1 & -0.99888 & 75.8 & 1068.3 & 892.6 & 591.9 & -0.98818 & 726 & 0 & 0 & 100 & 0 \\
196524 & 53509.45813 & 2.4331 & 575.3321 & 13.4 & 488.2 & 147.44 & 411.5 & 263.0 & -0.99817 & 61.8 & 649.9 & 548.8 & 353.6 & -0.97836 & 886 & 0 & 0 & 100 & 0 \\
196524 & 53551.39533 & 7.5489 & 572.2611 & 7.3 & 40.0 & 153.01 & 35.8 & 19.3 & -0.90692 & 44.7 & 149.3 & 134.6 & 78.6 & -0.77628 & 2106 & 0 & 0 & 100 & 0 \\
196524 & 53565.33746 & 9.1612 & 571.3476 & 25.4 & 345.7 & 148.61 & 295.4 & 181.4 & -0.98643 & 102.7 & 470.7 & 405.4 & 260.4 & -0.88901 & 518 & 0 & 0 & 100 & 0 \\
196524 & 53572.43002 & 10.2995 & 571.4202 & 25.3 & 591.3 & 42.84 & 434.0 & 402.5 & 0.99632 & 102.3 & 781.3 & 577.1 & 536.5 & 0.96610 & 556 & 0 & 0 & 100 & 0 \\
196524 & 53584.35475 & 10.9113 & 570.1280 & 12.8 & 87.1 & 162.71 & 83.2 & 28.6 & -0.88391 & 59.9 & 180.1 & 172.8 & 78.3 & -0.60420 & 923 & 0 & 0 & 100 & 0 \\
196524 & 53586.26593 & 10.3136 & 570.4053 & 7.7 & 61.4 & 154.46 & 55.5 & 27.4 & -0.94981 & 45.6 & 161.2 & 146.7 & 80.8 & -0.78427 & 1675 & 0 & 0 & 100 & 0 \\
196524 & 53599.20180 & 13.2131 & 568.6734 & 10.1 & 542.5 & 145.53 & 447.3 & 307.1 & -0.99920 & 51.9 & 719.0 & 593.5 & 409.2 & -0.98810 & 1407 & 0 & 0 & 100 & 0 \\
196524 & 53600.22267 & 12.5157 & 569.0969 & 6.2 & 64.0 & 148.22 & 54.5 & 34.1 & -0.97694 & 42.2 & 162.9 & 140.2 & 93.0 & -0.84979 & 2119 & 0 & 0 & 100 & 0 \\
196524 & 53606.34340 & 13.3513 & 569.0109 & 7.1 & 122.4 & 176.93 & 122.3 & 9.6 & -0.67791 & 44.2 & 211.9 & 211.7 & 45.6 & -0.23827 & 1336 & 0 & 0 & 100 & 0 \\
196524 & 53607.34297 & 13.1690 & 568.9778 & 5.9 & 140.2 & 177.63 & 140.1 & 8.3 & -0.69693 & 41.6 & 229.8 & 229.6 & 42.6 & -0.21577 & 2015 & 0 & 0 & 100 & 0 \\
196524 & 53613.32596 & 13.4970 & 568.6135 & 13.7 & 281.8 & 177.57 & 281.6 & 18.2 & -0.65715 & 62.7 & 392.2 & 391.8 & 64.8 & -0.24987 & 630 & 0 & 0 & 100 & 0 \\
196524 & 53614.32379 & 13.8057 & 568.5047 & 10.7 & 237.1 & 177.41 & 236.9 & 15.1 & -0.70819 & 53.6 & 338.5 & 338.2 & 55.7 & -0.26758 & 1128 & 0 & 0 & 100 & 0 \\
196524 & 53621.20009 & 14.3445 & 568.0796 & 42.6 & 232.6 & 30.11 & 202.3 & 122.4 & 0.91643 & 165.6 & 333.2 & 300.0 & 220.2 & 0.54934 & 458 & 0 & 0 & 100 & 0 \\
196524 & 53639.21868 & 16.1788 & 566.7894 & 5.3 & 29.0 & 169.26 & 28.5 & 7.5 & -0.69481 & 40.4 & 145.0 & 142.6 & 48.0 & -0.51850 & 2236 & 0 & 0 & 100 & 0 \\
196524 & 53649.19784 & 17.2474 & 566.1405 & 8.7 & 53.6 & 171.31 & 53.0 & 11.8 & -0.66896 & 48.1 & 156.4 & 154.8 & 53.1 & -0.40208 & 1152 & 0 & 0 & 100 & 0 \\
196524 & 53655.15772 & 18.0352 & 565.7046 & 12.2 & 124.4 & 163.42 & 119.3 & 37.4 & -0.93988 & 58.1 & 213.9 & 205.7 & 82.6 & -0.68211 & 558 & 0 & 0 & 100 & 0 \\
196524 & 53676.11652 & 19.0929 & 564.5358 & 11.6 & 106.5 & 167.66 & 104.1 & 25.4 & -0.88469 & 56.3 & 196.9 & 192.7 & 69.2 & -0.55699 & 1047 & 0 & 0 & 100 & 0 \\
196524 & 53957.25341 & 46.1307 & 541.1888 & 6.0 & 212.2 & 149.99 & 183.8 & 106.3 & -0.99787 & 35.5 & 309.4 & 268.5 & 157.7 & -0.96577 & 2980 & 1 & 1 & 50 & 0 \\
196524 & 53972.24316 & 47.8343 & 539.5585 & 5.9 & 61.4 & 153.88 & 55.2 & 27.5 & -0.97100 & 35.5 & 161.2 & 145.5 & 77.8 & -0.86294 & 3320 & 1 & 1 & 50 & 0 \\
196524 & 53978.26170 & 47.9166 & 539.0539 & 5.3 & 50.2 & 161.93 & 47.7 & 16.3 & -0.94110 & 35.4 & 154.5 & 147.3 & 58.5 & -0.77317 & 3788 & 1 & 1 & 50 & 0 \\
196524 & 53996.19517 & 49.3756 & 537.4114 & 6.1 & 179.1 & 158.12 & 166.2 & 67.0 & -0.99518 & 35.5 & 271.7 & 252.5 & 106.5 & -0.93331 & 2820 & 1 & 1 & 50 & 0 \\
196524 & 54004.19705 & 50.5316 & 536.5239 & 9.0 & 123.1 & 163.02 & 117.8 & 37.0 & -0.96727 & 36.1 & 212.6 & 203.6 & 71.1 & -0.84738 & 2365 & 1 & 1 & 50 & 0 \\
196524 & 54008.20254 & 50.9299 & 536.2051 & 4.7 & 47.6 & 166.28 & 46.2 & 12.2 & -0.91753 & 35.3 & 153.1 & 148.9 & 49.9 & -0.68704 & 3058 & 1 & 1 & 50 & 2 \\
196524 & 54032.12437 & 53.3578 & 533.5132 & 13.8 & 86.1 & 164.70 & 83.1 & 26.3 & -0.83963 & 37.6 & 179.2 & 173.2 & 59.6 & -0.75718 & 1151 & 1 & 1 & 50 & 0 \\
196524 & 54037.14931 & 54.0282 & 532.9612 & 9.3 & 250.6 & 174.23 & 249.3 & 26.9 & -0.93734 & 36.2 & 354.6 & 352.8 & 50.7 & -0.69595 & 1311 & 1 & 1 & 100 & 0 \\
196524 & 54245.44853 & 72.1388 & 508.7330 & 8.9 & 283.7 & 147.81 & 240.2 & 151.3 & -0.99760 & 36.1 & 394.5 & 334.4 & 212.4 & -0.97967 & 2246 & 1 & 1 & 50 & 0 \\
196524 & 54250.43334 & 72.6182 & 508.1093 & 7.8 & 336.1 & 147.64 & 284.0 & 180.0 & -0.99867 & 35.9 & 458.8 & 388.0 & 247.4 & -0.98521 & 3096 & 1 & 1 & 50 & 0 \\
196524 & 54251.43698 & 73.5329 & 507.3488 & 9.4 & 140.3 & 149.45 & 120.9 & 71.8 & -0.98827 & 36.2 & 229.9 & 198.9 & 121.0 & -0.93809 & 3068 & 1 & 1 & 50 & 0 \\
196524 & 54252.42277 & 73.6944 & 507.3307 & 16.0 & 219.3 & 147.26 & 184.7 & 119.4 & -0.98723 & 38.5 & 317.6 & 268.0 & 174.8 & -0.96535 & 1874 & 1 & 1 & 50 & 0 \\
196524 & 54266.41214 & 74.9599 & 505.4144 & 8.5 & 108.9 & 152.83 & 97.0 & 50.3 & -0.98168 & 36.0 & 199.1 & 177.9 & 96.4 & -0.90837 & 3479 & 1 & 1 & 50 & 0 \\
196524 & 54272.37663 & 74.8844 & 505.0680 & 6.4 & 238.9 & 148.02 & 202.7 & 126.6 & -0.99825 & 35.6 & 340.7 & 289.6 & 182.9 & -0.97347 & 3309 & 1 & 1 & 50 & 0 \\
196524 & 54278.34417 & 75.5951 & 504.2017 & 21.2 & 1711.5 & 145.35 & 1408.1 & 973.1 & -0.99965 & 40.9 & 2229.4 & 1834.1 & 1268.0 & -0.99923 & 1014 & 1 & 1 & 50 & 0 \\
196524 & 54279.42309 & 75.8577 & 503.7161 & 7.6 & 80.9 & 163.23 & 77.5 & 24.4 & -0.94577 & 35.8 & 175.1 & 168.0 & 61.1 & -0.79129 & 2795 & 1 & 1 & 50 & 0 \\
196524 & 54280.36975 & 76.2560 & 503.6052 & 6.0 & 50.8 & 150.78 & 44.4 & 25.3 & -0.96314 & 35.5 & 154.8 & 136.2 & 81.7 & -0.86939 & 3371 & 1 & 1 & 50 & 0 \\
196524 & 54292.34064 & 75.8990 & 502.8724 & 14.9 & 655.3 & 150.39 & 569.7 & 324.0 & -0.99860 & 38.0 & 863.3 & 750.8 & 427.8 & -0.99476 & 1049 & 1 & 1 & 50 & 0 \\
196524 & 54294.37850 & 77.2536 & 501.7908 & 6.5 & 45.7 & 160.85 & 43.3 & 16.2 & -0.90443 & 35.6 & 152.1 & 144.1 & 60.2 & -0.78120 & 3512 & 1 & 1 & 50 & 0 \\
196524 & 54299.35356 & 77.5955 & 501.1723 & 9.5 & 303.8 & 156.17 & 277.9 & 123.1 & -0.99644 & 36.3 & 419.0 & 383.6 & 172.5 & -0.97327 & 2217 & 1 & 1 & 50 & 0 \\
196524 & 54301.34369 & 78.1889 & 500.7383 & 8.3 & 228.2 & 155.58 & 207.8 & 94.7 & -0.99538 & 36.0 & 328.0 & 299.1 & 139.5 & -0.95918 & 2916 & 1 & 1 & 50 & 0 \\
196524 & 54307.27750 & 78.2116 & 500.0268 & 5.0 & 174.9 & 147.41 & 147.4 & 94.3 & -0.99803 & 35.4 & 267.0 & 225.8 & 146.9 & -0.95862 & 3965 & 1 & 1 & 50 & 0 \\
196524 & 54308.28913 & 77.8873 & 500.3942 & 7.8 & 328.6 & 149.35 & 282.7 & 167.6 & -0.99852 & 35.9 & 449.5 & 387.2 & 231.2 & -0.98366 & 1847 & 1 & 1 & 50 & 0 \\
196524 & 54320.24118 & 79.0568 & 498.6158 & 5.8 & 196.0 & 147.34 & 165.1 & 105.9 & -0.99790 & 41.4 & 290.7 & 245.8 & 160.7 & -0.95253 & 3235 & 0 & 1 & 50 & 0 \\
196524 & 54341.25708 & 81.6521 & 495.3649 & 4.6 & 17.6 & 158.90 & 16.5 & 7.7 & -0.76593 & 39.1 & 141.9 & 133.1 & 62.8 & -0.74747 & 3750 & 0 & 1 & 50 & 0 \\
196524 & 54348.24998 & 82.2682 & 494.3164 & 3.9 & 22.9 & 160.61 & 21.6 & 8.4 & -0.87375 & 38.0 & 143.1 & 135.6 & 59.5 & -0.73876 & 6075 & 0 & 1 & 50 & 0 \\
196524 & 54356.23181 & 82.7031 & 493.3491 & 3.9 & 24.2 & 163.29 & 23.2 & 7.9 & -0.85949 & 38.0 & 143.5 & 137.9 & 55.0 & -0.69504 & 4753 & 0 & 1 & 50 & 0 \\
196524 & 54363.21162 & 83.4030 & 492.4233 & 17.8 & 402.7 & 162.64 & 384.4 & 121.3 & -0.98811 & 76.2 & 541.9 & 517.7 & 177.3 & -0.89320 & 1389 & 0 & 1 & 50 & 0 \\
196524 & 54377.20906 & 84.5719 & 490.3751 & 4.9 & 41.6 & 170.78 & 41.1 & 8.2 & -0.79676 & 39.6 & 150.1 & 148.3 & 45.9 & -0.48657 & 4606 & 0 & 1 & 50 & 0 \\
196524 & 54384.16336 & 85.2876 & 489.4183 & 7.3 & 51.2 & 165.73 & 49.6 & 14.5 & -0.85221 & 44.7 & 155.0 & 150.6 & 57.7 & -0.60527 & 4009 & 0 & 1 & 50 & 0 \\
196524 & 54385.15314 & 85.2516 & 489.2226 & 6.5 & 57.8 & 161.55 & 54.9 & 19.3 & -0.93502 & 42.8 & 158.9 & 151.3 & 64.7 & -0.71834 & 4382 & 0 & 1 & 50 & 0 \\
196524 & 54627.40783 & 105.8214 & 450.9476 & 10.1 & 281.6 & 148.74 & 240.7 & 146.4 & -0.99672 & 36.4 & 391.9 & 335.6 & 205.8 & -0.97839 & 2756 & 1 & 1 & 50 & 0 \\
196524 & 54629.40264 & 105.5982 & 450.8387 & 6.9 & 230.4 & 148.83 & 197.2 & 119.4 & -0.99773 & 35.7 & 330.6 & 283.5 & 173.8 & -0.97093 & 3328 & 1 & 1 & 50 & 0 \\
196524 & 54653.33660 & 107.9257 & 446.4978 & 8.6 & 135.0 & 147.77 & 114.2 & 72.3 & -0.99007 & 36.0 & 224.5 & 190.9 & 123.6 & -0.93930 & 2889 & 1 & 1 & 50 & 0 \\
196524 & 54678.25808 & 109.9239 & 442.0530 & 7.1 & 263.9 & 147.02 & 221.5 & 143.8 & -0.99826 & 35.7 & 370.5 & 311.4 & 203.9 & -0.97805 & 3090 & 1 & 1 & 50 & 0 \\
196524 & 54685.23690 & 110.1886 & 440.9976 & 6.3 & 255.9 & 146.54 & 213.5 & 141.2 & -0.99857 & 35.6 & 360.9 & 301.7 & 201.2 & -0.97740 & 2853 & 1 & 1 & 50 & 0 \\
196524 & 54695.32872 & 111.2543 & 438.7978 & 14.0 & 145.7 & 167.64 & 142.3 & 34.0 & -0.90750 & 37.7 & 235.5 & 230.2 & 62.4 & -0.78638 & 1885 & 1 & 1 & 50 & 0 \\
196524 & 54696.23641 & 111.2657 & 438.8904 & 9.4 & 236.4 & 150.86 & 206.6 & 115.4 & -0.99567 & 36.2 & 337.7 & 295.5 & 167.5 & -0.96893 & 2948 & 1 & 1 & 50 & 0 \\
196524 & 54707.32334 & 112.5222 & 436.7090 & 12.0 & 232.5 & 175.65 & 231.8 & 21.3 & -0.82495 & 37.0 & 333.1 & 332.2 & 44.7 & -0.55803 & 1359 & 1 & 1 & 50 & 0 \\
196524 & 54713.25461 & 113.0873 & 435.5313 & 5.5 & 56.7 & 162.68 & 54.2 & 17.7 & -0.94600 & 35.4 & 158.2 & 151.4 & 58.0 & -0.76967 & 4255 & 1 & 1 & 50 & 0 \\
196524 & 54740.14335 & 114.4883 & 431.0694 & 10.8 & 419.4 & 155.84 & 382.7 & 171.9 & -0.99763 & 36.6 & 562.9 & 513.8 & 232.8 & -0.98503 & 1595 & 1 & 1 & 50 & 0 \\
196524 & 54742.14085 & 114.5775 & 430.6359 & 21.2 & 1055.0 & 156.14 & 964.9 & 427.1 & -0.99853 & 40.9 & 1378.6 & 1260.9 & 558.9 & -0.99679 & 1109 & 1 & 1 & 50 & 0 \\
196524 & 54749.13151 & 116.4486 & 428.8318 & 37.0 & 1987.4 & 158.68 & 1851.4 & 723.4 & -0.99849 & 50.9 & 2587.4 & 2410.4 & 941.9 & -0.99831 & 638 & 1 & 1 & 50 & 0 \\
202275 & 52896.18633 & 43.1322 & 28.3062 & 7.3 & 73.4 & 150.12 & 63.8 & 37.1 & -0.97374 & 44.7 & 169.4 & 148.6 & 92.9 & -0.83622 & 854 & 0 & 0 & 100 & 0 \\
202275 & 52897.16089 & 42.9726 & 29.2560 & 6.4 & 99.7 & 146.48 & 83.2 & 55.3 & -0.99049 & 42.6 & 190.8 & 160.8 & 111.2 & -0.89058 & 1698 & 0 & 0 & 100 & 0 \\
202275 & 52915.20668 & 46.9137 & 41.1243 & 9.2 & 122.4 & 163.69 & 117.5 & 35.5 & -0.96301 & 49.5 & 211.9 & 203.9 & 76.1 & -0.73744 & 885 & 0 & 0 & 100 & 0 \\
202275 & 52917.18635 & 46.8907 & 42.6174 & 4.0 & 71.9 & 160.61 & 67.8 & 24.2 & -0.98482 & 38.2 & 168.3 & 159.3 & 66.5 & -0.79500 & 2197 & 0 & 0 & 100 & 0 \\
202275 & 52918.17605 & 46.9123 & 43.3930 & 6.9 & 80.3 & 158.50 & 74.7 & 30.1 & -0.96946 & 43.7 & 174.6 & 163.3 & 75.8 & -0.78716 & 1181 & 0 & 0 & 100 & 0 \\
202275 & 52920.20175 & 46.8784 & 44.7321 & 9.7 & 403.8 & 166.02 & 391.9 & 98.0 & -0.99474 & 50.8 & 543.3 & 527.3 & 140.2 & -0.92764 & 970 & 0 & 0 & 100 & 0 \\
202275 & 52929.16173 & 49.5693 & 50.3719 & 4.7 & 87.8 & 162.42 & 83.7 & 26.9 & -0.98301 & 39.3 & 180.6 & 172.6 & 66.2 & -0.78352 & 1846 & 0 & 0 & 100 & 0 \\
202275 & 52930.16500 & 49.3717 & 51.1594 & 14.0 & 353.4 & 163.85 & 339.5 & 99.2 & -0.98921 & 63.7 & 480.3 & 461.7 & 146.9 & -0.89258 & 584 & 0 & 0 & 100 & 0 \\
202275 & 52951.10502 & 53.1315 & 64.3282 & 31.5 & 890.9 & 163.63 & 854.8 & 252.9 & -0.99154 & 124.7 & 1166.6 & 1119.9 & 349.9 & -0.92851 & 232 & 0 & 0 & 100 & 0 \\
202275 & 53172.44864 & 30.9086 & 105.4061 & 7.1 & 223.4 & 153.00 & 199.0 & 101.6 & -0.99695 & 44.2 & 322.4 & 288.0 & 151.6 & -0.94522 & 1142 & 0 & 0 & 100 & 0 \\
202275 & 53173.40524 & 30.6928 & 104.8851 & 9.1 & 165.6 & 17.94 & 157.5 & 51.7 & 0.98293 & 49.2 & 256.8 & 244.8 & 91.9 & 0.82742 & 1322 & 0 & 0 & 100 & 0 \\
202275 & 53181.40299 & 28.0314 & 101.4540 & 9.5 & 413.7 & 149.29 & 355.7 & 211.4 & -0.99865 & 50.3 & 555.7 & 478.5 & 287.1 & -0.97909 & 679 & 0 & 0 & 100 & 0 \\
202275 & 53182.40362 & 27.4784 & 101.1195 & 7.7 & 352.2 & 149.87 & 304.6 & 176.9 & -0.99874 & 45.6 & 478.8 & 414.7 & 243.6 & -0.97634 & 1391 & 0 & 0 & 100 & 0 \\
202275 & 53186.40418 & 25.5096 & 99.5865 & 18.2 & 733.9 & 151.54 & 645.2 & 350.1 & -0.99825 & 77.5 & 964.3 & 848.6 & 464.6 & -0.98186 & 250 & 0 & 0 & 100 & 0 \\
202275 & 53187.40064 & 26.2103 & 98.5359 & 6.0 & 214.8 & 151.72 & 189.2 & 101.9 & -0.99778 & 41.8 & 312.4 & 275.8 & 152.5 & -0.95066 & 2087 & 0 & 0 & 100 & 0 \\
202275 & 53197.39934 & 21.9937 & 93.8954 & 4.1 & 33.4 & 155.89 & 30.5 & 14.1 & -0.94769 & 38.3 & 146.6 & 134.7 & 69.3 & -0.79908 & 2668 & 0 & 0 & 100 & 0 \\
202275 & 53198.37488 & 21.8510 & 93.2834 & 3.9 & 36.0 & 152.64 & 32.0 & 16.9 & -0.96512 & 38.0 & 147.6 & 132.3 & 75.8 & -0.82861 & 3203 & 0 & 0 & 100 & 0 \\
202275 & 53199.39640 & 22.2859 & 92.4201 & 17.5 & 782.0 & 156.61 & 717.8 & 310.8 & -0.99812 & 75.1 & 1026.2 & 942.3 & 413.2 & -0.98019 & 515 & 0 & 0 & 100 & 0 \\
202275 & 53208.32346 & 17.7858 & 87.9997 & 5.2 & 51.9 & 20.76 & 48.6 & 19.0 & 0.95683 & 40.2 & 155.4 & 146.0 & 66.7 & 0.76712 & 3244 & 0 & 0 & 100 & 0 \\
202275 & 53214.34527 & 15.9121 & 84.5147 & 5.9 & 55.4 & 154.04 & 49.9 & 24.8 & -0.96434 & 41.6 & 157.4 & 142.7 & 78.4 & -0.81113 & 2792 & 0 & 0 & 100 & 0 \\
202275 & 53215.34493 & 15.4419 & 83.9798 & 3.6 & 34.8 & 153.85 & 31.3 & 15.7 & -0.96757 & 37.6 & 147.1 & 133.1 & 73.1 & -0.82282 & 3947 & 0 & 0 & 100 & 0 \\
202275 & 53221.26852 & 14.0157 & 80.9109 & 3.3 & 63.3 & 15.60 & 61.0 & 17.3 & 0.98013 & 37.2 & 162.4 & 156.7 & 56.5 & 0.73125 & 5719 & 0 & 0 & 100 & 2 \\
202275 & 53222.34771 & 12.6374 & 79.9100 & 4.3 & 206.5 & 159.11 & 192.9 & 73.7 & -0.99806 & 38.6 & 302.8 & 283.2 & 113.8 & -0.93187 & 2302 & 0 & 0 & 100 & 0 \\
202275 & 53229.30700 & 10.0093 & 75.6266 & 4.4 & 108.0 & 154.99 & 97.9 & 45.8 & -0.99442 & 38.8 & 198.3 & 180.4 & 90.9 & -0.88323 & 2316 & 0 & 0 & 100 & 0 \\
202275 & 53236.24325 & 8.2332 & 70.6560 & 25.8 & 960.6 & 147.94 & 814.3 & 510.4 & -0.99822 & 104.1 & 1256.6 & 1066.4 & 672.8 & -0.98324 & 66 & 0 & 0 & 100 & 0 \\
202275 & 53249.24609 & 1.7949 & 62.9850 & 3.9 & 50.8 & 153.48 & 45.5 & 22.9 & -0.98154 & 38.0 & 154.8 & 139.5 & 77.0 & -0.83691 & 2234 & 0 & 0 & 100 & 0 \\
202275 & 53251.20507 & 2.4740 & 60.8709 & 14.3 & 1217.5 & 148.21 & 1034.9 & 641.5 & -0.99966 & 64.6 & 1588.9 & 1351.0 & 838.9 & -0.99589 & 794 & 0 & 0 & 100 & 0 \\
202275 & 53508.51014 & -86.2661 & -117.6466 & 25.7 & 1872.8 & 150.49 & 1630.0 & 922.7 & -0.99949 & 103.7 & 2438.7 & 2122.9 & 1204.6 & -0.99509 & 263 & 0 & 0 & 100 & 0 \\
202275 & 53550.41476 & -94.5634 & -143.7430 & 33.6 & 248.4 & 151.98 & 219.8 & 120.4 & -0.94901 & 132.4 & 352.0 & 316.9 & 202.5 & -0.68742 & 370 & 0 & 0 & 100 & 0 \\
202275 & 53552.39070 & -95.1314 & -144.7394 & 10.0 & 85.5 & 150.13 & 74.3 & 43.5 & -0.96433 & 51.7 & 178.8 & 157.1 & 99.7 & -0.80762 & 1352 & 0 & 0 & 100 & 0 \\
202275 & 53571.33708 & -99.1014 & -155.5406 & 9.8 & 68.1 & 149.71 & 59.0 & 35.4 & -0.94763 & 51.1 & 165.6 & 145.3 & 94.5 & -0.78738 & 1089 & 0 & 0 & 100 & 0 \\
202275 & 53584.32209 & -101.4808 & -162.5820 & 10.4 & 104.4 & 151.49 & 91.9 & 50.7 & -0.97257 & 52.8 & 195.0 & 173.2 & 104.0 & -0.82056 & 774 & 0 & 0 & 100 & 0 \\
202275 & 53586.30551 & -102.0699 & -163.5724 & 13.2 & 831.4 & 150.94 & 726.8 & 404.0 & -0.99930 & 61.2 & 1089.8 & 953.1 & 532.1 & -0.99132 & 639 & 0 & 0 & 100 & 0 \\
202275 & 53607.23153 & -105.7110 & -174.9132 & 3.2 & 80.6 & 148.50 & 68.8 & 42.2 & -0.99616 & 37.1 & 174.9 & 150.4 & 96.7 & -0.89515 & 4856 & 0 & 0 & 100 & 0 \\
202275 & 53613.22656 & -107.1689 & -177.7122 & 6.7 & 243.9 & 150.28 & 211.8 & 121.0 & -0.99794 & 43.3 & 346.6 & 301.8 & 175.9 & -0.95923 & 1601 & 0 & 0 & 100 & 0 \\
202275 & 53614.22404 & -106.8640 & -178.5237 & 5.9 & 174.7 & 150.30 & 151.8 & 86.7 & -0.99697 & 41.6 & 266.8 & 232.7 & 137.0 & -0.93755 & 1597 & 0 & 0 & 100 & 0 \\
202275 & 53637.20260 & -111.2011 & -189.7810 & 12.3 & 357.4 & 157.38 & 330.0 & 137.9 & -0.99532 & 58.4 & 485.3 & 448.5 & 194.3 & -0.94564 & 570 & 0 & 0 & 100 & 0 \\
202275 & 53656.13119 & -114.1212 & -198.7176 & 16.3 & 215.2 & 154.15 & 193.8 & 95.0 & -0.98163 & 71.1 & 312.8 & 283.2 & 150.7 & -0.85325 & 526 & 0 & 0 & 100 & 0 \\
202275 & 53874.48740 & -133.8872 & -275.5346 & 12.3 & 424.1 & 147.53 & 357.9 & 227.9 & -0.99794 & 58.4 & 568.8 & 480.9 & 309.3 & -0.97476 & 264 & 0 & 1 & 100 & 0 \\
202275 & 53909.42929 & -133.9992 & -283.9042 & 6.1 & 58.2 & 152.62 & 51.8 & 27.3 & -0.96784 & 42.0 & 159.1 & 142.6 & 82.1 & -0.82143 & 2646 & 0 & 1 & 50 & 0 \\
202275 & 53957.31225 & -133.5951 & -293.0314 & 9.0 & 405.4 & 154.61 & 366.3 & 174.0 & -0.99836 & 36.1 & 545.3 & 492.9 & 236.1 & -0.98555 & 1127 & 1 & 1 & 50 & 0 \\
202275 & 53970.25687 & -133.8277 & -294.8670 & 5.7 & 50.6 & 153.56 & 45.3 & 23.1 & -0.96133 & 35.5 & 154.7 & 139.4 & 75.8 & -0.85488 & 2387 & 1 & 1 & 50 & 0 \\
202275 & 53971.25697 & -133.8720 & -294.9994 & 7.3 & 62.3 & 152.11 & 55.1 & 29.8 & -0.96094 & 35.8 & 161.7 & 143.9 & 82.0 & -0.87171 & 1682 & 1 & 1 & 50 & 0 \\
202275 & 53977.26568 & -133.7452 & -295.9258 & 5.3 & 39.3 & 157.55 & 36.4 & 15.8 & -0.93150 & 35.4 & 149.0 & 138.4 & 65.6 & -0.81413 & 3320 & 1 & 1 & 50 & 0 \\
202275 & 54003.21436 & -132.9971 & -299.3500 & 16.7 & 206.3 & 161.12 & 195.3 & 68.6 & -0.96619 & 38.8 & 302.5 & 286.5 & 104.5 & -0.92011 & 835 & 1 & 1 & 50 & 0 \\
202275 & 54005.19256 & -133.0756 & -299.4872 & 11.6 & 115.3 & 157.22 & 106.4 & 45.9 & -0.96173 & 36.9 & 205.1 & 189.6 & 86.4 & -0.88707 & 1614 & 1 & 1 & 50 & 0 \\
202275 & 54028.10997 & -132.3819 & -301.8684 & 13.3 & 406.8 & 153.38 & 363.7 & 182.7 & -0.99667 & 37.4 & 547.1 & 489.4 & 247.4 & -0.98558 & 632 & 1 & 1 & 50 & 0 \\
202275 & 54037.11371 & -132.9331 & -302.3088 & 11.0 & 319.6 & 159.14 & 298.7 & 114.3 & -0.99468 & 36.7 & 438.4 & 409.9 & 159.8 & -0.96940 & 556 & 1 & 1 & 100 & 0 \\
202275 & 54230.50430 & -116.0750 & -301.5447 & 13.1 & 508.3 & 146.70 & 424.9 & 279.3 & -0.99843 & 37.4 & 675.5 & 564.9 & 372.2 & -0.99277 & 933 & 1 & 1 & 50 & 0 \\
202275 & 54266.47312 & -111.8958 & -297.2173 & 13.2 & 112.0 & 158.12 & 104.1 & 43.5 & -0.94549 & 37.4 & 202.0 & 188.0 & 82.9 & -0.87454 & 1315 & 1 & 1 & 50 & 0 \\
202275 & 54273.44060 & -111.3234 & -296.1236 & 10.4 & 448.6 & 153.94 & 403.0 & 197.3 & -0.99828 & 36.5 & 599.7 & 539.0 & 265.5 & -0.98822 & 1172 & 1 & 1 & 50 & 0 \\
202275 & 54286.44916 & -109.0169 & -294.5057 & 17.0 & 830.5 & 162.69 & 792.9 & 247.6 & -0.99741 & 38.9 & 1088.7 & 1039.4 & 326.1 & -0.99216 & 502 & 1 & 1 & 50 & 0 \\
202275 & 54287.45890 & -107.4535 & -294.6102 & 39.0 & 1181.8 & 165.87 & 1146.1 & 291.0 & -0.99042 & 52.4 & 1542.7 & 1496.1 & 380.0 & -0.98984 & 208 & 1 & 1 & 50 & 0 \\
202275 & 54321.35282 & -104.6007 & -288.5396 & 7.9 & 290.0 & 162.36 & 276.3 & 88.2 & -0.99560 & 46.1 & 402.2 & 383.5 & 129.5 & -0.92773 & 1872 & 0 & 1 & 50 & 0 \\
202275 & 54343.21174 & -100.9267 & -284.4750 & 5.3 & 216.8 & 147.85 & 183.5 & 115.5 & -0.99852 & 40.4 & 314.7 & 267.3 & 170.9 & -0.96054 & 2094 & 0 & 1 & 50 & 0 \\
202275 & 54350.27098 & -100.0982 & -282.7950 & 9.1 & 241.6 & 161.91 & 229.7 & 75.5 & -0.99192 & 49.2 & 343.9 & 327.2 & 116.6 & -0.89625 & 1344 & 0 & 1 & 50 & 0 \\
202275 & 54383.17856 & -95.1820 & -275.3360 & 12.0 & 337.7 & 161.87 & 321.0 & 105.7 & -0.99284 & 57.5 & 460.8 & 438.3 & 153.4 & -0.91917 & 1237 & 0 & 1 & 50 & 0 \\
202275 & 54389.15740 & -93.5380 & -274.1005 & 26.4 & 260.9 & 161.04 & 246.9 & 88.4 & -0.94900 & 106.3 & 366.9 & 348.7 & 155.9 & -0.69707 & 475 & 0 & 1 & 50 & 0 \\
202275 & 54627.48303 & -43.9409 & -188.7326 & 8.4 & 227.8 & 156.57 & 209.0 & 90.9 & -0.99497 & 36.0 & 327.6 & 300.9 & 134.4 & -0.95654 & 2290 & 1 & 1 & 50 & 0 \\
202275 & 54629.47795 & -43.8838 & -187.6002 & 31.0 & 797.2 & 156.50 & 731.2 & 319.2 & -0.99439 & 46.8 & 1045.8 & 959.2 & 419.2 & -0.99258 & 339 & 1 & 1 & 50 & 0 \\
202275 & 54670.36488 & -33.8286 & -167.4185 & 16.9 & 198.7 & 156.05 & 181.7 & 82.1 & -0.97445 & 38.9 & 293.8 & 269.0 & 124.4 & -0.94001 & 513 & 1 & 1 & 50 & 0 \\
202275 & 54678.29381 & -32.6938 & -162.8598 & 15.7 & 1030.4 & 147.67 & 870.7 & 551.2 & -0.99943 & 38.4 & 1346.8 & 1138.2 & 721.0 & -0.99802 & 674 & 1 & 1 & 50 & 0 \\
202275 & 54695.22568 & -26.8923 & -154.9510 & 17.4 & 1442.8 & 144.99 & 1181.8 & 827.8 & -0.99967 & 39.1 & 1880.9 & 1540.7 & 1079.6 & -0.99902 & 896 & 1 & 1 & 50 & 0 \\
202275 & 54698.21273 & -27.6502 & -152.2701 & 20.1 & 1342.1 & 144.43 & 1091.8 & 780.8 & -0.99950 & 40.4 & 1750.3 & 1423.9 & 1018.7 & -0.99881 & 503 & 1 & 1 & 50 & 0 \\
202275 & 54706.19610 & -26.6969 & -147.2190 & 11.1 & 853.0 & 145.08 & 699.4 & 488.4 & -0.99962 & 36.7 & 1117.7 & 916.7 & 640.5 & -0.99755 & 1346 & 1 & 1 & 50 & 0 \\
202275 & 54707.19017 & -25.8258 & -147.1529 & 10.3 & 663.8 & 144.75 & 542.1 & 383.2 & -0.99946 & 36.5 & 874.2 & 714.2 & 505.4 & -0.99609 & 1413 & 1 & 1 & 50 & 0 \\
202275 & 54741.22082 & -15.9349 & -128.7799 & 20.8 & 2031.7 & 166.92 & 1979.0 & 460.2 & -0.99892 & 40.7 & 2644.9 & 2576.3 & 599.9 & -0.99757 & 624 & 1 & 1 & 50 & 0 \\
202275 & 54748.19278 & -14.0966 & -124.6952 & 9.9 & 315.6 & 164.78 & 304.6 & 83.4 & -0.99238 & 36.4 & 433.5 & 418.4 & 119.1 & -0.94862 & 1723 & 1 & 1 & 50 & 0 \\
202275 & 54762.15379 & -8.3398 & -117.0524 & 29.0 & 1281.7 & 164.98 & 1237.9 & 333.5 & -0.99593 & 45.5 & 1672.1 & 1615.0 & 435.5 & -0.99415 & 514 & 1 & 1 & 50 & 0 \\
202444 & 53234.35595 & -753.9975 & 31.7802 & 12.3 & 588.3 & 170.69 & 580.5 & 96.0 & -0.99147 & 58.4 & 777.5 & 767.3 & 138.4 & -0.90394 & 1859 & 0 & 0 & 100 & 0 \\
202444 & 53243.26521 & -754.0677 & 29.5872 & 33.0 & 1259.1 & 26.66 & 1125.4 & 565.7 & 0.99786 & 130.2 & 1642.8 & 1469.3 & 746.2 & 0.98079 & 1292 & 0 & 0 & 100 & 0 \\
202444 & 53250.31241 & -753.8386 & 27.5376 & 9.5 & 59.1 & 165.11 & 57.2 & 17.7 & -0.83399 & 50.3 & 159.7 & 154.9 & 63.6 & -0.57921 & 2646 & 0 & 0 & 100 & 0 \\
202444 & 53270.26350 & -754.7529 & 22.3568 & 14.6 & 556.6 & 172.09 & 551.3 & 77.9 & -0.98183 & 65.6 & 737.0 & 730.0 & 120.5 & -0.83530 & 2556 & 0 & 0 & 100 & 0 \\
202444 & 53272.24593 & -753.7950 & 21.7361 & 27.4 & 1011.7 & 169.23 & 993.9 & 190.9 & -0.98926 & 109.8 & 1322.6 & 1299.5 & 269.7 & -0.91002 & 1737 & 0 & 0 & 100 & 0 \\
202444 & 53285.14592 & -753.7582 & 19.1240 & 8.4 & 96.3 & 25.96 & 86.6 & 42.8 & 0.97592 & 47.4 & 187.8 & 170.1 & 92.6 & 0.82524 & 3090 & 0 & 0 & 100 & 0 \\
202444 & 53291.15886 & -753.7914 & 16.7714 & 10.6 & 82.2 & 159.82 & 77.3 & 30.1 & -0.92649 & 53.4 & 176.1 & 166.3 & 78.7 & -0.69648 & 2807 & 0 & 0 & 100 & 0 \\
202444 & 53312.11074 & -753.8118 & 11.3891 & 6.3 & 137.8 & 164.09 & 132.6 & 38.3 & -0.98535 & 42.4 & 227.4 & 219.0 & 74.5 & -0.80654 & 4165 & 0 & 0 & 100 & 0 \\
202444 & 53551.46586 & -750.7528 & -50.6872 & 11.0 & 70.7 & 165.49 & 68.5 & 20.7 & -0.83534 & 54.5 & 167.5 & 162.7 & 67.4 & -0.55440 & 2729 & 0 & 0 & 100 & 0 \\
202444 & 53571.40917 & -750.2907 & -56.0105 & 8.8 & 70.1 & 171.09 & 69.3 & 13.9 & -0.76967 & 48.4 & 167.0 & 165.2 & 54.4 & -0.43543 & 3704 & 0 & 0 & 100 & 0 \\
202444 & 53583.41831 & -749.7614 & -58.9536 & 13.6 & 134.6 & 175.82 & 134.3 & 16.7 & -0.58190 & 62.4 & 224.1 & 223.5 & 64.4 & -0.23406 & 2325 & 0 & 0 & 100 & 0 \\
202444 & 53600.31206 & -749.6416 & -63.3621 & 15.3 & 97.0 & 162.16 & 92.4 & 33.1 & -0.87508 & 67.9 & 188.4 & 180.6 & 86.6 & -0.57602 & 2059 & 0 & 0 & 100 & 0 \\
202444 & 53606.34868 & -749.3081 & -64.9009 & 8.0 & 59.9 & 171.55 & 59.3 & 11.8 & -0.73237 & 46.4 & 160.2 & 158.6 & 51.5 & -0.41807 & 4745 & 0 & 0 & 100 & 0 \\
202444 & 53607.32867 & -749.1312 & -65.1141 & 12.6 & 123.2 & 167.84 & 120.5 & 28.7 & -0.89315 & 59.3 & 212.7 & 208.3 & 73.3 & -0.56296 & 2015 & 0 & 0 & 100 & 0 \\
202444 & 53613.34066 & -748.7877 & -66.6577 & 9.3 & 80.6 & 175.46 & 80.4 & 11.3 & -0.55833 & 49.7 & 174.9 & 174.4 & 51.5 & -0.24707 & 2722 & 0 & 0 & 100 & 0 \\
202444 & 53614.32504 & -749.2825 & -67.1063 & 10.7 & 82.5 & 171.36 & 81.6 & 16.3 & -0.74708 & 53.6 & 176.4 & 174.5 & 59.3 & -0.40507 & 3107 & 0 & 0 & 100 & 0 \\
202444 & 53621.20519 & -748.6727 & -68.8551 & 21.0 & 156.3 & 18.03 & 148.8 & 52.3 & 0.90666 & 87.1 & 246.8 & 236.2 & 112.7 & 0.58934 & 3038 & 0 & 0 & 100 & 0 \\
202444 & 53639.26290 & -748.5259 & -73.6027 & 11.7 & 108.9 & 172.25 & 107.9 & 18.7 & -0.77459 & 56.6 & 199.1 & 197.4 & 62.2 & -0.39673 & 2994 & 0 & 0 & 100 & 0 \\
202444 & 53649.23303 & -748.0584 & -76.2148 & 13.2 & 123.3 & 172.68 & 122.3 & 20.4 & -0.76012 & 61.2 & 212.8 & 211.2 & 66.4 & -0.37410 & 2348 & 0 & 0 & 100 & 0 \\
202444 & 53656.17565 & -748.0981 & -77.9192 & 22.5 & 144.2 & 164.51 & 139.1 & 44.2 & -0.84924 & 92.4 & 234.0 & 226.8 & 108.8 & -0.48203 & 1728 & 0 & 0 & 100 & 0 \\
202444 & 53670.19052 & -749.2667 & -81.3797 & 14.3 & 655.5 & 177.12 & 654.7 & 35.9 & -0.91688 & 64.6 & 863.6 & 862.5 & 77.8 & -0.55471 & 1935 & 0 & 0 & 100 & 0 \\
202444 & 53676.17822 & -747.4412 & -83.1706 & 14.4 & 177.5 & 179.35 & 177.5 & 14.6 & -0.13800 & 65.0 & 269.9 & 269.9 & 65.0 & -0.04436 & 2978 & 0 & 0 & 100 & 0 \\
202444 & 53965.36823 & -738.0858 & -157.9427 & 12.0 & 155.3 & 171.90 & 153.8 & 24.9 & -0.87269 & 37.0 & 245.7 & 243.3 & 50.4 & -0.67111 & 2407 & 1 & 1 & 50 & 0 \\
202444 & 53992.32268 & -736.9830 & -164.7958 & 22.8 & 243.0 & 178.61 & 242.9 & 23.5 & -0.24912 & 41.8 & 345.5 & 345.4 & 42.6 & -0.19392 & 2227 & 1 & 1 & 50 & 0 \\
202444 & 54003.28908 & -736.6610 & -167.7696 & 11.3 & 124.8 & 176.37 & 124.5 & 13.8 & -0.56853 & 36.8 & 214.3 & 213.9 & 39.1 & -0.33648 & 3157 & 1 & 1 & 50 & 0 \\
202444 & 54005.28445 & -736.4926 & -168.3373 & 22.4 & 200.9 & 175.26 & 200.2 & 27.8 & -0.58950 & 41.6 & 296.3 & 295.3 & 48.1 & -0.49893 & 3404 & 1 & 1 & 50 & 0 \\
202444 & 54007.24802 & -737.9458 & -168.5377 & 25.6 & 713.1 & 172.02 & 706.2 & 102.2 & -0.96750 & 43.4 & 937.5 & 928.5 & 137.1 & -0.94760 & 1175 & 1 & 1 & 50 & 0 \\
202444 & 54292.47998 & -721.5522 & -241.3831 & 17.8 & 247.0 & 174.08 & 245.7 & 31.0 & -0.81763 & 39.3 & 350.3 & 348.4 & 53.2 & -0.67048 & 2908 & 1 & 1 & 50 & 0 \\
202444 & 54294.48070 & -721.1221 & -241.8132 & 19.2 & 196.6 & 174.28 & 195.7 & 27.3 & -0.70958 & 39.9 & 291.4 & 290.0 & 49.2 & -0.57911 & 3448 & 1 & 1 & 50 & 0 \\
202444 & 54308.47445 & -720.7922 & -245.4270 & 19.4 & 508.3 & 3.32 & 507.4 & 35.3 & 0.83420 & 40.0 & 675.5 & 674.3 & 55.9 & 0.69716 & 1949 & 1 & 1 & 50 & 0 \\
202444 & 54320.44499 & -719.6565 & -248.4346 & 8.9 & 207.2 & 4.73 & 206.5 & 19.2 & 0.88543 & 48.7 & 303.6 & 302.6 & 54.6 & 0.44679 & 3478 & 0 & 1 & 50 & 0 \\
202444 & 54336.38361 & -718.4807 & -252.4435 & 9.5 & 206.3 & 0.39 & 206.3 & 9.6 & 0.14705 & 50.3 & 302.5 & 302.5 & 50.3 & 0.03979 & 2915 & 0 & 1 & 50 & 0 \\
202444 & 54343.39071 & -720.3947 & -254.5731 & 20.6 & 1194.3 & 6.81 & 1185.9 & 143.1 & 0.98948 & 85.7 & 1558.9 & 1547.9 & 203.5 & 0.90551 & 1494 & 0 & 1 & 50 & 0 \\
202444 & 54348.35784 & -717.7994 & -255.5873 & 12.7 & 133.4 & 1.40 & 133.4 & 13.1 & 0.24680 & 59.6 & 222.9 & 222.8 & 59.8 & 0.08448 & 2878 & 0 & 1 & 50 & 0 \\
202444 & 54356.34408 & -716.9435 & -257.4669 & 10.8 & 229.5 & 3.71 & 229.0 & 18.3 & 0.80799 & 53.9 & 329.6 & 328.9 & 57.9 & 0.35845 & 3474 & 0 & 1 & 50 & 0 \\
202444 & 54370.30092 & -716.1909 & -260.9870 & 9.3 & 172.8 & 2.93 & 172.6 & 12.8 & 0.68784 & 49.7 & 264.7 & 264.4 & 51.5 & 0.25351 & 3812 & 0 & 1 & 50 & 0 \\
202444 & 54389.24995 & -715.2299 & -265.7632 & 13.3 & 243.4 & 2.83 & 243.1 & 17.9 & 0.66939 & 61.5 & 346.0 & 345.6 & 63.7 & 0.25957 & 2907 & 0 & 1 & 50 & 0 \\
202444 & 54685.40356 & -693.9389 & -338.7618 & 12.2 & 270.4 & 174.93 & 269.4 & 26.8 & -0.88884 & 37.1 & 378.4 & 376.9 & 49.8 & -0.66482 & 2269 & 1 & 1 & 50 & 0 \\
202444 & 54748.27591 & -690.0880 & -354.5028 & 24.5 & 731.1 & 6.05 & 727.1 & 80.8 & 0.95232 & 42.7 & 960.7 & 955.3 & 109.8 & 0.92028 & 1432 & 1 & 1 & 50 & 0 \\
206901 & 52591.15779 & 139.4206 & -68.9506 & 22.4 & 338.6 & 174.63 & 337.1 & 38.7 & -0.81429 & 92.0 & 461.9 & 460.0 & 101.3 & -0.40966 & 149 & 0 & 0 & 100 & 0 \\
206901 & 52809.42396 & 176.3281 & -52.8096 & 8.6 & 357.0 & 148.20 & 303.5 & 188.3 & -0.99855 & 47.9 & 484.8 & 412.8 & 258.7 & -0.97608 & 835 & 0 & 0 & 100 & 0 \\
206901 & 52834.42978 & 178.7631 & -49.4983 & 8.3 & 38.1 & 158.25 & 35.5 & 16.1 & -0.83208 & 47.1 & 148.5 & 139.0 & 70.3 & -0.69834 & 1756 & 0 & 0 & 100 & 0 \\
206901 & 52836.48099 & 178.2378 & -48.6333 & 13.4 & 379.5 & 173.84 & 377.4 & 42.8 & -0.94915 & 61.8 & 512.8 & 509.9 & 82.5 & -0.65748 & 736 & 0 & 0 & 100 & 0 \\
206901 & 52862.26859 & 179.1249 & -46.6475 & 5.2 & 49.4 & 144.90 & 40.5 & 28.7 & -0.97540 & 40.2 & 154.0 & 128.1 & 94.5 & -0.85930 & 3015 & 0 & 0 & 100 & 0 \\
206901 & 52864.44008 & 180.0358 & -45.8584 & 4.9 & 95.7 & 1.42 & 95.7 & 5.4 & 0.43467 & 39.6 & 187.3 & 187.2 & 39.9 & 0.11110 & 1536 & 0 & 0 & 100 & 0 \\
206901 & 52865.26284 & 180.3062 & -45.0074 & 7.5 & 116.2 & 146.66 & 97.2 & 64.2 & -0.99022 & 45.1 & 206.0 & 173.8 & 119.3 & -0.89394 & 2067 & 0 & 0 & 100 & 0 \\
206901 & 52868.43221 & 179.3846 & -45.8721 & 3.5 & 89.2 & 2.24 & 89.1 & 5.0 & 0.70400 & 37.4 & 181.8 & 181.7 & 38.1 & 0.17866 & 2573 & 0 & 0 & 100 & 0 \\
206901 & 52891.31479 & 180.2397 & -42.5409 & 5.0 & 18.6 & 172.30 & 18.5 & 5.6 & -0.41389 & 39.8 & 142.1 & 140.9 & 43.8 & -0.40002 & 1935 & 0 & 0 & 100 & 0 \\
206901 & 52893.35685 & 180.8687 & -42.7415 & 9.0 & 313.4 & 0.77 & 313.4 & 9.9 & 0.42163 & 48.9 & 430.8 & 430.8 & 49.3 & 0.11598 & 939 & 0 & 0 & 100 & 0 \\
206901 & 52894.34291 & 181.2303 & -42.0470 & 4.3 & 37.8 & 0.66 & 37.8 & 4.3 & 0.10017 & 38.6 & 148.4 & 148.4 & 38.7 & 0.04121 & 2171 & 0 & 0 & 100 & 0 \\
206901 & 52895.31557 & 181.5077 & -41.4499 & 5.8 & 21.5 & 173.23 & 21.4 & 6.3 & -0.37133 & 41.4 & 142.8 & 141.9 & 44.4 & -0.34712 & 1568 & 0 & 0 & 100 & 0 \\
206901 & 52896.29588 & 180.7689 & -41.3583 & 3.3 & 11.5 & 172.05 & 11.4 & 3.7 & -0.39838 & 37.2 & 140.8 & 139.5 & 41.7 & -0.43461 & 3320 & 0 & 0 & 100 & 0 \\
206901 & 52897.29256 & 180.3940 & -41.7392 & 2.9 & 9.7 & 171.46 & 9.6 & 3.2 & -0.41204 & 36.7 & 140.6 & 139.1 & 41.9 & -0.46430 & 4804 & 0 & 0 & 100 & 0 \\
206901 & 52915.28773 & 180.4714 & -39.4499 & 5.7 & 26.1 & 179.52 & 26.1 & 5.7 & -0.03695 & 41.2 & 144.1 & 144.0 & 41.2 & -0.02692 & 1315 & 0 & 0 & 100 & 0 \\
206901 & 52916.29801 & 179.8881 & -39.7949 & 8.1 & 329.1 & 1.79 & 329.0 & 13.1 & 0.78564 & 46.6 & 450.2 & 449.9 & 48.7 & 0.28586 & 1054 & 0 & 0 & 100 & 0 \\
206901 & 52918.12279 & 181.2809 & -38.7867 & 9.6 & 569.7 & 147.06 & 478.1 & 309.9 & -0.99931 & 50.6 & 753.7 & 633.2 & 412.0 & -0.98928 & 765 & 0 & 0 & 100 & 0 \\
206901 & 52919.29319 & 181.3655 & -38.3084 & 3.6 & 91.3 & 2.52 & 91.2 & 5.4 & 0.74137 & 37.6 & 183.5 & 183.4 & 38.4 & 0.20134 & 2859 & 0 & 0 & 100 & 0 \\
206901 & 52920.12509 & 180.8836 & -38.2825 & 11.0 & 768.0 & 148.32 & 653.6 & 403.4 & -0.99949 & 54.5 & 1008.2 & 858.4 & 531.5 & -0.99272 & 936 & 0 & 0 & 100 & 0 \\
206901 & 52929.27392 & 181.2991 & -37.9988 & 9.8 & 198.4 & 4.54 & 197.8 & 18.5 & 0.84767 & 51.1 & 293.5 & 292.6 & 56.0 & 0.40225 & 707 & 0 & 0 & 100 & 0 \\
206901 & 52930.26391 & 181.2731 & -37.3092 & 11.9 & 287.8 & 2.96 & 287.4 & 19.0 & 0.77841 & 57.2 & 399.5 & 399.0 & 60.7 & 0.33277 & 855 & 0 & 0 & 100 & 0 \\
206901 & 52950.22395 & 179.7824 & -34.3871 & 14.2 & 845.7 & 7.01 & 839.3 & 104.2 & 0.99047 & 64.3 & 1108.3 & 1100.0 & 149.6 & 0.90127 & 480 & 0 & 0 & 100 & 0 \\
206901 & 52952.20412 & 180.7615 & -35.0045 & 14.1 & 511.9 & 3.52 & 510.9 & 34.5 & 0.91183 & 64.0 & 680.0 & 678.8 & 76.3 & 0.54227 & 562 & 0 & 0 & 100 & 0 \\
206901 & 52983.12407 & 179.3424 & -30.6826 & 11.5 & 355.3 & 5.09 & 353.9 & 33.5 & 0.93894 & 56.0 & 482.6 & 480.8 & 70.3 & 0.60079 & 452 & 0 & 0 & 100 & 0 \\
206901 & 53130.50531 & 168.6205 & -9.8425 & 13.0 & 575.3 & 143.15 & 460.4 & 345.1 & -0.99890 & 60.5 & 760.9 & 609.9 & 458.9 & -0.98636 & 1027 & 0 & 0 & 100 & 0 \\
206901 & 53145.46573 & 168.9519 & -7.4875 & 29.9 & 2133.0 & 143.09 & 1705.5 & 1281.3 & -0.99958 & 118.9 & 2776.4 & 2221.1 & 1670.1 & -0.99603 & 312 & 0 & 0 & 100 & 0 \\
206901 & 53152.47126 & 166.1403 & -4.9520 & 7.3 & 136.4 & 146.80 & 114.2 & 74.9 & -0.99313 & 44.7 & 225.9 & 190.6 & 129.2 & -0.91227 & 2389 & 0 & 0 & 100 & 0 \\
206901 & 53168.42498 & 164.7522 & -3.8657 & 14.3 & 637.2 & 145.84 & 527.3 & 358.0 & -0.99884 & 64.6 & 840.1 & 696.1 & 474.7 & -0.98641 & 709 & 0 & 0 & 100 & 0 \\
206901 & 53172.46956 & 162.4897 & -2.9051 & 2.8 & 27.6 & 155.52 & 25.2 & 11.7 & -0.96478 & 36.6 & 144.5 & 132.4 & 68.5 & -0.81264 & 3600 & 0 & 0 & 100 & 0 \\
206901 & 53173.44613 & 162.7452 & -3.3452 & 4.3 & 108.4 & 21.10 & 101.1 & 39.2 & 0.99311 & 38.6 & 198.6 & 185.8 & 80.1 & 0.85684 & 2831 & 0 & 0 & 100 & 0 \\
206901 & 53181.41429 & 162.9372 & -0.9773 & 4.4 & 55.9 & 150.65 & 48.7 & 27.6 & -0.98325 & 38.8 & 157.7 & 138.8 & 84.4 & -0.85270 & 2322 & 0 & 0 & 100 & 0 \\
206901 & 53182.41243 & 162.5235 & -0.6682 & 5.5 & 73.1 & 150.81 & 63.9 & 36.0 & -0.98450 & 40.8 & 169.2 & 149.1 & 89.9 & -0.85722 & 2407 & 0 & 0 & 100 & 0 \\
206901 & 53186.42249 & 161.7314 & -0.6717 & 6.8 & 88.9 & 153.55 & 79.6 & 40.1 & -0.98173 & 43.5 & 181.5 & 163.7 & 89.8 & -0.84321 & 835 & 0 & 0 & 100 & 0 \\
206901 & 53187.40438 & 162.1818 & -0.1174 & 5.2 & 75.5 & 154.17 & 68.0 & 33.2 & -0.98451 & 40.2 & 171.0 & 154.9 & 82.8 & -0.84438 & 3234 & 0 & 0 & 100 & 0 \\
206901 & 53197.36675 & 159.6345 & 0.5089 & 3.0 & 29.9 & 149.29 & 25.7 & 15.5 & -0.97505 & 36.8 & 145.3 & 126.3 & 80.7 & -0.85121 & 4372 & 0 & 0 & 100 & 0 \\
206901 & 53198.39543 & 160.0522 & 1.0916 & 2.4 & 21.2 & 156.02 & 19.4 & 8.9 & -0.95641 & 36.2 & 142.7 & 131.2 & 66.7 & -0.80788 & 5139 & 0 & 0 & 100 & 0 \\
206901 & 53199.40686 & 160.6159 & 1.6193 & 9.4 & 177.6 & 157.43 & 164.0 & 68.7 & -0.98902 & 50.0 & 270.0 & 250.1 & 113.5 & -0.87948 & 1046 & 0 & 0 & 100 & 0 \\
206901 & 53200.41612 & 159.4855 & 1.7590 & 7.0 & 439.9 & 29.74 & 382.0 & 218.3 & 0.99931 & 44.0 & 588.8 & 511.7 & 294.5 & 0.98514 & 1414 & 0 & 0 & 100 & 0 \\
206901 & 53207.41539 & 157.6357 & 2.4066 & 7.4 & 101.4 & 33.07 & 85.1 & 55.7 & 0.98740 & 44.9 & 192.3 & 163.0 & 111.5 & 0.87989 & 2391 & 0 & 0 & 100 & 0 \\
206901 & 53208.36952 & 157.5620 & 2.1611 & 5.7 & 248.5 & 24.63 & 225.9 & 103.7 & 0.99817 & 41.2 & 352.1 & 320.5 & 151.4 & 0.95438 & 2253 & 0 & 0 & 100 & 0 \\
206901 & 53215.32976 & 156.9976 & 3.2389 & 3.0 & 32.1 & 151.09 & 28.1 & 15.7 & -0.97571 & 36.8 & 146.1 & 129.1 & 77.6 & -0.84389 & 4811 & 0 & 0 & 100 & 0 \\
206901 & 53221.39324 & 156.3876 & 3.9671 & 3.2 & 46.3 & 35.67 & 37.7 & 27.1 & 0.98965 & 37.1 & 152.4 & 125.7 & 93.8 & 0.87788 & 6197 & 0 & 0 & 100 & 0 \\
206901 & 53228.30457 & 155.6000 & 5.6295 & 2.7 & 17.1 & 155.62 & 15.6 & 7.5 & -0.91724 & 36.5 & 141.8 & 130.0 & 67.3 & -0.80659 & 3450 & 0 & 0 & 100 & 0 \\
206901 & 53229.29698 & 156.0966 & 6.1881 & 3.1 & 22.7 & 152.91 & 20.3 & 10.7 & -0.94425 & 36.9 & 143.1 & 128.5 & 73.0 & -0.82613 & 3851 & 0 & 0 & 100 & 0 \\
206901 & 53233.24583 & 154.8587 & 5.5452 & 9.5 & 804.5 & 145.13 & 660.0 & 460.0 & -0.99969 & 50.3 & 1055.2 & 866.2 & 604.7 & -0.99486 & 691 & 0 & 0 & 100 & 0 \\
206901 & 53234.27318 & 154.9429 & 6.3996 & 3.1 & 20.8 & 152.93 & 18.6 & 9.9 & -0.93637 & 36.9 & 142.6 & 128.1 & 72.7 & -0.82497 & 4093 & 0 & 0 & 100 & 0 \\
206901 & 53235.28320 & 155.2381 & 7.0259 & 3.1 & 23.5 & 154.23 & 21.2 & 10.6 & -0.94743 & 36.9 & 143.3 & 130.0 & 70.6 & -0.81728 & 2679 & 0 & 0 & 100 & 0 \\
206901 & 53236.24527 & 154.6529 & 7.2612 & 6.2 & 42.6 & 150.03 & 37.1 & 22.0 & -0.94661 & 42.2 & 150.6 & 132.1 & 83.6 & -0.81817 & 1184 & 0 & 0 & 100 & 0 \\
206901 & 53249.22827 & 151.8697 & 8.8392 & 2.9 & 42.4 & 148.88 & 36.4 & 22.1 & -0.98827 & 36.7 & 150.5 & 130.2 & 83.9 & -0.86276 & 4247 & 0 & 0 & 100 & 0 \\
206901 & 53270.23356 & 148.9027 & 11.8985 & 7.5 & 254.2 & 160.31 & 239.3 & 86.0 & -0.99575 & 45.1 & 358.9 & 338.2 & 128.2 & -0.92757 & 1474 & 0 & 0 & 100 & 0 \\
206901 & 53285.23902 & 145.3551 & 13.9452 & 5.0 & 79.9 & 37.54 & 63.4 & 48.8 & 0.99161 & 39.8 & 174.3 & 140.3 & 110.8 & 0.89483 & 3656 & 0 & 0 & 100 & 0 \\
206901 & 53313.11002 & 142.2376 & 18.5970 & 4.1 & 96.9 & 159.77 & 91.0 & 33.7 & -0.99156 & 38.3 & 188.3 & 177.2 & 74.4 & -0.83690 & 3846 & 0 & 0 & 100 & 0 \\
206901 & 53494.50860 & 104.6070 & 43.3686 & 13.6 & 645.9 & 143.23 & 517.4 & 386.8 & -0.99904 & 62.4 & 851.3 & 682.9 & 512.0 & -0.98839 & 702 & 0 & 0 & 100 & 0 \\
206901 & 53586.36546 & 83.9661 & 55.9065 & 2.2 & 11.5 & 166.51 & 11.2 & 3.4 & -0.75101 & 36.0 & 140.8 & 137.2 & 48.0 & -0.63848 & 5532 & 0 & 0 & 100 & 0 \\
206901 & 53637.29660 & 71.2325 & 62.9288 & 6.3 & 53.5 & 173.82 & 53.2 & 8.5 & -0.66479 & 42.4 & 156.3 & 155.5 & 45.4 & -0.34331 & 1639 & 0 & 0 & 100 & 0 \\
206901 & 53921.45247 & 24.8756 & 86.0577 & 43.2 & 10260.1 & 160.72 & 9684.6 & 3388.1 & -0.99991 & 167.8 & 13338.9 & 12590.9 & 4407.1 & -0.99919 & 615 & 0 & 1 & 50 & 0 \\
206901 & 53963.35933 & -9.1868 & 98.3657 & 6.2 & 79.3 & 165.54 & 76.8 & 20.7 & -0.95158 & 35.5 & 173.9 & 168.6 & 55.4 & -0.74981 & 2244 & 1 & 1 & 100 & 0 \\
206901 & 53978.32784 & -14.0826 & 99.4668 & 2.7 & 17.6 & 162.84 & 16.8 & 5.8 & -0.87053 & 35.1 & 141.9 & 135.9 & 53.6 & -0.73042 & 5863 & 1 & 1 & 50 & 0 \\
206901 & 53995.24459 & -17.0642 & 101.1075 & 11.5 & 514.3 & 159.38 & 481.4 & 181.5 & -0.99770 & 36.8 & 683.1 & 639.5 & 243.0 & -0.98680 & 389 & 1 & 1 & 100 & 0 \\
206901 & 54003.32693 & -22.4853 & 101.1584 & 10.9 & 849.6 & 3.09 & 848.3 & 47.1 & 0.97274 & 36.7 & 1113.3 & 1111.7 & 70.3 & 0.85280 & 1590 & 1 & 1 & 50 & 0 \\
206901 & 54008.31169 & -21.6045 & 102.0985 & 4.6 & 114.0 & 2.48 & 113.9 & 6.7 & 0.73343 & 35.3 & 203.9 & 203.7 & 36.4 & 0.23537 & 2850 & 1 & 1 & 50 & 0 \\
206901 & 54075.12742 & -38.5877 & 107.2121 & 7.0 & 183.8 & 3.06 & 183.5 & 12.0 & 0.81544 & 35.7 & 276.9 & 276.5 & 38.6 & 0.37675 & 1756 & 1 & 1 & 50 & 0 \\
206901 & 54265.40042 & -84.8151 & 119.9655 & 8.2 & 390.0 & 142.94 & 311.2 & 235.1 & -0.99904 & 35.9 & 526.0 & 420.3 & 318.3 & -0.98996 & 3661 & 1 & 1 & 50 & 0 \\
206901 & 54300.44689 & -92.7572 & 122.5645 & 6.4 & 195.8 & 167.80 & 191.4 & 41.9 & -0.98783 & 35.6 & 290.5 & 284.0 & 70.6 & -0.85674 & 3456 & 1 & 1 & 50 & 0 \\
206901 & 54350.31082 & -104.3619 & 124.6444 & 4.1 & 121.5 & 167.58 & 118.7 & 26.5 & -0.98705 & 38.3 & 211.1 & 206.3 & 58.8 & -0.74566 & 5489 & 0 & 1 & 50 & 0 \\
206901 & 54357.29056 & -106.1244 & 125.6022 & 6.5 & 163.6 & 167.26 & 159.5 & 36.6 & -0.98337 & 42.8 & 254.6 & 248.5 & 70.0 & -0.77899 & 5452 & 0 & 1 & 50 & 0 \\
206901 & 54383.21418 & -111.9102 & 126.9752 & 4.6 & 113.3 & 166.17 & 110.0 & 27.4 & -0.98521 & 39.1 & 203.2 & 197.5 & 61.7 & -0.75768 & 5858 & 0 & 1 & 50 & 0 \\
206901 & 54679.41161 & -172.8035 & 133.2679 & 11.4 & 57.9 & 168.80 & 56.8 & 15.9 & -0.68026 & 36.8 & 159.0 & 156.1 & 47.5 & -0.61437 & 1589 & 1 & 1 & 50 & 0 \\
206901 & 54696.35516 & -176.7584 & 132.9610 & 11.1 & 244.3 & 165.65 & 236.7 & 61.5 & -0.98236 & 36.7 & 347.1 & 336.4 & 93.1 & -0.91343 & 1878 & 1 & 1 & 50 & 0 \\
206901 & 54741.24018 & -184.2790 & 134.0046 & 8.5 & 307.9 & 167.71 & 300.8 & 66.1 & -0.99128 & 36.0 & 424.0 & 414.4 & 96.9 & -0.92481 & 2678 & 1 & 1 & 50 & 0 \\
206901 & 54748.22201 & -186.2535 & 133.4596 & 8.3 & 333.1 & 168.07 & 325.9 & 69.3 & -0.99255 & 36.0 & 455.1 & 445.3 & 100.4 & -0.93063 & 2579 & 1 & 1 & 50 & 0 \\
206901 & 54762.18297 & -187.3707 & 132.5954 & 15.6 & 576.8 & 168.19 & 564.6 & 119.1 & -0.99100 & 38.3 & 762.8 & 746.7 & 160.6 & -0.96982 & 1121 & 1 & 1 & 50 & 0 \\
207652 & 53197.45645 & -133.8768 & 81.2102 & 8.5 & 381.2 & 164.04 & 366.5 & 105.1 & -0.99644 & 47.6 & 515.0 & 495.3 & 148.8 & -0.94301 & 1007 & 0 & 0 & 100 & 0 \\
207652 & 53208.37830 & -132.0981 & 82.5773 & 14.0 & 78.5 & 25.57 & 71.0 & 36.2 & 0.90366 & 63.7 & 173.2 & 158.7 & 94.3 & 0.67550 & 1352 & 0 & 0 & 100 & 0 \\
207652 & 53221.37388 & -130.3666 & 84.1157 & 8.0 & 123.3 & 32.79 & 103.8 & 67.1 & 0.99003 & 46.4 & 212.8 & 180.7 & 121.7 & 0.89360 & 2875 & 0 & 0 & 100 & 0 \\
207652 & 53222.43753 & -130.3333 & 84.2283 & 6.8 & 213.4 & 175.50 & 212.7 & 18.1 & -0.92544 & 43.5 & 310.7 & 309.8 & 49.8 & -0.48039 & 1990 & 0 & 0 & 100 & 0 \\
207652 & 53235.38748 & -128.1930 & 85.8001 & 12.1 & 241.3 & 171.68 & 238.7 & 36.9 & -0.94315 & 57.8 & 343.5 & 340.0 & 75.8 & -0.63733 & 685 & 0 & 0 & 100 & 0 \\
207652 & 53242.29037 & -127.3840 & 86.6003 & 22.3 & 130.9 & 24.69 & 119.3 & 58.3 & 0.90756 & 91.7 & 220.4 & 203.8 & 124.1 & 0.60218 & 553 & 0 & 0 & 100 & 0 \\
207652 & 53249.33920 & -125.9704 & 87.4362 & 8.2 & 198.0 & 169.28 & 194.5 & 37.7 & -0.97529 & 46.9 & 293.0 & 288.0 & 71.3 & -0.74402 & 1427 & 0 & 0 & 100 & 0 \\
207652 & 53263.30482 & -124.0721 & 89.1354 & 4.1 & 87.0 & 170.16 & 85.8 & 15.4 & -0.96361 & 38.3 & 180.0 & 177.4 & 48.7 & -0.60264 & 4312 & 0 & 0 & 100 & 0 \\
207652 & 53271.28256 & -123.2069 & 90.1595 & 8.0 & 177.9 & 170.13 & 175.3 & 31.5 & -0.96623 & 46.4 & 270.3 & 266.5 & 65.1 & -0.69097 & 2051 & 0 & 0 & 100 & 0 \\
207652 & 53272.27909 & -122.4090 & 90.1623 & 20.7 & 479.4 & 170.13 & 472.3 & 84.7 & -0.96884 & 86.1 & 638.8 & 629.5 & 138.5 & -0.77596 & 639 & 0 & 0 & 100 & 0 \\
207652 & 53284.17716 & -121.1109 & 91.7648 & 16.9 & 142.3 & 26.99 & 127.0 & 66.3 & 0.95840 & 73.1 & 232.0 & 209.4 & 123.8 & 0.75609 & 1007 & 0 & 0 & 100 & 0 \\
207652 & 53285.17291 & -120.8239 & 91.9257 & 10.7 & 117.8 & 27.12 & 104.9 & 54.5 & 0.97529 & 53.6 & 207.5 & 186.3 & 106.0 & 0.82580 & 1818 & 0 & 0 & 100 & 0 \\
207652 & 53312.18733 & -116.7492 & 95.0140 & 4.4 & 73.2 & 174.05 & 72.8 & 8.8 & -0.86435 & 38.8 & 169.3 & 168.4 & 42.4 & -0.39217 & 3685 & 0 & 0 & 100 & 0 \\
207652 & 53313.18134 & -116.8817 & 95.1509 & 11.5 & 220.6 & 174.15 & 219.4 & 25.2 & -0.88879 & 56.0 & 319.1 & 317.5 & 64.5 & -0.48870 & 1295 & 0 & 0 & 100 & 0 \\
207652 & 53340.10789 & -113.0726 & 98.4038 & 8.9 & 312.1 & 174.65 & 310.7 & 30.4 & -0.95618 & 48.7 & 429.2 & 427.4 & 62.8 & -0.62855 & 1458 & 0 & 0 & 100 & 0 \\
207652 & 53544.49033 & -81.9289 & 122.1372 & 9.1 & 170.7 & 161.30 & 161.7 & 55.4 & -0.98479 & 49.2 & 262.4 & 249.0 & 96.2 & -0.84228 & 1309 & 0 & 0 & 100 & 0 \\
207652 & 53552.42931 & -80.9221 & 123.1689 & 12.2 & 72.5 & 152.49 & 64.6 & 35.2 & -0.92074 & 58.1 & 168.8 & 152.1 & 93.4 & -0.72390 & 1269 & 0 & 0 & 100 & 0 \\
207652 & 53578.44813 & -77.2454 & 126.1175 & 22.5 & 466.7 & 171.70 & 461.8 & 71.0 & -0.94719 & 92.4 & 622.7 & 616.3 & 128.2 & -0.68550 & 372 & 0 & 0 & 100 & 0 \\
207652 & 53586.41630 & -75.7361 & 126.9855 & 6.5 & 73.2 & 167.25 & 71.4 & 17.4 & -0.92283 & 42.8 & 169.3 & 165.4 & 56.0 & -0.62285 & 1642 & 0 & 0 & 100 & 0 \\
207652 & 53606.31027 & -72.4123 & 129.1602 & 5.8 & 39.9 & 155.80 & 36.4 & 17.2 & -0.92833 & 41.4 & 149.3 & 137.2 & 71.9 & -0.77991 & 2522 & 0 & 0 & 100 & 0 \\
207652 & 53607.34935 & -72.3787 & 129.3258 & 9.9 & 46.8 & 164.01 & 45.1 & 16.0 & -0.76585 & 51.4 & 152.6 & 147.4 & 64.9 & -0.57212 & 1069 & 0 & 0 & 100 & 0 \\
207652 & 53613.28991 & -71.5268 & 129.9927 & 15.6 & 89.2 & 156.91 & 82.3 & 37.8 & -0.89401 & 68.8 & 181.8 & 169.4 & 95.4 & -0.63224 & 433 & 0 & 0 & 100 & 0 \\
207652 & 53614.27712 & -71.1540 & 130.0019 & 10.2 & 87.0 & 154.18 & 78.4 & 39.0 & -0.95665 & 52.2 & 180.0 & 163.6 & 91.4 & -0.77776 & 760 & 0 & 0 & 100 & 0 \\
207652 & 53620.24356 & -70.6217 & 130.8757 & 16.1 & 189.3 & 153.20 & 169.2 & 86.6 & -0.97802 & 70.5 & 283.1 & 254.7 & 142.3 & -0.83482 & 578 & 0 & 0 & 100 & 0 \\
207652 & 53639.31674 & -69.8895 & 132.7556 & 20.8 & 549.8 & 0.26 & 549.7 & 20.9 & 0.12128 & 86.4 & 728.3 & 728.3 & 86.5 & 0.03767 & 1078 & 0 & 0 & 100 & 0 \\
207652 & 53909.47841 & -25.1811 & 161.4653 & 7.9 & 82.8 & 158.93 & 77.3 & 30.7 & -0.96081 & 46.1 & 176.6 & 165.6 & 76.7 & -0.76749 & 2894 & 0 & 1 & 50 & 0 \\
207652 & 53915.41682 & -24.1394 & 162.0001 & 15.8 & 146.1 & 150.18 & 127.0 & 73.9 & -0.96911 & 69.5 & 236.0 & 207.6 & 131.9 & -0.80094 & 748 & 0 & 1 & 50 & 0 \\
207652 & 53916.50872 & -23.9195 & 162.1643 & 13.5 & 556.9 & 169.15 & 547.0 & 105.6 & -0.99151 & 62.1 & 737.4 & 724.3 & 151.6 & -0.90890 & 868 & 0 & 1 & 50 & 0 \\
207652 & 53958.34819 & -17.3136 & 166.2722 & 13.5 & 110.6 & 159.82 & 103.9 & 40.2 & -0.93369 & 37.5 & 200.7 & 188.8 & 77.7 & -0.85817 & 1083 & 1 & 1 & 50 & 0 \\
207652 & 53964.28411 & -16.7308 & 167.0270 & 33.7 & 541.3 & 150.87 & 473.1 & 265.2 & -0.98936 & 48.6 & 717.5 & 627.2 & 351.8 & -0.98744 & 382 & 1 & 1 & 50 & 0 \\
207652 & 53965.26136 & -16.5547 & 167.1254 & 5.6 & 74.4 & 147.81 & 63.0 & 39.9 & -0.98621 & 35.4 & 170.2 & 145.2 & 95.5 & -0.90047 & 3910 & 1 & 1 & 50 & 0 \\
207652 & 53970.28910 & -15.7220 & 167.5639 & 6.7 & 60.0 & 155.38 & 54.6 & 25.7 & -0.95825 & 35.6 & 160.3 & 146.4 & 74.2 & -0.85079 & 2897 & 1 & 1 & 50 & 0 \\
207652 & 53971.27626 & -15.6794 & 167.7189 & 12.1 & 101.1 & 153.62 & 90.7 & 46.2 & -0.95635 & 37.0 & 192.0 & 172.8 & 91.5 & -0.89328 & 1462 & 1 & 1 & 50 & 0 \\
207652 & 53977.27336 & -14.5286 & 168.2311 & 8.7 & 427.1 & 154.19 & 384.5 & 186.1 & -0.99866 & 36.1 & 572.6 & 515.7 & 251.4 & -0.98723 & 2242 & 1 & 1 & 50 & 0 \\
207652 & 53979.26824 & -13.8536 & 168.2328 & 22.9 & 269.6 & 153.21 & 240.9 & 123.2 & -0.97814 & 41.8 & 377.4 & 337.4 & 174.2 & -0.96325 & 453 & 1 & 1 & 50 & 0 \\
207652 & 54004.25001 & -9.9478 & 170.7274 & 16.5 & 97.8 & 162.39 & 93.4 & 33.5 & -0.85688 & 38.7 & 189.1 & 180.6 & 68.1 & -0.80363 & 1317 & 1 & 1 & 50 & 0 \\
207652 & 54006.21622 & -9.3107 & 170.7578 & 8.7 & 242.5 & 158.12 & 225.1 & 90.7 & -0.99459 & 36.1 & 344.9 & 320.4 & 132.8 & -0.95632 & 1872 & 1 & 1 & 50 & 0 \\
207652 & 54055.10631 & -2.4938 & 175.7309 & 34.6 & 656.3 & 164.26 & 631.7 & 181.1 & -0.98007 & 49.2 & 864.6 & 832.3 & 239.3 & -0.97691 & 500 & 1 & 1 & 50 & 0 \\
207652 & 54250.48384 & 28.5977 & 193.1474 & 19.0 & 563.7 & 148.52 & 480.8 & 294.8 & -0.99715 & 39.8 & 746.1 & 636.6 & 391.1 & -0.99285 & 733 & 1 & 1 & 50 & 0 \\
207652 & 54273.48711 & 32.2170 & 195.0610 & 14.2 & 239.3 & 159.58 & 224.4 & 84.6 & -0.98380 & 37.8 & 341.1 & 320.0 & 124.2 & -0.94596 & 1030 & 1 & 1 & 50 & 0 \\
207652 & 54285.42022 & 33.8562 & 196.2516 & 25.5 & 191.3 & 153.97 & 172.3 & 87.0 & -0.94539 & 43.3 & 285.4 & 257.1 & 131.1 & -0.93043 & 374 & 1 & 1 & 50 & 0 \\
207652 & 54320.37597 & 39.5862 & 198.8974 & 11.8 & 282.0 & 162.62 & 269.2 & 85.0 & -0.98930 & 56.9 & 392.4 & 374.9 & 129.2 & -0.88744 & 1115 & 0 & 1 & 50 & 0 \\
207652 & 54321.35550 & 40.0575 & 198.8870 & 8.9 & 93.2 & 159.03 & 87.1 & 34.4 & -0.96069 & 48.7 & 185.1 & 173.8 & 80.3 & -0.76381 & 1947 & 0 & 1 & 50 & 0 \\
207652 & 54336.36273 & 42.3585 & 200.1153 & 12.0 & 133.4 & 167.80 & 130.5 & 30.5 & -0.91564 & 57.5 & 222.9 & 218.2 & 73.3 & -0.59876 & 919 & 0 & 1 & 50 & 0 \\
207652 & 54341.27437 & 42.9497 & 200.5359 & 17.4 & 133.0 & 154.87 & 120.7 & 58.7 & -0.94493 & 74.8 & 222.5 & 203.9 & 116.2 & -0.71202 & 562 & 0 & 1 & 50 & 0 \\
207652 & 54349.26104 & 44.1403 & 201.2312 & 16.3 & 193.1 & 156.63 & 177.4 & 78.0 & -0.97378 & 71.1 & 287.4 & 265.4 & 131.4 & -0.80995 & 690 & 0 & 1 & 50 & 0 \\
207652 & 54356.27856 & 45.6029 & 201.6078 & 12.8 & 113.6 & 162.34 & 108.3 & 36.5 & -0.93059 & 59.9 & 203.5 & 194.8 & 84.1 & -0.66753 & 951 & 0 & 1 & 50 & 0 \\
207652 & 54370.24774 & 47.9721 & 202.6525 & 32.0 & 824.9 & 164.25 & 793.9 & 226.0 & -0.98912 & 126.5 & 1081.5 & 1041.4 & 317.8 & -0.91053 & 334 & 0 & 1 & 50 & 0 \\
207652 & 54763.15991 & 107.5791 & 228.2302 & 27.8 & 212.8 & 161.68 & 202.2 & 71.9 & -0.91341 & 44.7 & 310.0 & 294.7 & 106.3 & -0.89679 & 234 & 1 & 1 & 50 & 0 \\
207652 & 54769.15275 & 108.1681 & 228.6971 & 11.0 & 101.6 & 163.39 & 97.4 & 30.9 & -0.92795 & 36.7 & 192.5 & 184.7 & 65.3 & -0.81073 & 875 & 1 & 1 & 50 & 0 \\
214850 & 52929.30989 & -85.7984 & 40.6140 & 14.1 & 313.2 & 4.20 & 312.3 & 26.9 & 0.85015 & 64.0 & 430.6 & 429.4 & 71.2 & 0.43312 & 1210 & 0 & 0 & 100 & 0 \\
214850 & 53199.43265 & -34.1236 & -60.9225 & 18.3 & 1390.8 & 152.99 & 1239.2 & 631.8 & -0.99947 & 77.9 & 1813.5 & 1616.0 & 826.5 & -0.99440 & 1066 & 0 & 0 & 100 & 0 \\
214850 & 53214.45293 & -28.1837 & -63.4211 & 18.2 & 87.0 & 167.02 & 84.8 & 26.4 & -0.70618 & 77.5 & 180.0 & 176.2 & 85.7 & -0.38247 & 1022 & 0 & 0 & 100 & 0 \\
214850 & 53222.34762 & -26.2844 & -68.8409 & 5.5 & 74.3 & 149.26 & 63.9 & 38.3 & -0.98572 & 40.8 & 170.1 & 147.7 & 93.7 & -0.86548 & 3649 & 0 & 0 & 100 & 1 \\
214850 & 53228.38604 & -21.7678 & -65.8955 & 7.4 & 36.1 & 158.04 & 33.6 & 15.1 & -0.85052 & 44.9 & 147.7 & 138.0 & 69.2 & -0.71922 & 2912 & 0 & 0 & 100 & 0 \\
214850 & 53234.28734 & -18.8760 & -66.9964 & 13.2 & 441.4 & 145.20 & 362.6 & 252.2 & -0.99797 & 61.2 & 590.7 & 486.3 & 340.8 & -0.97595 & 1175 & 0 & 0 & 100 & 0 \\
214850 & 53249.34575 & -11.1521 & -69.3863 & 4.9 & 28.3 & 161.40 & 26.8 & 10.1 & -0.86155 & 39.6 & 144.8 & 137.8 & 59.5 & -0.71441 & 3439 & 0 & 0 & 100 & 0 \\
214850 & 53251.36251 & -9.1149 & -65.3152 & 21.0 & 417.5 & 166.81 & 406.5 & 97.4 & -0.97516 & 87.1 & 560.5 & 546.1 & 153.5 & -0.81265 & 753 & 0 & 0 & 100 & 1 \\
214850 & 53263.28708 & -4.6554 & -70.9525 & 3.3 & 18.7 & 158.58 & 17.4 & 7.5 & -0.88220 & 37.2 & 142.1 & 133.0 & 62.4 & -0.77093 & 6541 & 0 & 0 & 100 & 0 \\
214850 & 53271.28405 & 0.1596 & -67.3104 & 5.0 & 29.0 & 162.41 & 27.7 & 10.0 & -0.85313 & 39.8 & 145.0 & 138.7 & 58.0 & -0.69613 & 4719 & 0 & 0 & 100 & 1 \\
214850 & 53272.33767 & -1.5094 & -67.2046 & 27.1 & 1013.9 & 175.25 & 1010.4 & 88.2 & -0.95126 & 108.8 & 1325.5 & 1321.0 & 154.3 & -0.70672 & 745 & 0 & 0 & 100 & 1 \\
214850 & 53284.25772 & 4.5993 & -67.2050 & 8.7 & 102.7 & 36.94 & 82.3 & 62.1 & 0.98459 & 48.1 & 193.5 & 157.3 & 122.5 & 0.87536 & 3128 & 0 & 0 & 100 & 1 \\
214850 & 53291.23760 & 9.3687 & -73.4842 & 12.5 & 103.0 & 162.27 & 98.2 & 33.6 & -0.92004 & 59.0 & 193.7 & 185.4 & 81.5 & -0.65380 & 1552 & 0 & 0 & 100 & 0 \\
214850 & 53313.17667 & 19.9534 & -74.7293 & 5.7 & 43.9 & 163.11 & 42.1 & 13.9 & -0.90357 & 41.2 & 151.2 & 145.2 & 59.0 & -0.68701 & 4510 & 0 & 0 & 100 & 0 \\
214850 & 53558.47353 & 124.7631 & -63.1929 & 30.2 & 204.3 & 31.24 & 175.4 & 109.1 & 0.94663 & 120.0 & 300.2 & 264.1 & 186.5 & 0.68196 & 510 & 0 & 0 & 100 & 0 \\
214850 & 53572.47237 & 129.4358 & -62.0761 & 13.5 & 405.5 & 37.43 & 322.1 & 246.7 & 0.99762 & 62.1 & 545.4 & 434.8 & 335.2 & 0.97261 & 1543 & 0 & 0 & 100 & 0 \\
214850 & 53699.12563 & 171.5710 & -47.4356 & 36.3 & 1209.6 & 36.35 & 974.5 & 717.5 & 0.99802 & 142.3 & 1578.7 & 1274.3 & 942.7 & 0.98236 & 375 & 0 & 0 & 100 & 0 \\
214850 & 53915.46401 & 230.5831 & -19.3065 & 8.3 & 90.2 & 152.95 & 80.5 & 41.7 & -0.97488 & 47.1 & 182.6 & 164.0 & 93.0 & -0.82600 & 3857 & 0 & 1 & 50 & 0 \\
214850 & 53921.47505 & 231.3387 & -18.2154 & 14.1 & 142.2 & 160.22 & 133.9 & 49.9 & -0.95419 & 64.0 & 231.9 & 219.3 & 98.9 & -0.72931 & 3103 & 0 & 1 & 50 & 0 \\
214850 & 53922.45053 & 231.9841 & -18.1996 & 7.8 & 68.8 & 154.68 & 62.3 & 30.3 & -0.95840 & 45.9 & 166.1 & 151.4 & 82.3 & -0.79116 & 4345 & 0 & 1 & 50 & 0 \\
214850 & 53923.45395 & 232.2589 & -18.0692 & 14.1 & 127.2 & 155.28 & 115.7 & 54.7 & -0.95888 & 37.7 & 216.7 & 197.4 & 96.9 & -0.90404 & 2319 & 1 & 1 & 50 & 0 \\
214850 & 53928.45512 & 234.2969 & -17.7839 & 35.4 & 428.4 & 157.15 & 395.0 & 169.5 & -0.97397 & 49.8 & 574.2 & 529.5 & 227.7 & -0.97148 & 700 & 1 & 1 & 50 & 0 \\
214850 & 53972.29694 & 243.6457 & -11.5526 & 6.4 & 89.4 & 150.49 & 77.8 & 44.4 & -0.98604 & 35.6 & 182.0 & 159.3 & 94.8 & -0.90352 & 5227 & 1 & 1 & 50 & 0 \\
214850 & 53977.29227 & 244.6056 & -10.7498 & 4.7 & 43.1 & 151.56 & 37.9 & 20.9 & -0.96752 & 35.3 & 150.8 & 133.7 & 78.2 & -0.86064 & 7603 & 1 & 1 & 50 & 0 \\
214850 & 53986.25515 & 246.4636 & -9.4808 & 11.1 & 218.5 & 149.77 & 188.9 & 110.4 & -0.99322 & 36.7 & 316.7 & 274.2 & 162.6 & -0.96539 & 2392 & 1 & 1 & 50 & 0 \\
214850 & 53991.23821 & 247.7312 & -8.9313 & 22.0 & 243.8 & 150.06 & 211.6 & 123.2 & -0.97861 & 41.3 & 346.5 & 301.0 & 176.6 & -0.96300 & 1562 & 1 & 1 & 50 & 0 \\
214850 & 53992.23683 & 248.4780 & -9.1510 & 33.0 & 529.7 & 147.74 & 448.3 & 284.1 & -0.99056 & 48.1 & 702.7 & 594.8 & 377.3 & -0.98859 & 1089 & 1 & 1 & 50 & 0 \\
214850 & 53996.23681 & 248.6310 & -8.1911 & 6.7 & 233.9 & 150.67 & 203.9 & 114.7 & -0.99777 & 35.6 & 334.8 & 292.4 & 166.9 & -0.96965 & 5448 & 1 & 1 & 50 & 0 \\
214850 & 54004.25476 & 250.8699 & -7.2371 & 11.0 & 162.8 & 157.93 & 150.9 & 62.0 & -0.98141 & 36.7 & 253.8 & 235.6 & 101.2 & -0.92064 & 2940 & 1 & 1 & 50 & 0 \\
214850 & 54006.24651 & 251.4713 & -7.0401 & 6.4 & 212.7 & 156.90 & 195.6 & 83.6 & -0.99650 & 35.6 & 309.9 & 285.4 & 125.9 & -0.95177 & 5311 & 1 & 1 & 50 & 0 \\
214850 & 54008.22793 & 251.2939 & -6.4971 & 4.6 & 60.2 & 154.51 & 54.3 & 26.2 & -0.98062 & 35.3 & 160.4 & 145.6 & 76.0 & -0.85922 & 6996 & 1 & 1 & 50 & 0 \\
214850 & 54009.24001 & 250.7240 & -6.0639 & 9.6 & 398.2 & 157.25 & 367.3 & 154.3 & -0.99774 & 36.3 & 536.3 & 494.7 & 210.1 & -0.98231 & 3927 & 1 & 1 & 50 & 0 \\
214850 & 54272.47261 & 301.4287 & 29.1132 & 17.7 & 474.6 & 149.76 & 410.1 & 239.5 & -0.99634 & 39.2 & 632.7 & 546.9 & 320.4 & -0.98993 & 1897 & 1 & 1 & 50 & 0 \\
214850 & 54278.46198 & 302.2981 & 30.0087 & 30.9 & 1252.5 & 150.91 & 1094.6 & 609.6 & -0.99831 & 46.7 & 1634.3 & 1428.3 & 795.6 & -0.99774 & 796 & 1 & 1 & 50 & 0 \\
214850 & 54280.45627 & 302.5046 & 30.3333 & 20.3 & 870.7 & 150.78 & 760.0 & 425.4 & -0.99850 & 40.5 & 1140.5 & 995.6 & 557.9 & -0.99654 & 1176 & 1 & 1 & 50 & 0 \\
214850 & 54286.48156 & 303.8200 & 30.9290 & 9.3 & 90.9 & 157.57 & 84.1 & 35.8 & -0.95951 & 36.2 & 183.2 & 169.9 & 77.5 & -0.86381 & 3756 & 1 & 1 & 50 & 0 \\
214850 & 54287.49296 & 304.8060 & 30.7331 & 23.0 & 359.3 & 162.08 & 342.0 & 112.7 & -0.97671 & 41.9 & 487.6 & 464.1 & 155.2 & -0.95899 & 1562 & 1 & 1 & 50 & 0 \\
214850 & 54299.43856 & 306.0079 & 32.5123 & 27.8 & 400.2 & 156.73 & 367.8 & 160.1 & -0.98201 & 44.7 & 538.8 & 495.3 & 216.8 & -0.97452 & 885 & 1 & 1 & 50 & 0 \\
214850 & 54301.41509 & 306.0451 & 32.9879 & 20.3 & 208.5 & 153.13 & 186.2 & 96.0 & -0.97140 & 40.5 & 305.1 & 272.7 & 142.5 & -0.94825 & 1152 & 1 & 1 & 50 & 0 \\
214850 & 54308.40973 & 307.0107 & 34.0340 & 13.7 & 244.9 & 155.35 & 222.7 & 102.9 & -0.98928 & 37.6 & 347.8 & 316.5 & 149.0 & -0.96082 & 1694 & 1 & 1 & 50 & 0 \\
214850 & 54315.38540 & 308.4879 & 34.7380 & 15.6 & 157.0 & 154.61 & 142.0 & 68.8 & -0.96822 & 68.8 & 247.5 & 225.5 & 123.0 & -0.78917 & 1778 & 0 & 1 & 50 & 0 \\
214850 & 54320.38497 & 309.2132 & 35.4745 & 7.1 & 62.3 & 156.94 & 57.4 & 25.3 & -0.95222 & 44.2 & 161.7 & 149.8 & 75.3 & -0.77353 & 4109 & 0 & 1 & 50 & 0 \\
214850 & 54341.35276 & 312.6661 & 38.1674 & 9.4 & 86.8 & 162.07 & 82.6 & 28.2 & -0.93639 & 50.0 & 179.8 & 171.8 & 73.0 & -0.69689 & 3141 & 0 & 1 & 50 & 0 \\
214850 & 54349.34561 & 313.8073 & 39.2502 & 7.7 & 42.1 & 166.16 & 40.9 & 12.5 & -0.77680 & 45.6 & 150.3 & 146.4 & 57.1 & -0.57061 & 4479 & 0 & 1 & 50 & 0 \\
214850 & 54357.29628 & 315.1705 & 40.2712 & 10.0 & 80.8 & 159.10 & 75.6 & 30.3 & -0.93593 & 51.7 & 175.0 & 164.5 & 78.9 & -0.71771 & 3785 & 0 & 1 & 50 & 0 \\
214850 & 54376.25470 & 318.2691 & 42.6486 & 11.0 & 85.8 & 160.95 & 81.2 & 29.9 & -0.92161 & 54.5 & 179.0 & 170.1 & 77.9 & -0.67666 & 3054 & 0 & 1 & 50 & 0 \\
214850 & 54385.20924 & 319.2450 & 43.9520 & 18.7 & 287.0 & 155.37 & 261.0 & 120.8 & -0.98546 & 79.2 & 398.5 & 363.7 & 181.0 & -0.87759 & 1806 & 0 & 1 & 50 & 0 \\
214850 & 54426.10562 & 324.5429 & 49.5298 & 29.4 & 1245.5 & 159.16 & 1164.1 & 443.9 & -0.99748 & 117.1 & 1625.2 & 1519.4 & 588.4 & -0.97709 & 754 & 0 & 1 & 50 & 0 \\
214850 & 54713.31324 & 360.3687 & 85.7081 & 29.3 & 714.0 & 156.75 & 656.1 & 283.2 & -0.99366 & 45.6 & 938.7 & 862.7 & 372.9 & -0.99109 & 705 & 1 & 1 & 50 & 0 \\
214850 & 54740.27892 & 362.9611 & 89.1431 & 26.8 & 238.9 & 167.11 & 233.0 & 59.3 & -0.88665 & 44.1 & 340.7 & 332.2 & 87.3 & -0.85553 & 688 & 1 & 1 & 50 & 0 \\
214850 & 54763.18334 & 365.2987 & 91.9101 & 12.4 & 89.2 & 158.63 & 83.2 & 34.5 & -0.92288 & 37.1 & 181.8 & 169.8 & 74.7 & -0.84680 & 1374 & 1 & 1 & 50 & 0 \\
214850 & 54769.18268 & 365.8592 & 92.7334 & 5.4 & 40.7 & 161.91 & 38.7 & 13.7 & -0.90838 & 35.4 & 149.7 & 142.7 & 57.4 & -0.76223 & 5155 & 1 & 1 & 50 & 0 \\
214850 & 54794.12643 & 368.3490 & 95.6714 & 32.9 & 432.6 & 165.55 & 418.9 & 112.6 & -0.95335 & 48.0 & 579.5 & 561.3 & 151.9 & -0.94521 & 722 & 1 & 1 & 50 & 0 \\
215182 & 53199.47142 & -14.3227 & -50.7725 & 30.0 & 1320.8 & 161.31 & 1251.2 & 424.1 & -0.99721 & 119.3 & 1722.7 & 1632.3 & 563.5 & -0.97474 & 2307 & 0 & 0 & 100 & 0 \\
215182 & 53235.39101 & -8.6744 & -53.1595 & 12.3 & 70.1 & 176.49 & 70.0 & 13.0 & -0.32050 & 58.4 & 167.0 & 166.8 & 59.2 & -0.15168 & 4739 & 0 & 0 & 100 & 0 \\
215182 & 53250.35168 & -9.5047 & -47.4531 & 33.6 & 1689.1 & 165.00 & 1631.7 & 438.3 & -0.99684 & 132.4 & 2200.3 & 2125.6 & 583.7 & -0.97204 & 1632 & 0 & 0 & 100 & 0 \\
215182 & 53341.13206 & -18.3176 & -45.3506 & 14.4 & 171.1 & 165.46 & 165.6 & 45.2 & -0.94423 & 65.0 & 262.8 & 254.9 & 91.1 & -0.67833 & 6749 & 0 & 0 & 100 & 0 \\
221673 & 52862.41340 & 549.4289 & -59.1585 & 12.9 & 714.5 & 158.14 & 663.2 & 266.3 & -0.99864 & 60.2 & 939.3 & 872.1 & 354.2 & -0.98308 & 782 & 0 & 0 & 100 & 0 \\
221673 & 52863.47102 & 549.2919 & -59.1185 & 8.6 & 62.9 & 169.96 & 62.0 & 13.8 & -0.77782 & 47.9 & 162.1 & 159.9 & 55.0 & -0.46866 & 708 & 0 & 0 & 100 & 0 \\
221673 & 52864.44442 & 549.2326 & -59.0766 & 2.9 & 11.3 & 166.02 & 11.0 & 3.9 & -0.65394 & 36.7 & 140.8 & 136.9 & 49.2 & -0.64239 & 6123 & 0 & 0 & 100 & 0 \\
221673 & 52865.38748 & 548.9158 & -58.9585 & 14.1 & 147.0 & 155.01 & 133.4 & 63.4 & -0.96962 & 64.0 & 236.9 & 216.4 & 115.7 & -0.79575 & 968 & 0 & 0 & 100 & 0 \\
221673 & 52867.46329 & 549.6920 & -60.0242 & 28.4 & 729.9 & 120.82 & 374.7 & 627.0 & -0.99611 & 113.5 & 959.1 & 501.0 & 825.7 & -0.96478 & 834 & 0 & 0 & 100 & 0 \\
221673 & 52868.50300 & 549.1984 & -59.2133 & 4.3 & 99.4 & 1.65 & 99.3 & 5.1 & 0.55474 & 38.6 & 190.5 & 190.4 & 39.0 & 0.13488 & 1333 & 0 & 0 & 100 & 0 \\
221673 & 52891.30989 & 549.5545 & -59.7791 & 10.7 & 125.4 & 154.89 & 113.6 & 54.1 & -0.97577 & 53.6 & 214.9 & 195.9 & 103.3 & -0.82195 & 970 & 0 & 0 & 100 & 0 \\
221673 & 52893.38611 & 549.5980 & -59.6624 & 5.3 & 19.6 & 172.98 & 19.4 & 5.8 & -0.38275 & 40.4 & 142.3 & 141.3 & 43.7 & -0.36579 & 2323 & 0 & 0 & 100 & 0 \\
221673 & 52894.33540 & 548.9453 & -59.6509 & 8.3 & 29.2 & 160.27 & 27.7 & 12.6 & -0.71937 & 47.1 & 145.1 & 137.5 & 66.1 & -0.65856 & 1541 & 0 & 0 & 100 & 0 \\
221673 & 52895.35912 & 549.2563 & -59.6784 & 7.6 & 25.4 & 173.18 & 25.2 & 8.1 & -0.33554 & 45.4 & 143.8 & 142.9 & 48.2 & -0.31899 & 1518 & 0 & 0 & 100 & 0 \\
221673 & 52896.38533 & 549.3331 & -59.6550 & 3.6 & 16.6 & 174.46 & 16.5 & 3.9 & -0.38760 & 37.6 & 141.7 & 141.0 & 39.8 & -0.31912 & 3555 & 0 & 0 & 100 & 0 \\
221673 & 52897.34630 & 549.3711 & -59.6767 & 6.4 & 23.2 & 167.02 & 22.7 & 8.1 & -0.59109 & 42.6 & 143.2 & 139.9 & 52.5 & -0.55680 & 2267 & 0 & 0 & 100 & 0 \\
221673 & 52915.26425 & 549.0868 & -59.9704 & 8.0 & 121.2 & 157.33 & 111.9 & 47.3 & -0.98303 & 46.4 & 210.8 & 195.3 & 91.8 & -0.83849 & 1922 & 0 & 0 & 100 & 0 \\
221673 & 52916.28479 & 549.2595 & -60.0644 & 4.5 & 20.7 & 159.65 & 19.5 & 8.3 & -0.82134 & 39.0 & 142.6 & 134.3 & 61.6 & -0.74121 & 5027 & 0 & 0 & 100 & 0 \\
221673 & 52918.35122 & 549.2852 & -60.1093 & 2.7 & 17.6 & 178.08 & 17.6 & 2.7 & -0.21085 & 36.5 & 141.9 & 141.8 & 36.8 & -0.12074 & 4616 & 0 & 0 & 100 & 0 \\
221673 & 52919.27980 & 549.3843 & -60.0741 & 3.6 & 17.7 & 162.79 & 16.9 & 6.3 & -0.79874 & 37.6 & 141.9 & 136.0 & 55.2 & -0.70434 & 4140 & 0 & 0 & 100 & 0 \\
221673 & 52929.30328 & 549.3110 & -60.3371 & 5.8 & 23.7 & 172.35 & 23.5 & 6.6 & -0.45239 & 41.4 & 143.4 & 142.2 & 45.2 & -0.38660 & 1503 & 0 & 0 & 100 & 0 \\
221673 & 52930.29591 & 549.5447 & -60.1763 & 4.3 & 21.8 & 174.57 & 21.7 & 4.8 & -0.41521 & 38.6 & 142.8 & 142.2 & 40.8 & -0.30727 & 3473 & 0 & 0 & 100 & 0 \\
221673 & 52951.29151 & 549.5450 & -60.7551 & 9.4 & 513.2 & 4.93 & 511.3 & 45.1 & 0.97768 & 50.0 & 681.7 & 679.2 & 76.9 & 0.75764 & 688 & 0 & 0 & 100 & 0 \\
221673 & 52952.18546 & 549.6621 & -60.9652 & 9.3 & 351.4 & 161.84 & 333.9 & 109.9 & -0.99598 & 49.7 & 477.8 & 454.3 & 156.2 & -0.94227 & 858 & 0 & 0 & 100 & 0 \\
221673 & 52979.20973 & 549.3397 & -61.3501 & 7.1 & 253.4 & 4.62 & 252.6 & 21.6 & 0.94347 & 44.2 & 357.9 & 356.8 & 52.6 & 0.53927 & 1596 & 0 & 0 & 100 & 0 \\
221673 & 52983.09470 & 549.0704 & -61.2782 & 12.5 & 352.7 & 160.94 & 333.4 & 115.8 & -0.99344 & 59.0 & 479.4 & 453.5 & 166.2 & -0.92691 & 1157 & 0 & 0 & 100 & 0 \\
221673 & 53173.48472 & 550.0843 & -65.6975 & 5.1 & 104.1 & 12.56 & 101.6 & 23.2 & 0.97442 & 40.0 & 194.7 & 190.3 & 57.6 & 0.70335 & 2425 & 0 & 0 & 100 & 2 \\
221673 & 53181.47785 & 550.4844 & -65.2139 & 4.2 & 92.8 & 148.47 & 79.1 & 48.7 & -0.99477 & 38.5 & 184.8 & 158.8 & 102.1 & -0.89866 & 2091 & 0 & 0 & 100 & 0 \\
221673 & 53182.47712 & 550.1318 & -65.0467 & 9.8 & 226.9 & 148.55 & 193.6 & 118.7 & -0.99527 & 51.1 & 326.5 & 279.8 & 175.8 & -0.94074 & 2260 & 0 & 0 & 100 & 0 \\
221673 & 53186.46492 & 550.5223 & -65.2587 & 11.0 & 296.4 & 147.39 & 249.8 & 160.0 & -0.99669 & 54.5 & 410.0 & 346.6 & 225.7 & -0.95830 & 378 & 0 & 0 & 100 & 0 \\
221673 & 53187.47920 & 550.5175 & -65.4077 & 8.3 & 171.2 & 150.63 & 149.2 & 84.3 & -0.99355 & 47.1 & 262.9 & 230.3 & 135.3 & -0.91762 & 2126 & 0 & 0 & 100 & 0 \\
221673 & 53197.49019 & 550.1753 & -65.3980 & 2.0 & 44.9 & 157.62 & 41.6 & 17.2 & -0.99174 & 35.8 & 151.7 & 140.9 & 66.6 & -0.81528 & 5990 & 0 & 0 & 100 & 0 \\
221673 & 53198.50084 & 550.1909 & -65.4282 & 2.4 & 49.6 & 159.84 & 46.5 & 17.2 & -0.98895 & 36.2 & 154.1 & 145.2 & 63.0 & -0.79326 & 6530 & 0 & 0 & 100 & 0 \\
221673 & 53200.43538 & 550.1017 & -66.0207 & 2.7 & 11.4 & 24.06 & 10.5 & 5.2 & 0.83198 & 36.5 & 140.8 & 129.4 & 66.4 & 0.80154 & 7666 & 0 & 0 & 100 & 0 \\
221673 & 53207.47422 & 549.9007 & -66.2948 & 6.4 & 67.2 & 33.40 & 56.2 & 37.4 & 0.97868 & 42.6 & 165.0 & 139.8 & 97.6 & 0.85668 & 3228 & 0 & 0 & 100 & 0 \\
221673 & 53208.42692 & 550.1943 & -66.0788 & 5.4 & 38.9 & 22.72 & 35.9 & 15.8 & 0.92842 & 40.6 & 148.9 & 138.2 & 68.6 & 0.77082 & 3512 & 0 & 0 & 100 & 0 \\
221673 & 53214.47246 & 550.4298 & -65.6234 & 9.2 & 290.6 & 162.94 & 277.8 & 85.7 & -0.99370 & 49.5 & 402.9 & 385.4 & 127.3 & -0.91379 & 1433 & 0 & 0 & 100 & 0 \\
221673 & 53215.44040 & 550.1716 & -65.6325 & 4.2 & 42.7 & 157.36 & 39.5 & 16.9 & -0.96245 & 38.5 & 150.6 & 139.8 & 68.0 & -0.79267 & 3208 & 0 & 0 & 100 & 0 \\
221673 & 53221.48070 & 550.0917 & -66.5736 & 5.8 & 227.5 & 38.06 & 179.1 & 140.3 & 0.99863 & 41.4 & 327.2 & 258.9 & 204.3 & 0.96672 & 1722 & 0 & 0 & 100 & 0 \\
221673 & 53228.38579 & 550.6584 & -66.1699 & 4.6 & 224.7 & 152.99 & 200.2 & 102.1 & -0.99875 & 39.1 & 323.9 & 289.1 & 151.2 & -0.95705 & 1590 & 0 & 0 & 100 & 0 \\
221673 & 53229.42358 & 550.2706 & -65.9502 & 3.9 & 70.7 & 162.59 & 67.5 & 21.5 & -0.98183 & 38.0 & 167.5 & 160.2 & 61.9 & -0.76642 & 2676 & 0 & 0 & 100 & 0 \\
221673 & 53234.46422 & 550.6167 & -66.1891 & 3.2 & 14.9 & 179.37 & 14.9 & 3.2 & -0.04800 & 37.1 & 141.3 & 141.3 & 37.1 & -0.03903 & 3304 & 0 & 0 & 100 & 0 \\
221673 & 53235.42219 & 550.3449 & -66.1579 & 3.8 & 13.1 & 161.46 & 12.4 & 5.5 & -0.68764 & 37.9 & 141.0 & 134.3 & 57.4 & -0.72150 & 1997 & 0 & 0 & 100 & 0 \\
221673 & 53236.43069 & 550.4971 & -66.2728 & 6.4 & 23.9 & 169.38 & 23.5 & 7.7 & -0.53396 & 42.6 & 143.4 & 141.2 & 49.5 & -0.48571 & 2366 & 0 & 0 & 100 & 0 \\
221673 & 53242.31297 & 550.0230 & -66.6882 & 4.8 & 23.4 & 14.35 & 22.7 & 7.5 & 0.74431 & 39.5 & 143.3 & 139.1 & 52.2 & 0.62728 & 4848 & 0 & 0 & 100 & 0 \\
221673 & 53243.31094 & 549.7876 & -66.7023 & 6.3 & 45.9 & 13.02 & 44.8 & 12.0 & 0.84520 & 42.4 & 152.2 & 148.6 & 53.7 & 0.58782 & 3605 & 0 & 0 & 100 & 0 \\
221673 & 53249.42642 & 550.4547 & -66.4007 & 2.2 & 10.7 & 171.04 & 10.6 & 2.7 & -0.58625 & 36.0 & 140.7 & 139.1 & 41.8 & -0.49002 & 4940 & 0 & 0 & 100 & 0 \\
221673 & 53250.38253 & 550.5730 & -66.5028 & 4.5 & 15.3 & 167.50 & 14.9 & 5.5 & -0.55162 & 39.0 & 141.4 & 138.3 & 48.8 & -0.57830 & 3012 & 0 & 0 & 100 & 0 \\
221673 & 53251.45045 & 549.1802 & -66.5891 & 18.7 & 812.1 & 0.52 & 812.1 & 20.1 & 0.36563 & 79.2 & 1065.0 & 1064.9 & 79.8 & 0.12045 & 531 & 0 & 0 & 100 & 0 \\
221673 & 53263.35701 & 550.4810 & -66.6103 & 2.4 & 9.0 & 167.99 & 8.8 & 3.0 & -0.58360 & 36.2 & 140.5 & 137.6 & 45.9 & -0.59388 & 4619 & 0 & 0 & 100 & 0 \\
221673 & 53270.31676 & 550.6152 & -66.7473 & 13.8 & 125.6 & 157.48 & 116.2 & 49.8 & -0.95375 & 63.0 & 215.1 & 200.1 & 100.9 & -0.74093 & 636 & 0 & 0 & 100 & 0 \\
221673 & 53271.34096 & 550.6568 & -66.7652 & 2.4 & 9.8 & 171.28 & 9.7 & 2.8 & -0.49347 & 36.2 & 140.6 & 139.1 & 41.6 & -0.47779 & 4872 & 0 & 0 & 100 & 0 \\
221673 & 53272.35697 & 550.7969 & -66.8644 & 7.6 & 55.2 & 166.25 & 53.7 & 15.0 & -0.85560 & 45.4 & 157.3 & 153.2 & 57.8 & -0.59163 & 2815 & 0 & 0 & 100 & 0 \\
221673 & 53284.29576 & 550.0727 & -67.6204 & 7.6 & 80.6 & 34.68 & 66.4 & 46.3 & 0.97970 & 45.4 & 174.9 & 146.1 & 106.3 & 0.85953 & 1246 & 0 & 0 & 100 & 0 \\
221673 & 53294.19718 & 551.3057 & -67.7952 & 15.1 & 899.1 & 151.47 & 789.9 & 429.7 & -0.99919 & 67.2 & 1177.2 & 1034.7 & 565.3 & -0.99081 & 1164 & 0 & 0 & 100 & 0 \\
221673 & 53312.24114 & 550.4505 & -67.4818 & 1.7 & 7.9 & 175.41 & 7.9 & 1.8 & -0.32459 & 35.6 & 140.4 & 140.0 & 37.2 & -0.28241 & 6680 & 0 & 0 & 100 & 0 \\
221673 & 53341.16609 & 551.1716 & -68.1655 & 3.2 & 19.4 & 170.58 & 19.2 & 4.5 & -0.68551 & 37.1 & 142.3 & 140.5 & 43.3 & -0.50032 & 4955 & 0 & 0 & 100 & 0 \\
221673 & 53557.50429 & 548.8653 & -70.9760 & 34.7 & 2311.5 & 157.60 & 2137.1 & 881.4 & -0.99909 & 136.4 & 3008.2 & 2781.7 & 1153.3 & -0.99178 & 397 & 0 & 0 & 100 & 0 \\
221673 & 53571.46204 & 551.0010 & -72.2548 & 3.8 & 22.2 & 162.32 & 21.1 & 7.7 & -0.85188 & 37.9 & 142.9 & 136.7 & 56.4 & -0.71263 & 3440 & 0 & 0 & 100 & 0 \\
221673 & 53605.48331 & 550.8475 & -73.1599 & 2.3 & 60.1 & 0.80 & 60.1 & 2.4 & 0.34815 & 36.1 & 160.3 & 160.3 & 36.1 & 0.05880 & 4938 & 0 & 0 & 100 & 0 \\
221673 & 53606.47795 & 550.9714 & -73.1236 & 2.5 & 68.3 & 0.20 & 68.3 & 2.5 & 0.09257 & 36.3 & 165.8 & 165.8 & 36.3 & 0.01519 & 4234 & 0 & 0 & 100 & 0 \\
221673 & 53607.46900 & 550.7180 & -73.1690 & 2.5 & 128.8 & 179.12 & 128.8 & 3.2 & -0.61707 & 36.3 & 218.3 & 218.2 & 36.4 & -0.08951 & 3439 & 0 & 0 & 100 & 0 \\
221673 & 53613.46276 & 550.8423 & -73.2931 & 3.2 & 81.0 & 1.08 & 81.0 & 3.6 & 0.42838 & 37.1 & 175.2 & 175.2 & 37.2 & 0.08481 & 3235 & 0 & 0 & 100 & 0 \\
221673 & 53614.46039 & 551.1958 & -73.2973 & 4.8 & 126.8 & 0.96 & 126.8 & 5.3 & 0.40252 & 39.5 & 216.3 & 216.2 & 39.6 & 0.08839 & 2679 & 0 & 0 & 100 & 0 \\
221673 & 53620.41852 & 551.2319 & -73.3194 & 3.2 & 27.5 & 177.10 & 27.4 & 3.5 & -0.39330 & 37.1 & 144.5 & 144.3 & 37.7 & -0.18105 & 4006 & 0 & 0 & 100 & 0 \\
221673 & 53621.41100 & 551.3038 & -72.9044 & 29.5 & 1209.0 & 41.57 & 904.7 & 802.5 & 0.99879 & 117.4 & 1577.9 & 1183.1 & 1050.7 & 0.98883 & 570 & 0 & 0 & 100 & 0 \\
221673 & 53632.28961 & 551.2917 & -73.6416 & 8.6 & 155.4 & 154.09 & 139.8 & 68.3 & -0.99016 & 47.9 & 245.8 & 222.1 & 115.7 & -0.88894 & 1813 & 0 & 0 & 100 & 0 \\
221673 & 53636.27235 & 551.1164 & -73.6035 & 2.6 & 29.0 & 152.96 & 25.8 & 13.4 & -0.97649 & 36.4 & 145.0 & 130.2 & 73.4 & -0.83420 & 4562 & 0 & 0 & 100 & 0 \\
221673 & 53637.29322 & 551.2846 & -73.6352 & 5.4 & 24.2 & 163.61 & 23.3 & 8.6 & -0.75819 & 40.6 & 143.5 & 138.1 & 56.2 & -0.66100 & 2444 & 0 & 0 & 100 & 0 \\
221673 & 53638.33555 & 551.2646 & -73.3866 & 16.2 & 808.2 & 36.98 & 645.7 & 486.4 & 0.99913 & 70.8 & 1059.9 & 847.8 & 640.1 & 0.99039 & 586 & 0 & 0 & 100 & 0 \\
221673 & 53648.31722 & 551.4661 & -73.9306 & 15.7 & 77.9 & 171.44 & 77.0 & 19.4 & -0.57355 & 69.2 & 172.8 & 171.2 & 73.1 & -0.29502 & 216 & 0 & 0 & 100 & 0 \\
221673 & 53655.33875 & 550.7180 & -73.9970 & 5.0 & 121.1 & 178.77 & 121.0 & 5.7 & -0.45936 & 39.8 & 210.7 & 210.6 & 40.1 & -0.10882 & 1277 & 0 & 0 & 100 & 0 \\
221673 & 53656.33367 & 552.0201 & -74.0009 & 12.7 & 386.1 & 179.79 & 386.1 & 12.8 & -0.11179 & 59.6 & 521.1 & 521.1 & 59.6 & -0.03160 & 1192 & 0 & 0 & 100 & 0 \\
221673 & 53712.13247 & 551.9463 & -74.2856 & 32.7 & 876.9 & 37.57 & 695.2 & 535.3 & 0.99703 & 129.1 & 1148.5 & 913.7 & 707.7 & 0.97336 & 315 & 0 & 0 & 100 & 0 \\
221673 & 53914.48372 & 551.8130 & -78.5447 & 3.1 & 59.6 & 150.39 & 51.9 & 29.6 & -0.99269 & 36.9 & 160.0 & 140.3 & 85.3 & -0.86971 & 5235 & 0 & 1 & 100 & 0 \\
221673 & 53929.43482 & 551.8314 & -78.8102 & 6.4 & 84.9 & 147.91 & 72.0 & 45.4 & -0.98626 & 35.6 & 178.3 & 152.2 & 99.4 & -0.90786 & 2663 & 1 & 1 & 50 & 0 \\
221673 & 53930.43636 & 551.9096 & -78.8448 & 5.5 & 70.9 & 149.19 & 61.0 & 36.6 & -0.98477 & 40.8 & 167.6 & 145.5 & 92.7 & -0.86217 & 3229 & 0 & 1 & 50 & 0 \\
221673 & 53935.43080 & 553.3732 & -79.7331 & 5.2 & 79.0 & 151.00 & 69.2 & 38.6 & -0.98789 & 35.4 & 173.6 & 152.8 & 89.7 & -0.89391 & 4371 & 1 & 1 & 50 & 0 \\
221673 & 53936.42395 & 551.9311 & -79.0137 & 4.7 & 56.3 & 149.90 & 48.8 & 28.5 & -0.98204 & 35.3 & 158.0 & 137.8 & 84.9 & -0.87906 & 4141 & 1 & 1 & 50 & 0 \\
221673 & 53937.43272 & 551.9178 & -78.9330 & 2.4 & 57.7 & 151.64 & 50.8 & 27.5 & -0.99495 & 36.2 & 158.8 & 140.8 & 81.9 & -0.86706 & 5496 & 0 & 1 & 50 & 0 \\
221673 & 53949.39037 & 551.0453 & -78.6201 & 9.5 & 275.1 & 150.30 & 239.0 & 136.5 & -0.99681 & 36.3 & 384.1 & 334.1 & 192.9 & -0.97636 & 691 & 1 & 1 & 50 \& 100 & 0 \\
221673 & 53951.38665 & 551.7626 & -79.1717 & 4.7 & 64.3 & 150.67 & 56.1 & 31.7 & -0.98519 & 35.3 & 163.1 & 143.2 & 85.6 & -0.88280 & 3771 & 1 & 1 & 50 & 0 \\
221673 & 53956.35084 & 551.7124 & -79.1795 & 5.6 & 190.3 & 146.46 & 158.7 & 105.3 & -0.99795 & 35.4 & 284.3 & 237.7 & 159.8 & -0.96420 & 3394 & 1 & 1 & 50 & 0 \\
221673 & 53957.34458 & 551.6692 & -79.1902 & 5.5 & 254.3 & 145.98 & 210.8 & 142.3 & -0.99890 & 35.4 & 359.0 & 298.2 & 203.0 & -0.97768 & 2587 & 1 & 1 & 50 & 0 \\
221673 & 53958.38759 & 551.8129 & -79.2895 & 3.6 & 27.8 & 156.17 & 25.5 & 11.7 & -0.94184 & 35.2 & 144.6 & 133.0 & 66.7 & -0.81928 & 3409 & 1 & 1 & 50 & 0 \\
221673 & 53964.33245 & 552.1755 & -79.5331 & 19.2 & 820.2 & 146.70 & 685.6 & 450.7 & -0.99870 & 39.9 & 1075.4 & 899.1 & 591.4 & -0.99673 & 849 & 1 & 1 & 50 & 0 \\
221673 & 53965.32670 & 551.4894 & -79.1123 & 4.9 & 201.2 & 146.25 & 167.3 & 111.8 & -0.99863 & 35.3 & 296.7 & 247.5 & 167.4 & -0.96745 & 2373 & 1 & 1 & 50 & 0 \\
221673 & 53986.27129 & 552.1597 & -79.8650 & 6.3 & 109.4 & 146.83 & 91.6 & 60.1 & -0.99205 & 35.6 & 199.6 & 168.2 & 113.2 & -0.92788 & 2201 & 1 & 1 & 50 & 0 \\
221673 & 53991.28888 & 551.8293 & -79.7872 & 13.9 & 217.3 & 151.89 & 191.7 & 103.1 & -0.98825 & 37.7 & 315.3 & 278.7 & 152.2 & -0.96002 & 918 & 1 & 1 & 50 & 0 \\
221673 & 54005.20826 & 552.7337 & -80.5138 & 17.9 & 1173.3 & 144.70 & 957.7 & 678.1 & -0.99948 & 39.3 & 1531.7 & 1250.3 & 885.7 & -0.99852 & 998 & 1 & 1 & 50 & 0 \\
221673 & 54007.21609 & 552.3667 & -80.2662 & 4.8 & 235.0 & 146.27 & 195.5 & 130.6 & -0.99900 & 35.3 & 336.1 & 280.2 & 188.9 & -0.97452 & 2115 & 1 & 1 & 50 & 0 \\
221673 & 54029.19479 & 552.4126 & -80.5909 & 15.0 & 131.5 & 152.99 & 117.3 & 61.2 & -0.96157 & 38.1 & 221.0 & 197.6 & 105.9 & -0.91567 & 1045 & 1 & 1 & 50 & 0 \\
221673 & 54279.48952 & 552.4951 & -85.0218 & 3.8 & 87.2 & 151.03 & 76.3 & 42.4 & -0.99471 & 35.2 & 180.1 & 158.5 & 92.5 & -0.90169 & 5095 & 1 & 1 & 50 & 0 \\
221673 & 54285.49505 & 552.9978 & -85.3929 & 14.1 & 372.7 & 154.55 & 336.6 & 160.7 & -0.99526 & 37.7 & 504.3 & 455.7 & 219.4 & -0.98171 & 375 & 1 & 1 & 50 & 0 \\
221673 & 54300.41432 & 552.1334 & -85.1757 & 6.4 & 256.8 & 147.43 & 216.4 & 138.4 & -0.99849 & 35.6 & 362.0 & 305.7 & 197.2 & -0.97690 & 2442 & 1 & 1 & 50 & 0 \\
221673 & 54350.34574 & 552.8836 & -86.3918 & 4.3 & 131.5 & 159.08 & 122.8 & 47.1 & -0.99530 & 38.6 & 221.0 & 206.9 & 86.8 & -0.87967 & 4633 & 0 & 1 & 50 & 0 \\
221673 & 54376.24276 & 552.5559 & -86.5712 & 5.1 & 215.2 & 153.05 & 191.8 & 97.6 & -0.99828 & 40.0 & 312.8 & 279.5 & 146.2 & -0.95192 & 2996 & 0 & 1 & 50 & 0 \\
221673 & 54653.45217 & 553.6985 & -92.1632 & 24.0 & 2079.0 & 148.10 & 1765.2 & 1098.8 & -0.99967 & 42.4 & 2706.3 & 2297.7 & 1430.6 & -0.99939 & 707 & 1 & 1 & 50 & 0 \\
221673 & 54678.38762 & 553.0523 & -92.2873 & 13.4 & 732.2 & 148.58 & 624.9 & 381.9 & -0.99915 & 37.5 & 962.1 & 821.3 & 502.6 & -0.99618 & 1147 & 1 & 1 & 50 & 0 \\
221673 & 54741.26504 & 553.9814 & -93.8159 & 9.9 & 539.5 & 157.03 & 496.7 & 210.7 & -0.99870 & 36.4 & 715.2 & 658.6 & 281.1 & -0.99008 & 1599 & 1 & 1 & 50 & 0 \\
221673 & 54748.24700 & 552.7592 & -93.2839 & 19.0 & 1071.7 & 157.43 & 989.6 & 411.8 & -0.99875 & 39.8 & 1400.2 & 1293.1 & 538.7 & -0.99679 & 933 & 1 & 1 & 50 & 0 \\
221673 & 54762.20752 & 553.1224 & -93.7379 & 25.2 & 1864.2 & 156.99 & 1715.9 & 729.1 & -0.99929 & 43.1 & 2427.5 & 2234.4 & 949.7 & -0.99878 & 498 & 1 & 1 & 50 & 0 \\
221673 & 54776.17063 & 554.0054 & -94.3155 & 36.5 & 391.2 & 157.92 & 362.8 & 150.9 & -0.96536 & 50.6 & 527.5 & 489.2 & 203.7 & -0.96352 & 484 & 1 & 1 & 50 & 0 \\
222842 & 54343.42036 & -770.8249 & 139.0081 & 42.7 & 1642.4 & 169.94 & 1617.2 & 289.9 & -0.98874 & 166.0 & 2139.7 & 2107.0 & 407.9 & -0.91063 & 5312 & 0 & 1 & 50 & 0 \\
224930 & 53243.35715 & -615.0169 & -480.7104 & 26.0 & 885.7 & 21.70 & 823.0 & 328.3 & 0.99637 & 104.8 & 1159.9 & 1078.4 & 439.8 & 0.96658 & 624 & 0 & 0 & 100 & 0 \\
224930 & 53687.21451 & -732.3355 & -366.6561 & 22.2 & 130.1 & 33.37 & 109.3 & 73.9 & 0.93384 & 91.3 & 219.6 & 190.1 & 142.8 & 0.67433 & 1275 & 0 & 0 & 100 & 0 \\
224930 & 53699.10666 & -745.6906 & -368.9391 & 18.0 & 224.3 & 19.70 & 211.3 & 77.5 & 0.96910 & 76.8 & 323.5 & 305.6 & 130.8 & 0.78345 & 1466 & 0 & 0 & 100 & 0 \\
224930 & 54376.37317 & -840.3871 & -218.3862 & 26.2 & 419.5 & 175.80 & 418.4 & 40.3 & -0.75862 & 105.5 & 563.0 & 561.6 & 113.0 & -0.35194 & 785 & 0 & 1 & 50 & 0 
\enddata
\tablecomments{
All quantities are in the ICRS 2000.0 reference frame.  The uncertainty values 
presented in Columns 5-10 have not been rescaled, whereas the values in Columns 
11-15 have been scaled according to the correction formula presented in 
Section \ref{errorBarCorrection}.  Column 1 is the star's HD 
catalog number.  Column 2 is the heliocentric modified Julian date.  Columns 3 
and 4 is the differential right ascension and declination between A and B, in 
milli-arcseconds.  Columns 5 and 6 are the formal $1\sigma$ uncertainties in 
the minor and major axes of the measurement uncertainty ellipse, in 
micro-arcseconds.  Column 7, $\phi_{\rm e}$, is the angle between the major 
axis of the uncertainty ellipse and the right ascension axis, measured from 
increasing differential right ascension through increasing differential 
declination (the position angle of the uncertainty ellipse's orientation is 
$90-\phi_{\rm e}$); this is to be used with either Columns 5 and 6 or Columns 
11 and 12---the uncertainty scaling operates on the ellipse major and minor axes, 
and thus does not change the ellipse's rotation angle.  
Columns 8 and 9 are the projected formal uncertainties in 
the right ascension and declination axes, in micro-arcseconds, while Column 10 
is the covariance between these.  Columns 11 and 12 are the rescaled $1\sigma$ 
uncertainties in the minor and major axes of the measurement uncertainty ellipse, in 
micro-arcseconds.  Columns 13 and 14 are the projected rescaled uncertainties in 
the right ascension and declination axes, in micro-arcseconds, while Column 15 
is the covariance between these.  Column 16 is the number of scans taken 
during a given night.  Column 17 is 1 if the longitudinal dispersion 
compensator was in use, 0 otherwise.  Column 18 is 1 if the autoaligner was in 
use, 0 otherwise.  Column 19 represents the tracking frequency of the 
phase-referencing camera.  Column 20 is 0 if the measurement is consistent 
with the other measures, 1 if a fringe ambiguity is suspected (the measurement 
is in error by $\sim 4$ mas), and 2 if it is a significant outlier but not of 
the fringe ambiguity variety.
}
\end{deluxetable*}
